Asymptotic behavior of the Arrow-Hurwicz differential system with Tikhonov regularization

In a real Hilbert space setting, we investigate the asymptotic behavior of the solutions of the classical Arrow-Hurwicz differential system combined with Tikhonov regularizing terms. Under some newly proposed conditions on the Tikhonov terms involved, we show that the solutions of the regularized Arrow-Hurwicz differential system strongly converge toward the element of least norm within its set of zeros. Moreover, we provide fast asymptotic decay rate estimates for the so-called primal-dual gap function and the norm of the solutions' velocity. If, in addition, the Tikhonov regularizing terms are decreasing, we provide some refined estimates in the sense of an exponentially weighted moving average. Under the additional assumption that the governing operator of the Arrow-Hurwicz differential system satisfies a reverse Lipschitz condition, we further provide a fast rate of strong convergence of the solutions toward the unique zero. We conclude our study by deriving the corresponding decay rate estimates with respect to the so-called viscosity curve. Numerical experiments illustrate our theoretical findings.

==> matlab/fig1a1.tex <==
0	0
7.27879141540858e-07	-0.00118917594508747
2.74064654146098e-06	-0.00226496679758910
5.82976444068060e-06	-0.00325906554318442
9.85038478408515e-06	-0.00419274256575184
1.47112556849423e-05	-0.00507924134288039
2.03470424698364e-05	-0.00592876785136168
2.67081571487613e-05	-0.00674882442420880
3.37565010212568e-05	-0.00754505359667693
4.45847096140658e-05	-0.00861445061884749
5.66200768366288e-05	-0.00965434011255342
6.98220988019104e-05	-0.0106708807974590
8.41595030806123e-05	-0.0116686643673106
0.000106509164947543	-0.0130646264063706
0.000131072178626805	-0.0144363437344727
0.000157814116024542	-0.0157891024496861
0.000186707970353200	-0.0171267868406483
0.000232351047339145	-0.0190437553063379
0.000282431745380803	-0.0209409793842585
0.000336921369568022	-0.0228229386042362
0.000395796112595472	-0.0246928718887898
0.000491149426468811	-0.0274487116360915
0.000596076922078831	-0.0301883114494663
0.000710554673695479	-0.0329154525486905
0.000834559197671723	-0.0356328112040514
0.00104479073656965	-0.0398152166203309
0.00127767986622375	-0.0439832265033864
0.00153320303733073	-0.0481400643934676
0.00181132582464810	-0.0522879187079218
0.00232836691586955	-0.0592273334265341
0.00290881306556934	-0.0661496111686531
0.00355260547149711	-0.0730574006486023
0.00425962622718754	-0.0799522195845544
0.00522553407546978	-0.0884980464676727
0.00628863945706720	-0.0970255324995587
0.00744877053369509	-0.105534746929883
0.00870569240715977	-0.114025350097435
0.0102107956297855	-0.123408669424657
0.0118340703490881	-0.132767336736800
0.0135751761502685	-0.142100163525589
0.0154337203179367	-0.151405825892253
0.0176717917027192	-0.161873715985527
0.0200583113725739	-0.172303133182109
0.0225926306680449	-0.182691949018880
0.0252740411961405	-0.193037971736117
0.0284219465855840	-0.204469951881174
0.0317491244652432	-0.215843439597892
0.0352544533714890	-0.227155400868182
0.0389367391366096	-0.238402774509208
0.0431707303877774	-0.250642075808550
0.0476137192943474	-0.262796287515589
0.0522639071957159	-0.274861464505019
0.0571194052919157	-0.286833662223788
0.0626025869929655	-0.299679600634795
0.0683212713020449	-0.312407203312623
0.0742727499163940	-0.325011644638453
0.0804542043500578	-0.337488129253858
0.0873250176918926	-0.350700811372591
0.0944524472600469	-0.363755649502825
0.101832632418459	-0.376647036558731
0.109461582252522	-0.389369431742324
0.117821031572339	-0.402673536967545
0.126450650041631	-0.415775044787398
0.135345198466423	-0.428667751844743
0.144499290500137	-0.441345564966573
0.154398736807312	-0.454438042255394
0.164572403277024	-0.467279629840537
0.175013494949637	-0.479863802874125
0.185715059706207	-0.492184197896317
0.197146625254421	-0.504746668143316
0.208845532714901	-0.517008740210483
0.220803335707361	-0.528963919354177
0.233011430970539	-0.540605928346764
0.245903194848514	-0.552321072257764
0.259043846745575	-0.563687808208876
0.272423299166537	-0.574700071221827
0.286031320770208	-0.585352071076614
0.300248813881284	-0.595921819583503
0.314685453640687	-0.606099412894180
0.329329636527690	-0.615879623698835
0.344169641909819	-0.625257553271890
0.359523715338032	-0.634420012067124
0.375057100901319	-0.643153271540121
0.390756909036450	-0.651453316436310
0.406610172713193	-0.659316506137458
0.422869668618260	-0.666858740378852
0.439260439722211	-0.673943262440974
0.455768619835571	-0.680567576238187
0.472380315599793	-0.686729595205544
0.489286911859217	-0.692494654134484
0.506270814012076	-0.697783105464733
0.523317534957766	-0.702594192830645
0.540412618245716	-0.706927591103835
0.557695201147957	-0.710815812310704
0.574997518528883	-0.714218526987639
0.592304832288147	-0.717136848533359
0.609602496974222	-0.719572329528400
0.626989245018108	-0.721538227935808
0.644336704095194	-0.723019534261844
0.661630244134674	-0.724019278972323
0.678855390857311	-0.724540926374065
0.696082841219303	-0.724587448825073
0.713212364339577	-0.724159544930602
0.730229770378805	-0.723262140895424
0.747121087121911	-0.721900579297250
0.763940305598061	-0.720072313824760
0.780604828782893	-0.717788265248606
0.797101204778176	-0.715055181317078
0.813416258024597	-0.711880198002725
0.829596668002864	-0.708256627638092
0.845568639103210	-0.704203535863240
0.861319719007507	-0.699729379337503
0.876837786103263	-0.694842965572499
0.892169308691967	-0.689532353511375
0.907242547188939	-0.683825238918699
0.922046276654021	-0.677731648036551
0.936569652094412	-0.671261912663502
0.950863723069310	-0.664396039391533
0.964854214765074	-0.657172624511285
0.978531327850800	-0.649603106610449
0.991885686602366	-0.641699177669360
1.00497557015553	-0.633428936781622
1.01772161280455	-0.624845313124012
1.03011561468970	-0.615960988601822
1.04214983737992	-0.606788840257554
1.05389051746962	-0.597280599820731
1.06525248976716	-0.587507671544130
1.07622930892051	-0.577483803747080
1.08681502284112	-0.567222876023261
1.09708284264491	-0.556655481304826
1.10694275822433	-0.545876055418147
1.11639022067079	-0.534899230476070
1.12542120006549	-0.523739700576440
1.13411333820057	-0.512301998095320
1.14237426584626	-0.500708400590132
1.15020146542873	-0.488974236364830
1.15759295782099	-0.477114820844552
1.16462676684782	-0.465003602583574
1.17121213709731	-0.452795723563080
1.17734871701638	-0.440507015184389
1.18303670641990	-0.428153214997100
1.18834888060796	-0.415571504543121
1.19320164277375	-0.402955203879604
1.19759695033769	-0.390320447155831
1.20153731801956	-0.377683186551020
1.20508278329436	-0.364838810598453
1.20816430559463	-0.352024646050690
1.21078631417757	-0.339256918910373
1.21295379378161	-0.326551576189680
1.21470408668853	-0.313655981256287
1.21599256961005	-0.300858254217161
1.21682634415678	-0.288174485972662
1.21721305658543	-0.275620379615532
1.21715369752529	-0.262887656056994
1.21664161442429	-0.250323809122749
1.21568684930090	-0.237944542296344
1.21429996680745	-0.225765045770935
1.21242570934453	-0.213411076810276
1.21011517488522	-0.201301522891255
1.20738173729067	-0.189451405791197
1.20423925599562	-0.177875083192580
1.20071144711647	-0.166614249298998
1.19680568602825	-0.155652460311359
1.19253714560678	-0.145002010510807
1.18792136039463	-0.134674477772235
1.18302459078724	-0.124777642829984
1.17781880481668	-0.115217944614407
1.17232010212235	-0.106004570572367
1.16654481005344	-0.0971459836220008
1.16054852132775	-0.0887026211072100
1.15431199759676	-0.0806241361026689
1.14785189793718	-0.0729167356186635
1.14118498456219	-0.0655859052716261
1.13434809581627	-0.0586558470457497
1.12733922097783	-0.0521089837900369
1.12017525757716	-0.0459486468878937
1.11287308856506	-0.0401774591226579
1.10544546739624	-0.0347944878781351
1.09791330695769	-0.0298042524128588
1.09029344971331	-0.0252072916497540
1.08260261046751	-0.0210034577180816
1.07482499393333	-0.0171768501017983
1.06700924507544	-0.0137442992237002
1.05917187900864	-0.0107036133119908
1.05132917260086	-0.00805194426248001
1.04343284691109	-0.00576874579981243
1.03556364138672	-0.00387318252899370
1.02773748615243	-0.00236036536575626
1.01996996245028	-0.00122478806489806
1.01217670710975	-0.000452801563629679
1.00447477642084	-5.46628219009737e-05
0.996879263562140	-2.27751933523342e-05
0.989404798637524	-0.000348973475708743
0.981927511616276	-0.00104068964875863
0.974605180504323	-0.00208532318908164
0.967451801165509	-0.00347248750171990
0.960480783210508	-0.00519128737563768
0.953510713897095	-0.00729437780674250
0.946760753685197	-0.00972363504179345
0.940243585971021	-0.0124655851641863
0.933971159992806	-0.0155063176105966
0.927996405238702	-0.0188069665304040
0.922284326321088	-0.0223735650820211
0.916844501086762	-0.0261913054125174
0.911685745442783	-0.0302450950517700
0.906885717888508	-0.0344550752268104
0.902373403810640	-0.0388642897425656
0.898155104683781	-0.0434575696492499
0.894236383369700	-0.0482196116781927
0.890647235048796	-0.0530987419480651
0.887362135792728	-0.0581137276440114
0.884384416243907	-0.0632492720022163
0.881716692719216	-0.0684900760592513
0.879362345400135	-0.0738172585259174
0.877320714929875	-0.0792189868937722
0.875592331733609	-0.0846800462483286
0.874177038748453	-0.0901853425999533
0.873068904458974	-0.0957497662419651
0.872274873890913	-0.101328651567691
0.871792753185689	-0.106907081042653
0.871619692698446	-0.112470378571081
0.871755477437635	-0.118067393627309
0.872199601011935	-0.123619442634345
0.872947145763793	-0.129112135341655
0.873992577134022	-0.134531446244283
0.875356702420527	-0.139959684728232
0.877016144343054	-0.145283622363963
0.878963182377416	-0.150489653302714
0.881189528219589	-0.155564668583456
0.883755254061683	-0.160623114913108
0.886595619105465	-0.165517185268317
0.889699911209720	-0.170234364455891
0.893056914683485	-0.174762783814565
0.896791628478531	-0.179246383136523
0.900771776466307	-0.183503199964906
0.904983277016955	-0.187522208006494
0.909411633340476	-0.191293209963737
0.913949052432849	-0.194740274850821
0.918666136345209	-0.197931865641908
0.923548185991004	-0.200860667862970
0.928580281545328	-0.203520174557206
0.933658668063074	-0.205866574729309
0.938852841004385	-0.207942508878227
0.944148105535141	-0.209744034796772
0.949529711724999	-0.211267973127216
0.954942935113934	-0.212503854940537
0.960412116469903	-0.213462121146732
0.965922752759169	-0.214141836542664
0.971460429018202	-0.214542787825558
0.977015508593442	-0.214665457583399
0.982569036383654	-0.214510587704003
0.988106901418257	-0.214080067807936
0.993615214383636	-0.213376467118513
0.999125915314460	-0.212393728830021
1.00457886331586	-0.211140601285903
1.00996056456819	-0.209621735521033
1.01525787949132	-0.207842414388820
1.02055753436432	-0.205766744784049
1.02574303352831	-0.203433494802542
1.03080164701152	-0.200850186812761
1.03572114486114	-0.198024924352840
1.04062799448603	-0.194872747466473
1.04536268991407	-0.191483422609585
1.04991358173818	-0.187867599787893
1.05426969023861	-0.184036443360248
1.05854419083396	-0.179875262243910
1.06259028322581	-0.175511109763157
1.06639819148435	-0.170957774557025
1.06995898341613	-0.166229445396084
1.07317134931065	-0.161486165681844
1.07613655211589	-0.156605427234524
1.07884868104860	-0.151601160937525
1.08130261510869	-0.146487484870139
1.08345664242523	-0.141373885531383
1.08535415985538	-0.136182306700941
1.08699250165811	-0.130926532581795
1.08836974136942	-0.125620367125213
1.08947740310985	-0.120317215697345
1.09032614673709	-0.114991576188351
1.09091619283855	-0.109656916053804
1.09124845540713	-0.104326578350187
1.09132445744981	-0.0990063661535065
1.09114583065754	-0.0937169048572276
1.09071551170894	-0.0884711423671221
1.09003708283360	-0.0832817673781643
1.08910470294996	-0.0781122538037633
1.08792869484391	-0.0730254338343318
1.08651466042265	-0.0680335003117122
1.08486879253250	-0.0631482521942382
1.08296139705570	-0.0582946135646454
1.08082835370061	-0.0535751037610262
1.07847798705626	-0.0490008793256096
1.07591914612147	-0.0445825595167060
1.07307864612102	-0.0402099379718677
1.07003812537417	-0.0360234612295915
1.06680883226763	-0.0320328894848064
1.06340245321350	-0.0282472811878575
1.05972925175459	-0.0245785083180455
1.05589537500021	-0.0211434788868353
1.05191481233152	-0.0179497169899213
1.04780185287360	-0.0150038898121587
1.04368986051172	-0.0123830126392915
1.03948016296315	-0.0100066351789643
1.03518657841343	-0.00787859211179284
1.03082301820179	-0.00600192727712595
1.02648031594982	-0.00440481432845249
1.02209693483983	-0.00305409048213475
1.01768623339776	-0.00195046784251152
1.01326149898493	-0.00109393222060461
1.00886673561876	-0.000487157214287214
1.00448404594072	-0.000121930728158022
1.00012614590666	3.81586815151433e-06
0.995805538175547	-0.000107184237510277
0.991525906383881	-0.000452480036584353
0.987308223444509	-0.00102803485087103
0.983164353615756	-0.00182917799099612
0.979105815020031	-0.00285063906132351
0.975097284613099	-0.00410252595375332
0.971198806962507	-0.00556733134208979
0.967421181024816	-0.00723782331919660
0.963774724677953	-0.00910624139755975
0.960184211648416	-0.0112176901453102
0.956751885401849	-0.0135188457214024
0.953487245357795	-0.0159997532980400
0.950399155843916	-0.0186500114351005
0.947389230089998	-0.0215685461221708
0.944586931688643	-0.0246452637541746
0.941999998280233	-0.0278671579847589
0.939635344808892	-0.0312208883331474
0.937554192948857	-0.0345967801052603
0.935694072500957	-0.0380716240635291
0.934059138569886	-0.0416323684040849
0.932652774699785	-0.0452658366319844
0.931497806729780	-0.0488879647145179
0.930567110186860	-0.0525546151211480
0.929861766856619	-0.0562531135935921
0.929382147761783	-0.0599708290034074
0.929128926219915	-0.0636690912339216
0.929096973101971	-0.0673616067490921
0.929284640938071	-0.0710362288508627
0.929689626940307	-0.0746809987065586
0.930311187169201	-0.0782949955795366
0.931144814985424	-0.0818554173830792
0.932186286959771	-0.0853508432991481
0.933430782386336	-0.0887701771674405
0.934892405944740	-0.0921442539468318
0.936550472344169	-0.0954183850150082
0.938398209093553	-0.0985821249790694
0.940428313440688	-0.101625492430271
0.942686482633113	-0.104605391483856
0.945118513826456	-0.107439532264146
0.947714984556107	-0.110118765791855
0.950466025715285	-0.112634560259676
0.953471264569513	-0.115062482683814
0.956619681716542	-0.117297942161292
0.959898906044136	-0.119333536980189
0.963296233337326	-0.121162667990239
0.966724751975674	-0.122748065952876
0.970241494585225	-0.124125184443964
0.973833752291393	-0.125290037089861
0.977488690327291	-0.126239413500280
0.981114507836363	-0.126957651075517
0.984775707873088	-0.127465479067206
0.988460023863682	-0.127761994713761
0.992155236808251	-0.127847004223024
0.995818676093652	-0.127722912503323
0.999469039047233	-0.127392437622914
1.00309464527764	-0.126857385526337
1.00668400948906	-0.126120210842892
1.01023965480122	-0.125179935278851
1.01373615885652	-0.124042816553647
1.01716257506430	-0.122713221237279
1.02050829248646	-0.121196105620516
1.02381330348722	-0.119468935024808
1.02701403247648	-0.117560419038555
1.03010048765600	-0.115477507326988
1.03306316053510	-0.113227672987867
1.03596732442807	-0.110751898320873
1.03872215325769	-0.108117704884308
1.04131898099912	-0.105334771502871
1.04374979066925	-0.102413213129432
1.04608190546154	-0.0992562019155963
1.04822098773672	-0.0959742505408774
1.05016036206790	-0.0925798626711197
1.05189418323597	-0.0890858454582664
1.05336899828831	-0.0856286622851753
1.05464350491200	-0.0821028084817697
1.05571460872801	-0.0785204864561707
1.05657996820500	-0.0748939833823011
1.05722684868757	-0.0713091239551957
1.05767375693421	-0.0677054242425304
1.05792053773660	-0.0640945680866541
1.05796771973096	-0.0604881565713083
1.05781814258417	-0.0569212788342092
1.05747458388602	-0.0533813653044138
1.05693949132843	-0.0498794510745199
1.05621593427821	-0.0464263439346767
1.05530309264092	-0.0430175089591796
1.05420813051806	-0.0396791014377757
1.05293595893811	-0.0364213065955563
1.05149204511887	-0.0332539445267602
1.04985642010531	-0.0301401922423112
1.04805678783575	-0.0271389546663099
1.04610051556935	-0.0242592999248943
1.04399545006114	-0.0215097882788284
1.04168540376770	-0.0188277686848886
1.03923647353893	-0.0162999757313796
1.03665862267756	-0.0139339969945697
1.03396219581100	-0.0117367507168776
1.03107363616910	-0.00965754589399722
1.02808284755921	-0.00776993380241785
1.02500221733115	-0.00607924570738260
1.02184436258191	-0.00458998932245798
1.01872616525860	-0.00334377490111432
1.01555947398266	-0.00229243036426037
1.01235620522879	-0.00143788385828789
1.00912829708731	-0.000781323852501563
1.00594820075372	-0.000329945132692356
1.00276720613233	-6.94637656854790e-05
0.999596543354522	1.00813777329000e-06
0.996447302649416	-0.000116978843142228
0.993348047041644	-0.000418974550253210
0.990291427937825	-0.000902337152397028
0.987287846101485	-0.00156367889599480
0.984347422009373	-0.00239902129113736
0.981462067649456	-0.00341071126587871
0.978660398001576	-0.00458878270365527
0.975951798797121	-0.00592747364585481
0.973345239782889	-0.00742050623483069
0.970800918923121	-0.00909510558386049
0.968380281526383	-0.0109154611351485
0.966091458941374	-0.0128733832376912
0.963942019495324	-0.0149602515998210
0.961873449437256	-0.0172441463005088
0.959968559996680	-0.0196457976561773
0.958233802999393	-0.0221543791092184
0.956674894059319	-0.0247587470701068
0.955306168514506	-0.0274276605950175
0.954119874326895	-0.0301682005190322
0.953119475560518	-0.0329686925465011
0.952307677142242	-0.0358173408506167
0.951699639639923	-0.0386297622153442
0.951273916566736	-0.0414654980946931
0.951030985652951	-0.0443134094952672
0.950970641277542	-0.0471624152780954
0.951089772166265	-0.0499714510195659
0.951385306783892	-0.0527601524439625
0.951855147010230	-0.0555180575759639
0.952496579229695	-0.0582349111192028
0.953307935455155	-0.0609055277796360
0.954284266875818	-0.0635149511618614
0.955421082446539	-0.0660535746932779
0.956713344263761	-0.0685121369215160
0.958176010200688	-0.0709131535081102
0.959786291192685	-0.0732138239784005
0.961537340148346	-0.0754056505539951
0.963421841827675	-0.0774806216946420
0.965487255252079	-0.0794814319211946
0.967676245141065	-0.0813434966531030
0.969979499976633	-0.0830597794289537
0.972387339786550	-0.0846238878688565
0.974965322501739	-0.0860693209965802
0.977632208863381	-0.0873417037884524
0.980376377502965	-0.0884361940200358
0.983185990350346	-0.0893487458559163
0.985953843187993	-0.0900550826762201
0.988760561981608	-0.0905859435269548
0.991595008743644	-0.0909397495113998
0.994446034953587	-0.0911156340430142
0.997251526346825	-0.0911150250945219
1.00005167743287	-0.0909430969052055
1.00283601146748	-0.0906009666340008
1.00559420127750	-0.0900903891661460
1.00830932057804	-0.0894156383094365
1.01097834440351	-0.0885786084972804
1.01359155982325	-0.0875828487445875
1.01613954649597	-0.0864324788137563
1.01863932659788	-0.0851174023076108
1.02105400651413	-0.0836545441066173
1.02337484077432	-0.0820498239491247
1.02559352002569	-0.0803096601812994
1.02774994415445	-0.0783959220329961
1.02978315718101	-0.0763554916067116
1.03168571903535	-0.0741967296617250
1.03345078217066	-0.0719284044862256
1.03513244273624	-0.0694651997125188
1.03665250623831	-0.0669043122191602
1.03800533493996	-0.0642568038997130
1.03918607274131	-0.0615340169499224
1.04016511347116	-0.0588257801583417
1.04097453915980	-0.0560682690344515
1.04161197732313	-0.0532725119664181
1.04207578542005	-0.0504496014516627
1.04236024749729	-0.0476774353376987
1.04247802000026	-0.0449004439733303
1.04242952646476	-0.0421290101952838
1.04221584033936	-0.0393734101310593
1.04184231152649	-0.0366654083992498
1.04131015801296	-0.0339928201261255
1.04062224044615	-0.0313652685722798
1.03978199832696	-0.0287921255506457
1.03878814658295	-0.0262701841444214
1.03764911669099	-0.0238214194143639
1.03637006233138	-0.0214545008920725
1.03495664183277	-0.0191777088340960
1.03338660039213	-0.0169613021486743
1.03169075366445	-0.0148543427882217
1.02987654734791	-0.0128642655888657
1.02795184402317	-0.0109979717210463
1.02585676312589	-0.00920714215700997
1.02366217986430	-0.00756160513328293
1.02137799842157	-0.00606715101480722
1.01901442427376	-0.00472886847978695
1.01657283240157	-0.00354710310473566
1.01407272597527	-0.00253087748185694
1.01152517490841	-0.00168322948185978
1.00894135960502	-0.00100643791017062
1.00640869412333	-0.000514268851059486
1.00386289579346	-0.000185373480901160
1.00131436240977	-1.98433831594853e-05
0.998773416579445	-1.71005079658755e-05
0.996284839386545	-0.000172641090172211
0.993823363115630	-0.000483538931742315
0.991398570822629	-0.000947407051273845
0.989019821370822	-0.00156126876620385
0.986695533667455	-0.00232183292022096
0.984435385970818	-0.00322481641235093
0.982247992657073	-0.00426557049842689
0.980141607853936	-0.00543893502977197
0.978094459348793	-0.00675977917742422
0.976146811158356	-0.00820500225052398
0.974306101632748	-0.00976771552952463
0.972579267568444	-0.0114406042540927
0.970926813615198	-0.0132703043127545
0.969408454655755	-0.0151997623689433
0.968030072819940	-0.0172197276275896
0.966796887957805	-0.0193206334948811
0.965700107582464	-0.0215218920017675
0.964761195898329	-0.0237855470158864
0.963983520908931	-0.0261008213902789
0.963369696858558	-0.0284568001683371
0.962932867016604	-0.0307689520261914
0.962652834076536	-0.0330988037402100
0.962530007238817	-0.0354361816804436
0.962564128830859	-0.0377709651106497
0.962750426013018	-0.0400595661743606
0.963086804549990	-0.0423262921292474
0.963571195830129	-0.0445617153132006
0.964200941091062	-0.0467566127938377
0.964972886702508	-0.0489021677221219
0.965883186255949	-0.0509893468165134
0.966927509582198	-0.0530096228182203
0.968101011230357	-0.0549548115919604
0.969416500186973	-0.0568413663838968
0.970853080076397	-0.0586349398048680
0.972404212763028	-0.0603281526930313
0.974062929761949	-0.0619141091888115
0.975872765707201	-0.0634261537873849
0.977780052150150	-0.0648115612816644
0.979775944206424	-0.0660644639631110
0.981851274887332	-0.0671796349797835
0.984043316955023	-0.0681717684552558
0.986297936874108	-0.0690111516055531
0.988604496361264	-0.0696942706618624
0.990952205051267	-0.0702183709096012
0.993251662130584	-0.0705720862677662
0.995569372176493	-0.0707739847971227
0.997895310637423	-0.0708235455966744
1.00021949744500	-0.0707209162206431
1.00249481700633	-0.0704721920691766
1.00474941412197	-0.0700782820721275
1.00697402167260	-0.0695411425448314
1.00915957091358	-0.0688633188553070
1.01129905142313	-0.0680471520441835
1.01338181861978	-0.0670968635525924
1.01539946318192	-0.0660166771090995
1.01734391558893	-0.0648113328694608
1.01923363895432	-0.0634661486804509
1.02103236257728	-0.0620035556644194
1.02273279655073	-0.0604300046445632
1.02432813503501	-0.0587523789117657
1.02585378891401	-0.0569246046978135
1.02725500429090	-0.0550027146401554
1.02852599669402	-0.0529954944389125
1.02966162843596	-0.0509120528094509
1.03067312592379	-0.0487246488558929
1.03153586630832	-0.0464783701554416
1.03224648851745	-0.0441836527842375
1.03280238447853	-0.0418510788477683
1.03319084014195	-0.0395708373622486
1.03343195945343	-0.0372750383972054
1.03352533709690	-0.0349734804816392
1.03347122797750	-0.0326759120719353
1.03327496209077	-0.0304290291306103
1.03293828203709	-0.0282045674050358
1.03246322098723	-0.0260115547657621
1.03185239179997	-0.0238588159978501
1.03110952309143	-0.0217563896730470
1.03023796081211	-0.0197111998217889
1.02924194584808	-0.0177313608382108
1.02812622146214	-0.0158246458689463
1.02687893159979	-0.0139748071943999
1.02552004008311	-0.0122150747553374
1.02405593484732	-0.0105524048175356
1.02249341890563	-0.00899327287973233
1.02079077784610	-0.00750360068308977
1.01899987407842	-0.00613589854067189
1.01712933670796	-0.00489559750529327
1.01518809834749	-0.00378749078447489
1.01314078903818	-0.00279596857246068
1.01103941776584	-0.00195065822594729
1.00889432590861	-0.00125462940870833
1.00671598385220	-0.000710198196767843
1.00458994461818	-0.000329703822941574
1.00245240522574	-9.29682263435568e-05
1.00031300553036	-1.36327430816699e-07
0.998181318937251	-5.06973108081457e-05
0.996102723571884	-0.000239029102574076
0.994049723040443	-0.000563120544134651
0.992031112220383	-0.00102071790901318
0.990055468205407	-0.00160899803668968
0.988132906426021	-0.00232386380567619
0.986269702613406	-0.00316189748073196
0.984473676912654	-0.00411868601391444
0.982752295601430	-0.00518932883906890
0.981089133173497	-0.00638663123191303
0.979517240198843	-0.00768954148641718
0.978043245707660	-0.00909152852320047
0.976673284950502	-0.0105856636825653
0.975375830278186	-0.0122147474821632
0.974200614073208	-0.0139255716605631
0.973152688537408	-0.0157093768797257
0.972236452547243	-0.0175571228462152
0.971449557206282	-0.0194760480105556
0.970803668262862	-0.0214407337170339
0.970301304920380	-0.0234412060414960
0.969944262497012	-0.0254673964528260
0.969737922391094	-0.0274462100759767
0.969669509737097	-0.0294303260538942
0.969738776205241	-0.0314104593523867
0.969944841843437	-0.0333774149252559
0.970280809268028	-0.0352964926391114
0.970746514581059	-0.0371852195279519
0.971339391146950	-0.0390351242761779
0.972056321860286	-0.0408379733234031
0.972895808666676	-0.0425898973559841
0.973852076404609	-0.0442786814790561
0.974920429697766	-0.0458968303522249
0.976095703501896	-0.0474372231094445
0.977394955324325	-0.0489172333363645
0.978792621326514	-0.0503030993037160
0.980281906497278	-0.0515885712335238
0.981855640273564	-0.0527679154022735
0.983564267966055	-0.0538705566488839
0.985346459398082	-0.0548488328012709
0.987193178260449	-0.0556981561918881
0.989095137387713	-0.0564146202816426
0.991032085716513	-0.0569921931772380
0.993004659648502	-0.0574325862775672
0.995003150652979	-0.0577339264562036
0.997017797879210	-0.0578950428315527
0.998982276938884	-0.0579167900932388
1.00094371331300	-0.0578057341868959
1.00289313140354	-0.0575626380338409
1.00482167848401	-0.0571888751406588
1.00670320282669	-0.0566916494721916
1.00854730508763	-0.0560705656478601
1.01034583354153	-0.0553286396186579
1.01209090452635	-0.0544694187377119
1.01378610397314	-0.0534899896750661
1.01541188843589	-0.0524004444118723
1.01696110986541	-0.0512059187187937
1.01842702778959	-0.0499119982116099
1.01983237285975	-0.0484933487713155
1.02113776731406	-0.0469840721528020
1.02233738151202	-0.0453914400301179
1.02342594246898	-0.0437230740237683
1.02443565271104	-0.0419152419579991
1.02531529170314	-0.0400433633445598
1.02606084176885	-0.0381170499432129
1.02666902197168	-0.0361461241667601
1.02712536055778	-0.0342007588284649
1.02744825795862	-0.0322321513416451
1.02763665821035	-0.0302496809430604
1.02769017794264	-0.0282627250665253
1.02761260114305	-0.0263280392480371
1.02740762149518	-0.0244067098186063
1.02707665947411	-0.0225073289064761
1.02662171763090	-0.0206383234544625
1.02604911386677	-0.0188186212834178
1.02535958473164	-0.0170450578621181
1.02455670873530	-0.0153253343680136
1.02364456521940	-0.0136668469930874
1.02261756600651	-0.0120619236359531
1.02148904570980	-0.0105336307995861
1.02026463125697	-0.00908856737702223
1.01895036282264	-0.00773289065487410
1.01751585519456	-0.00644134298987218
1.01600097310973	-0.00525554960178689
1.01441343581266	-0.00418067300034175
1.01276126682757	-0.00322128435558430
1.01098901213326	-0.00235282355728658
1.00916580433841	-0.00161659878820590
1.00730143693455	-0.00101570419751242
1.00540584704409	-0.000552483611410129
1.00356256083606	-0.000238349703663659
1.00170877432168	-5.38967334947089e-05
0.999853554521816	6.93001313439227e-07
0.998005908016214	-7.41180603919039e-05
0.996211064866531	-0.000271947623819778
0.994440443159976	-0.000591436471693954
0.992702239906464	-0.00103043249933614
0.991004438642016	-0.00158623085517399
0.989358027402667	-0.00225415340705372
0.987767116436298	-0.00303145073253501
0.986238923024942	-0.00391389517965188
0.984780315289208	-0.00489679144975617
0.983378154340359	-0.00599147331737741
0.982060811015541	-0.00717843551074476
0.980834303600710	-0.00845142969588281
0.979704162683658	-0.00980383349961780
0.978644114210811	-0.0112755756537098
0.977697141329219	-0.0128164114472001
0.976867672464962	-0.0144179698503432
0.976159489881993	-0.0160716277846031
0.975573635277697	-0.0177754798108884
0.975115802229971	-0.0195137208491987
0.974787885587884	-0.0212770259173627
0.974591082877886	-0.0230560101464580
0.974525954970783	-0.0247867495877551
0.974584438542814	-0.0265147156708541
0.974765818417828	-0.0282313305122588
0.975068778203768	-0.0299281351984817
0.975485701323140	-0.0315771597062498
0.976017103696087	-0.0331907717148270
0.976660079796391	-0.0347612540283529
0.977411207432667	-0.0362811526506820
0.978270832050619	-0.0377500135541487
0.979231199416912	-0.0391535162426328
0.980287380561072	-0.0404849763571080
0.981434015743664	-0.0417381081439964
0.982691772372124	-0.0429303765064720
0.984031189517370	-0.0440290287851566
0.985445321952805	-0.0450287060152363
0.986926896332216	-0.0459245910691148
0.988532072459092	-0.0467420498203470
0.990193167476721	-0.0474382385815235
0.991901034484803	-0.0480095978530659
0.993646339839053	-0.0484532831839285
0.995370063488472	-0.0487602001734316
0.997111302804143	-0.0489430308252511
0.998861131667364	-0.0490010527213139
1.00061064521684	-0.0489341977548945
1.00231031549675	-0.0487489336877219
1.00399297699483	-0.0484462138249305
1.00565051632652	-0.0480276997502770
1.00727500205971	-0.0474956148753159
1.00885312376295	-0.0468552115284907
1.01038324266693	-0.0461080519551687
1.01185814100961	-0.0452578953735613
1.01327092313630	-0.0443089811252591
1.01463137099317	-0.0432523857612097
1.01591489166719	-0.0421047180439083
1.01711539755689	-0.0408717523285611
1.01822726288286	-0.0395596521620202
1.01927409087593	-0.0381327553750111
1.02021628814862	-0.0366364191650564
1.02104927284189	-0.0350785048166330
1.02176908144645	-0.0334671453342191
1.02238047579966	-0.0317856649500229
1.02286892555441	-0.0300668032783884
1.02323221505283	-0.0283197444564174
1.02346883568742	-0.0265537593389536
1.02357633054877	-0.0248394053328995
1.02356480679912	-0.0231245991717240
1.02343471443272	-0.0214177750241569
1.02318710893051	-0.0197272662214399
1.02282989271475	-0.0180859174279707
1.02236234235230	-0.0164761570147528
1.02178709757731	-0.0149055586930548
1.02110731585896	-0.0133814487890775
1.02032441937086	-0.0119070228174946
1.01944427699442	-0.0104933511770269
1.01847152371115	-0.00914699480856895
1.01741122570957	-0.00787413226896613
1.01624620405295	-0.00665849739675121
1.01500217540784	-0.00553097789073859
1.01368574281548	-0.00449684426322499
1.01230383877258	-0.00356084374346851
1.01080646846736	-0.00269682611410711
1.00925471838870	-0.00194749601269130
1.00765731631956	-0.00131638045889586
1.00602318096209	-0.000806315055301305
1.00439404333887	-0.000425822703540947
1.00274706759653	-0.000165218577910538
1.00109103184536	-2.52905373866472e-05
0.999434698825254	-6.16883149649348e-06
0.997829947966772	-0.000103154288157866
0.996241251795016	-0.000313170424176870
0.994676534711028	-0.000634622839954563
0.993143542620832	-0.00106535829688609
0.991660264064188	-0.00159850947809801
0.990222959676117	-0.00223359826032617
0.988838599596815	-0.00296698676894914
0.987513838405781	-0.00379456677974341
0.986241640516328	-0.00472228272638238
0.985043072338397	-0.00573642945805270
0.983923965929089	-0.00683142636895026
0.982889702280640	-0.00800131536842995
0.981919456880852	-0.00927630507898647
0.981049125955674	-0.0106165971592219
0.980283049367126	-0.0120146145278456
0.979624965130253	-0.0134625203436227
0.979068753101172	-0.0149808023879022
0.978630661308165	-0.0165336893643157
0.978312743310595	-0.0181122363382962
0.978116354300955	-0.0197074201047879
0.978042695554368	-0.0212546431836342
0.978082966276393	-0.0228006627573487
0.978236604457161	-0.0243372946111641
0.978502452534579	-0.0258564626878277
0.978872408951735	-0.0273283119641928
0.979347408085854	-0.0287679670844807
0.979924742579379	-0.0301681179534705
0.980601198812402	-0.0315217081261605
0.981375757734488	-0.0328261030692265
0.982242145188107	-0.0340701583289958
0.983195698435458	-0.0352475914009147
0.984231336835119	-0.0363525078253254
0.985366943219055	-0.0373994259788420
0.986576058342440	-0.0383596528547659
0.987852086267182	-0.0392282174991834
0.989188117821241	-0.0400006781106533
0.990635150223497	-0.0406986013176101
0.992130951523446	-0.0412842415040619
0.993666824030941	-0.0417544110317501
0.995233901206457	-0.0421066218062178
0.996777737046228	-0.0423341211589793
0.998334105546997	-0.0424474974496272
0.999894577444403	-0.0424463093647079
1.00145076140895	-0.0423307505558545
1.00295835395022	-0.0421082881733811
1.00444616188037	-0.0417788199146531
1.00590659414714	-0.0413441931167909
1.00733225590078	-0.0408067948329366
1.00871204223138	-0.0401715045422357
1.01004315303169	-0.0394403070254335
1.01131892678044	-0.0386170615442339
1.01253303648804	-0.0377060816907513
1.01369525551051	-0.0366974269944922
1.01478195907894	-0.0356088156549120
1.01578765686307	-0.0344460431435867
1.01670733204601	-0.0332152632461336
1.01756215852990	-0.0318794274777275
1.01831583144441	-0.0304854899554110
1.01896442969208	-0.0290412673643060
1.01950466400483	-0.0275548083884250
1.01993443045279	-0.0260320341202782
1.02025072860480	-0.0244836971048703
1.02045212178164	-0.0229184090941000
1.02053784546226	-0.0213448170047088
1.02051051279261	-0.0198213646051589
1.02037507487688	-0.0183061539095751
1.02013256205431	-0.0168069954015908
1.01978457473131	-0.0153315591682332
1.01933895319136	-0.0139035474836068
1.01879492917563	-0.0125132218273416
1.01815559139061	-0.0111674914012365
1.01742450946947	-0.00987298383550975
1.01659994035078	-0.00862796086665118
1.01569105396189	-0.00744748418019522
1.01470284383057	-0.00633738410094130
1.01364069271015	-0.00530307554912465
1.01248172314711	-0.00432715182109579
1.01125775378734	-0.00344100735784135
1.00997569198400	-0.00264907815618183
1.00864272201756	-0.00195524040945714
1.00721053093569	-0.00134131357836034
1.00573999903243	-0.000840205107813825
1.00423997005593	-0.000454366173951607
1.00271940069039	-0.000185529085402465
1.00124950981393	-3.85369193999472e-05
0.999777129259615	-5.54795584768362e-07
0.998310311955166	-7.13162348339383e-05
0.996857022979422	-0.000249949484983148
0.995453583513594	-0.000528248288711952
0.994078020991734	-0.000906841766077913
0.992737475519449	-0.00138331255860236
0.991438850763704	-0.00195473550423739
0.990188526728481	-0.00261786140823067
0.988993259131991	-0.00336867652575396
0.987859169555336	-0.00420284670308872
0.986792009760784	-0.00511562060699825
0.985779499566813	-0.00612072360708627
0.984847318735232	-0.00719616240980720
0.984000317114939	-0.00833572759507737
0.983242836368489	-0.00953289639994735
0.982554500392866	-0.0108309886137631
0.981970800634601	-0.0121759599764741
0.981494867211574	-0.0135595894401433
0.981129157524934	-0.0149734840142027
0.980879793639025	-0.0163776865205991
0.980738746689827	-0.0177945256626853
0.980706504029805	-0.0192158296607520
0.980782922542652	-0.0206334595985504
0.980961238418785	-0.0220038053867980
0.981240816585336	-0.0233555062212007
0.981619883349376	-0.0246812394217546
0.982096133231737	-0.0259738746828785
0.982663650544032	-0.0272202955739691
0.983321323783253	-0.0284204325815066
0.984065425436245	-0.0295679163121715
0.984891785522118	-0.0306567057330592
0.985807986124588	-0.0316938857418465
0.986798665873720	-0.0326593650378855
0.987858238872637	-0.0335479500049957
0.988980774895834	-0.0343549103092475
0.990199244132258	-0.0350979331764681
0.991470923415192	-0.0357451626596746
0.992788298247760	-0.0362929610580130
0.994143637114502	-0.0367383071090968
0.995534288433972	-0.0370798650890504
0.996946978881549	-0.0373138906411563
0.998373402770583	-0.0374391611894736
0.999805232239795	-0.0374551135828026
1.00118907604091	-0.0373664401243726
1.00256258215490	-0.0371759356494576
1.00391826196231	-0.0368847760594325
1.00524877800022	-0.0364946929741148
1.00653449196923	-0.0360131492499213
1.00778165157537	-0.0354395243567379
1.00898366643763	-0.0347770056997157
1.01013423831480	-0.0340292472611725
1.01123679972214	-0.0331926345131092
1.01227500172043	-0.0322780964368335
1.01324334486981	-0.0312906983998584
1.01413675752743	-0.0302358786542096
1.01497187537086	-0.0290878091619319
1.01571835887643	-0.0278813296951645
1.01637214329251	-0.0266234100647072
1.01692974028831	-0.0253212749680368
1.01739813331496	-0.0239493840780819
1.01775997054295	-0.0225472007531427
1.01801335647447	-0.0211231381304529
1.01815708260905	-0.0196856839062477
1.01819134079979	-0.0182976757568745
1.01812360681484	-0.0169128571304595
1.01795453099660	-0.0155388432789648
1.01768534058091	-0.0141831352433863
1.01732452860070	-0.0128743622045195
1.01687074327690	-0.0115973782805684
1.01632668847893	-0.0103588987231397
1.01569555077495	-0.00916538030810306
1.01497828697790	-0.00801904427006147
1.01418113949831	-0.00693025041295895
1.01330867172682	-0.00590466857343746
1.01236583726740	-0.00494757734337439
1.01133497672937	-0.00404518741332099
1.01024224461975	-0.00322428812835819
1.00909404244184	-0.00248921345849665
1.00789705143053	-0.00184376585249998
1.00660122889425	-0.00126844736318484
1.00526791397933	-0.000797808426898075
1.00390552642538	-0.000434343600892111
1.00252260963364	-0.000179843176242641
1.00118192024300	-3.89505209013130e-05
0.999838033470570	-1.94807242170832e-07
0.998498704699493	-6.33952813030754e-05
0.997171608276580	-0.000227770814785447
0.995893169734823	-0.000485003823519686
0.994640694631772	-0.000835869822332139
0.993421018983961	-0.00127806995653636
0.992240747850421	-0.00180880619463957
0.991107176077498	-0.00242425389236222
0.990025444870770	-0.00312108496832665
0.989001374376392	-0.00389513445426765
0.988040421118025	-0.00474183098167492
0.987132024034295	-0.00567353121397309
0.986299374427756	-0.00666977806358755
0.985547028520605	-0.00772459205128941
0.984879042042564	-0.00883169301638165
0.984277553253987	-0.0100317038943901
0.983774668629227	-0.0112734836996494
0.983373232140178	-0.0125491114101204
0.983075424444279	-0.0138505096831354
0.982886085303672	-0.0151384173837119
0.982797909648468	-0.0164352853104219
0.982811156749022	-0.0177333218134521
0.982925472118674	-0.0190247831814791
0.983133280809832	-0.0202700097038140
0.983434828214731	-0.0214946083669613
0.983828193668276	-0.0226916576559900
0.984310943700131	-0.0238544407132663
0.984877711989273	-0.0249720593421234
0.985526887395903	-0.0260429854147894
0.986254663754026	-0.0270612713848121
0.987056813919663	-0.0280213086824177
0.987942142136104	-0.0289306203993196
0.988894048719676	-0.0297693382150294
0.989906927447001	-0.0305327203552937
0.990974853399807	-0.0312164986375358
0.992132523879343	-0.0318368311376040
0.993335332151387	-0.0323639363746610
0.994575785851640	-0.0327946834310794
0.995846209440773	-0.0331265705640503
0.997127859553210	-0.0333561931614955
0.998423463701314	-0.0334854697110897
0.999725173309226	-0.0335137421071495
1.00102515748896	-0.0334409819590571
1.00227870142510	-0.0332741450972794
1.00351612673656	-0.0330136065213262
1.00473043356348	-0.0326609579796960
1.00591480395789	-0.0322183173948408
1.00705536851248	-0.0316919835091837
1.00815349455447	-0.0310824515102201
1.00920311785976	-0.0303932296284853
1.01019849351096	-0.0296282611634005
1.01114567307326	-0.0287808431614596
1.01202632902835	-0.0278651629681129
1.01283555130237	-0.0268865412589869
1.01356888461223	-0.0258506342830861
1.01424254867300	-0.0247266085552155
1.01482699646122	-0.0235547499418010
1.01531885788769	-0.0223422512631446
1.01571537089870	-0.0210965108797260
1.01601479242414	-0.0198229202288682
1.01621474696758	-0.0185313969626069
1.01631424854345	-0.0172298226670321
1.01631295411548	-0.0159260867851758
1.01621599387171	-0.0146698299265291
1.01602568348354	-0.0134260822265825
1.01574334657106	-0.0122018816258918
1.01537084244022	-0.0110041030818110
1.01491570468427	-0.00985121149784201
1.01437734819881	-0.00873712814054607
1.01375901643837	-0.00766795341958269
1.01306439472966	-0.00664948725463895
1.01229001694338	-0.00567842438529475
1.01144673681944	-0.00477000377518606
1.01053958059590	-0.00392920066723061
1.00957391804440	-0.00316055765635402
1.00852444635074	-0.00244883236191578
1.00742554831069	-0.00182202666414638
1.00628406249556	-0.00128364342432370
1.00510704663853	-0.000836606509759922
1.00388106282962	-0.000478088956218654
1.00263368389371	-0.000218401486355163
1.00137285037328	-5.88156731066831e-05
1.00010653311580	5.58607916922643e-08
0.998887874637260	-3.85303975655799e-05
0.997678724969264	-0.000170166527756557
0.996486169759415	-0.000393745183122287
0.995317146551244	-0.000707612762435908
0.994193924055786	-0.00110345177392740
0.993106560561273	-0.00158241253512983
0.992061189798155	-0.00214145567659874
0.991063658855844	-0.00277709322420077
0.990112702601505	-0.00349095195233628
0.989221356635190	-0.00427414284600582
0.988394654993421	-0.00512185035731316
0.987637213562062	-0.00602890777964529
0.986935429856129	-0.00701705787650085
0.986315353406147	-0.00805574937359775
0.985780590525122	-0.00913837960174974
0.985334185863461	-0.0102581158532997
0.984971307395749	-0.0114355516366177
0.984705765301220	-0.0126367099544021
0.984539030900088	-0.0138536935619434
0.984471912759018	-0.0150785579836336
0.984501574246622	-0.0162577621163137
0.984623337904841	-0.0174297238307724
0.984836265687425	-0.0185873727047554
0.985138869377409	-0.0197237739610486
0.985522735146104	-0.0208159860680289
0.985989274342244	-0.0218746052391137
0.986535603279520	-0.0228934861259650
0.987158384923736	-0.0238667596365530
0.987858206929202	-0.0247941689596015
0.988627312468371	-0.0256643363744459
0.989461046665893	-0.0264721981593695
0.990354398324984	-0.0272130980893293
0.991327443576634	-0.0278992810913743
0.992351490267287	-0.0285063012008896
0.993420115216797	-0.0290304912775162
0.994526658014018	-0.0294687333260532
0.995698846405217	-0.0298275653015093
0.996896210678686	-0.0300902106408859
0.998110868970051	-0.0302550586690572
0.999334880264697	-0.0303211675319956
1.00051249536754	-0.0302913822073273
1.00168424389696	-0.0301704126806862
1.00284307030917	-0.0299590883776377
1.00398204698631	-0.0296587925415355
1.00507741488806	-0.0292780830288110
1.00614058868439	-0.0288153028352769
1.00716542313058	-0.0282732394574651
1.00814604351156	-0.0276551373970423
1.00908208369443	-0.0269604745740107
1.00996228381549	-0.0261967921673917
1.01078156147938	-0.0253686593225300
1.01153523774819	-0.0244810058706071
1.01223579160025	-0.0235140155453936
1.01285858417835	-0.0224959832193953
1.01339991429542	-0.0214332538909381
1.01385662720290	-0.0203324146136621
1.01423619917068	-0.0191645334196258
1.01452069842634	-0.0179710815292105
1.01470846199292	-0.0167599011988228
1.01479849771801	-0.0155388988711036
1.01479267278093	-0.0143650812338701
1.01469672167183	-0.0131966257702238
1.01451143049447	-0.0120405436044634
1.01423813925666	-0.0109037209862516
1.01388553113410	-0.00981152294154795
1.01345195650776	-0.00875076888792823
1.01294014787238	-0.00772754448678359
1.01235329247215	-0.00674766856669115
1.01169185279963	-0.00581256714608808
1.01096243554069	-0.00493218688715429
1.01016952789233	-0.00411154653550824
1.00931797454100	-0.00335526725379651
1.00838972290431	-0.00265131830401089
1.00741124619361	-0.00202357533706037
1.00638877066845	-0.00147568683321767
1.00532876203844	-0.00101076389829037
1.00419753275552	-0.000619173882950516
1.00304085344988	-0.000321816977893548
1.00186654888411	-0.000120358866425822
1.00068250873299	-1.57907814146753e-05
0.999545461313175	-6.83662806212248e-06
0.998413807226677	-8.70350989502000e-05
0.997294520011479	-0.000255594794531913
0.996194447376446	-0.000511169982606261
0.995139559218190	-0.000844942223717010
0.994115911424181	-0.00125852718319795
0.993129528092728	-0.00174919788247730
0.992186166100198	-0.00231377512063429
0.991287449796722	-0.00295162316508872
0.990442985656289	-0.00365630817049868
0.989657727238264	-0.00442336105467311
0.988936230560208	-0.00524795850583270
0.988267093719384	-0.00614768247183640
0.987673431698168	-0.00709655267749737
0.987158826199939	-0.00808837264454044
0.986726321790802	-0.00911671039140728
0.986368215078472	-0.0102110162259222
0.986102750568071	-0.0113296548882353
0.985931511559668	-0.0124649178125563
0.985855415993272	-0.0136090370762253
0.985872119843930	-0.0147081579469067
0.985976430358841	-0.0158012922006525
0.986167512091981	-0.0168815660812016
0.986443981898789	-0.0179422346774625
0.986797173957199	-0.0189594797486681
0.987228760332314	-0.0199452213056137
0.987735985794793	-0.0208935165228300
0.988315647484427	-0.0217986925782405
0.988967542514239	-0.0226595226888359
0.989684830138642	-0.0234661144648009
0.990463024088961	-0.0242135987178949
0.991297288905679	-0.0248975065469531
0.992206016297301	-0.0255287939649422
0.993162391644757	-0.0260848908933992
0.994160210112710	-0.0265623102190496
0.995193037844483	-0.0269581050330775
0.996287220326638	-0.0272780832005075
0.997404032682439	-0.0275066805968961
0.998535853736804	-0.0276424393196479
0.999675012477314	-0.0276845601709748
1.00076881291756	-0.0276367055848113
1.00185541201548	-0.0275027068480529
1.00292802999110	-0.0272834882223768
1.00398002271705	-0.0269805152719797
1.00498947800892	-0.0266022500219832
1.00596653971322	-0.0261470617599363
1.00690534984014	-0.0256177798133098
1.00780032707988	-0.0250176761258970
1.00865162807506	-0.0243457817609688
1.00944798773743	-0.0236100496641085
1.01018462583866	-0.0228150422446930
1.01085717071698	-0.0219656656897595
1.01147741269369	-0.0210415828218842
1.01202187634458	-0.0200716235446900
1.01248718718641	-0.0190620828269028
1.01287052235099	-0.0180194763783349
1.01317554795157	-0.0169253434249404
1.01339044402584	-0.0158110329651785
1.01351394253563	-0.0146840587275053
1.01354542411487	-0.0135519694311478
1.01348891043818	-0.0124655557896374
1.01334783429693	-0.0113881664364688
1.01312325630388	-0.0103264632253075
1.01281676905123	-0.00928696201465707
1.01243667430798	-0.00829054239816732
1.01198156309305	-0.00732782071848734
1.01145436463927	-0.00640451793042508
1.01085844049258	-0.00552607057255480
1.01019251254827	-0.00469178116550918
1.00946494769734	-0.00391322595807587
1.00868037628254	-0.00319502564795811
1.00784376036877	-0.00254138660903449
1.00693422322821	-0.00194025595572229
1.00598125694878	-0.00141520003733629
1.00499119853239	-0.000969408978453084
1.00397059112450	-0.000605516548201754
1.00290500713340	-0.000320869002491422
1.00182198110053	-0.000125285759730470
1.00072893737262	-1.98149730685055e-05
0.999633317657704	-4.86457188375057e-06
0.998583006974561	-7.58085937055489e-05
0.997543864224655	-0.000229766712313995
0.996522437195232	-0.000465509945041287
0.995525114540379	-0.000781286431302937
0.994571023447750	-0.00116898827405459
0.993652274810972	-0.00162975036673945
0.992774450856320	-0.00216050916205451
0.991942838586680	-0.00275777928051726
0.991155610219015	-0.00342392460406536
0.990425363273211	-0.00414943845005474
0.989756558761159	-0.00492957233443544
0.989153232604498	-0.00575925808979689
0.988603516403952	-0.00666098101833491
0.988130790277910	-0.00760346939760645
0.987738046154475	-0.00858026984682831
0.987427706910576	-0.00958473899178452
0.987199811775245	-0.0106204010986890
0.987059268465902	-0.0116701398759262
0.987006853433794	-0.0127266991234484
0.987042721094390	-0.0137828264103924
0.987160739466293	-0.0147955340932796
0.987359772253859	-0.0157945806085741
0.987638398365114	-0.0167735778135970
0.987994687952004	-0.0177263110162289
0.988421310570941	-0.0186372661772945
0.988918814191680	-0.0195109034604521
0.989483974235788	-0.0203417940593937
0.990113156228583	-0.0211248173757450
0.990810379296114	-0.0218630245885727
0.991564397884575	-0.0225426852795788
0.992370317392814	-0.0231595189003798
0.993222937536833	-0.0237096832393846
0.994147754127796	-0.0242047891489963
0.995110250717112	-0.0246216665562112
0.996103824232940	-0.0249575536379532
0.997121700941745	-0.0252102736772033
0.998156856314752	-0.0253782056070562
0.999202310856389	-0.0254603069510852
1.00025095523092	-0.0254561016512376
1.00129570764994	-0.0253657197154423
1.00229725436165	-0.0251966936346345
1.00328217030419	-0.0249486365727834
1.00424422288082	-0.0246231974820114
1.00517737047946	-0.0242225203562725
1.00606955480085	-0.0237528145130871
1.00692192702481	-0.0232145179526772
1.00772921802835	-0.0226110583568668
1.00848648380912	-0.0219462608321091
1.00919885273380	-0.0212134778865046
1.00985047554338	-0.0204266651857122
1.01043726384707	-0.0195909230103601
1.01095558697089	-0.0187116422254132
1.01141776674199	-0.0177590067155955
1.01179968578671	-0.0167721976184847
1.01209884763961	-0.0157580533890769
1.01231336653892	-0.0147235599203932
1.01244071674486	-0.0136908979717225
1.01248386506386	-0.0126523142665270
1.01244268434380	-0.0116147501806603
1.01231763484861	-0.0105850919752449
1.01211682695733	-0.00959892947102080
1.01183927133479	-0.00863286643502023
1.01148688285019	-0.00769294431980786
1.01106205398729	-0.00678499338912610
1.01057005693628	-0.00591852991928561
1.01001234819736	-0.00509465494000086
1.00939257405711	-0.00431841511495331
1.00871475965866	-0.00359451488855011
1.00797036800940	-0.00291645049401667
1.00717545504201	-0.00230129727612050
1.00633531063560	-0.00175287452625434
1.00545549297556	-0.00127452747866828
1.00450291410212	-0.000853797107218934
1.00352042294622	-0.000515007578512796
1.00251504649134	-0.000260311009199345
1.00149392866813	-9.12292961631259e-05
1.00049022883931	-9.68652633046827e-06
0.999485255117792	-1.06987274395737e-05
0.998485783982671	-9.40184971410684e-05
0.997498507037653	-0.000258829135258113
0.996554615449057	-0.000496485997899850
0.995634590893273	-0.000808470489103837
0.994744275781641	-0.00119257200916306
0.993889278487161	-0.00164612035791629
0.993075974511517	-0.00216530802525320
0.992308392865305	-0.00274714800736230
0.991591347940649	-0.00338773562325712
0.990929290852887	-0.00408280664237610
0.990314381141685	-0.00484380849473773
0.989765034344955	-0.00565154167815860
0.989284781679118	-0.00650046624249346
0.988876657368236	-0.00738479805070044
0.988529318409940	-0.00834239212387341
0.988266275318139	-0.00932507073056914
0.988089283871993	-0.0103255245001370
0.987999439058885	-0.0113363636516389
0.987995528240489	-0.0123075173519224
0.988071893496513	-0.0132747532259359
0.988227873898412	-0.0142315237861080
0.988462264325522	-0.0151713984188355
0.988766112051400	-0.0160693116061724
0.989141406969078	-0.0169391570633600
0.989585609390994	-0.0177753280782285
0.990095741521476	-0.0185724772704716
0.990670370844652	-0.0193278915375736
0.991304106906859	-0.0200340159449821
0.991992746924827	-0.0206863036986112
0.992731751061364	-0.0212805959411431
0.993536821137262	-0.0218258588427106
0.994384174115472	-0.0223024802555343
0.995267973175850	-0.0227072694492113
0.996182166493515	-0.0230375604711621
0.997150734659918	-0.0232980009943402
0.998137934328492	-0.0234750003338223
0.999136586770974	-0.0235673497214084
1.00013947940347	-0.0235744812693639
1.00109900806879	-0.0235012557242720
1.00204937387817	-0.0233501697116452
1.00298426291380	-0.0231222961913683
1.00389750993779	-0.0228192274859162
1.00477016655155	-0.0224491706108303
1.00561037251546	-0.0220106152053306
1.00641275443032	-0.0215064476226671
1.00717222570415	-0.0209399715384257
1.00788972831621	-0.0203094197445880
1.00855407090852	-0.0196234632186647
1.00916098213457	-0.0188866378135939
1.00970660749052	-0.0181037933382465
1.01020145661924	-0.0172537243751534
1.01062411906710	-0.0163661450063683
1.01097177265596	-0.0154472499068784
1.01124215537579	-0.0145034163414510
1.01143499094887	-0.0135319319141592
1.01154608659669	-0.0125485934253488
1.01157480145195	-0.0115603482418969
1.01152110452836	-0.0105741308200839
1.01139168323981	-0.00963092017692560
1.01118703725187	-0.00870222211679499
1.01090865820725	-0.00779409927636478
1.01055853113760	-0.00691243344432798
1.01014371561602	-0.00607137656905363
1.00966382906974	-0.00526718469810058
1.00912210502198	-0.00450495028726994
1.00852216911873	-0.00378945197760300
1.00785946188869	-0.00311714382328159
1.00714569330974	-0.00250166761173341
1.00638571043653	-0.00194695268538147
1.00558464487096	-0.00145648544966638
1.00471649618125	-0.00101906697713303
1.00381629423534	-0.000656926255935322
1.00289054607947	-0.000372441609807734
1.00194590152608	-0.000167400858945052
1.00099723060073	-4.37298547380638e-05
1.00004336555044	-2.74546272257495e-08
0.999091034174833	-3.63811645604308e-05
0.998146906237027	-0.000152296679829431
0.997245275760939	-0.000339737430206781
0.996363543920480	-0.000599596673335871
0.995507517999378	-0.000929956912772166
0.994682791432125	-0.00132843278652588
0.993898622586955	-0.00178969007829413
0.993155860263600	-0.00231236286511994
0.992459304387938	-0.00289284888332213
0.991813411487647	-0.00352717957228534
0.991212230548034	-0.00422371717590714
0.990671812014300	-0.00496666820934011
0.990195722215778	-0.00575083129427413
0.989787053110185	-0.00657075187238027
0.989435187764721	-0.00745871384928135
0.989162144591300	-0.00837271035980587
0.988969803708036	-0.00930584415486679
0.988859414364682	-0.0102511215165526
0.988831229371674	-0.0111713225542678
0.988880552586649	-0.0120897851278188
0.989006905625996	-0.0130000617796001
0.989209262071048	-0.0138958079808171
0.989478734629995	-0.0147505376017215
0.989817300800249	-0.0155797517829305
0.990222600185314	-0.0163779362013308
0.990691833148252	-0.0171398245365989
0.991222482398614	-0.0178612741181028
0.991810365600558	-0.0185365024387659
0.992451482100637	-0.0191610391506076
0.993141493923932	-0.0197307899412763
0.993893925261263	-0.0202535874701774
0.994687418190636	-0.0207114056921863
0.995516376735114	-0.0211010988462045
0.996374988722752	-0.0214200317306458
0.997290608467572	-0.0216738279598360
0.998224746253066	-0.0218473238243834
0.999170369442746	-0.0219392836087264
1.00012040740025	-0.0219491118643831
1.00102778462934	-0.0218815495955892
1.00192645226880	-0.0217391991226774
1.00281024996625	-0.0215230981716702
1.00367316430887	-0.0212347997095016
1.00449619004443	-0.0208826275559597
1.00528786806564	-0.0204649251453380
1.00604298387299	-0.0199845170834329
1.00675660771548	-0.0194446389100879
1.00742930591269	-0.0188438675526596
1.00805062780433	-0.0181904436620971
1.00861645889790	-0.0174888084738922
1.00912309852234	-0.0167437094437124
1.00958027408739	-0.0159347772668064
1.00996775189157	-0.0150907779535216
1.01028286328618	-0.0142177746672471
1.01052349565770	-0.0133220037038157
1.01068908718341	-0.0124024721015093
1.01077631083662	-0.0114730003863649
1.01078466411790	-0.0105403304932444
1.01071424352444	-0.00961118097312099
1.01057219325479	-0.00872399214432488
1.01035846833181	-0.00785229364860916
1.01007464474527	-0.00700193316741855
1.00972277987179	-0.00617856966366994
1.00930956482523	-0.00539485802982621
1.00883491121875	-0.00464815371877122
1.00830209455170	-0.00394332560486748
1.00771476915271	-0.00328492235136803
1.00706764856827	-0.00266901790213515
1.00637315083276	-0.00210930196168130
1.00563613028191	-0.00160946434929949
1.00486170988737	-0.00117274598331111
1.00402290952348	-0.000788723881028820
1.00315581727784	-0.000478588084836213
1.00226692302898	-0.000244443391041999
1.00136283767063	-8.77966732306511e-05
1.00046542790270	-1.02321989304434e-05
0.999566302000222	-8.88944926853901e-06
0.998671922658626	-8.35812017228484e-05
0.997788672539094	-0.000233558041457814
0.996946789293468	-0.000450270579267322
0.996127076153451	-0.000735250581263583
0.995335060814457	-0.00108638924444881
0.994576040660227	-0.00150112932855695
0.993856695538915	-0.00197532367864905
0.993180053339402	-0.00250648604078802
0.992550616213675	-0.00309087308010776
0.991972528121683	-0.00372439593641578
0.991439111308144	-0.00441747610885153
0.990966876364535	-0.00515215542227208
0.990559049770756	-0.00592312316708007
0.990218368033424	-0.00672484127715856
0.989935616414833	-0.00759260579162223
0.989731305240425	-0.00848101280431330
0.989606884792618	-0.00938306358358855
0.989563153983377	-0.0102917014187991
0.989596814760788	-0.0111582518743709
0.989703738014975	-0.0120181349604450
0.989883048925547	-0.0128652279989677
0.990133351755151	-0.0136935432136900
0.990445859822888	-0.0144817929828108
0.990822563367154	-0.0152409805477888
0.991260803321021	-0.0159659414495174
0.991757508124486	-0.0166517845892648
0.992312511899570	-0.0172974198559958
0.992919239807443	-0.0178943805468942
0.993573444987069	-0.0184385874971747
0.994270573118481	-0.0189263617768622
0.995028113274753	-0.0193661681030891
0.995820432571850	-0.0197394866588588
0.996641709311547	-0.0200436443813724
0.997485944798376	-0.0202765063004601
0.998360536809595	-0.0204383734414498
0.999245846909186	-0.0205238669792955
1.00013521320219	-0.0205324029602480
1.00102198973230	-0.0204639984580032
1.00186793980558	-0.0203258252391706
1.00269943467858	-0.0201177553829346
1.00351070224387	-0.0198412899436036
1.00429615445446	-0.0194984114044174
1.00504309097060	-0.0190958958766188
1.00575435247564	-0.0186334635427492
1.00642513592562	-0.0181143098455888
1.00705095489877	-0.0175420084827325
1.00763532644899	-0.0169114790416368
1.00816513764354	-0.0162348084975508
1.00863675379435	-0.0155167628230925
1.00904698621636	-0.0147623756530386
1.00940542625144	-0.0139452803341631
1.00969193481102	-0.0131008268106033
1.00990445455391	-0.0122354028898415
1.01004152345785	-0.0113555153732710
1.01010183174038	-0.0104840056815411
1.01008822891926	-0.00961127040819970
1.01000093342821	-0.00874363357730382
1.00984071887967	-0.00788733688974503
1.00961625052391	-0.00707144210746790
1.00932573063412	-0.00627766499122734
1.00897127254370	-0.00551140373220402
1.00855543140881	-0.00477782458380377
1.00808210013842	-0.00408309451191704
1.00755393381767	-0.00343053330346616
1.00697465843178	-0.00282451536769101
1.00634833833395	-0.00226905566720480
1.00566426380673	-0.00175747107429243
1.00494064621823	-0.00130605215803954
1.00418275664938	-0.000917891963083522
1.00339608468605	-0.000595592630468188
1.00254785505942	-0.000331045275902343
1.00168106846260	-0.000142915697416042
1.00080259377640	-3.24938664159944e-05
0.999919344933667	-4.25881344916722e-07
0.999078393651221	-4.29195301107170e-05
0.998245478179714	-0.000156327086795126
0.997426569976113	-0.000339662465381797
0.996627495950841	-0.000591428007720596
0.995868442207549	-0.000902948075180448
0.995139163283042	-0.00127608822086128
0.994444654406211	-0.00170811797050009
0.993789630085771	-0.00219590544661235
0.993174345526212	-0.00273995820588933
0.992607870067493	-0.00333303990581223
0.992094100072521	-0.00397085957205218
0.991636524876383	-0.00464883155586760
0.991226579788092	-0.00538528636607114
0.990882720599810	-0.00615367680120654
0.990607409869335	-0.00694815484901520
0.990402564308318	-0.00776271238719146
0.990268797787483	-0.00859789453484766
0.990208952473995	-0.00944079040916127
0.990223365613463	-0.0102849313708094
0.990311789882398	-0.0111238849506590
0.990466641441437	-0.0119230070746019
0.990688543787602	-0.0127056288851862
0.990975825346386	-0.0134661854230218
0.991326348982685	-0.0141993100210311
0.991733925732570	-0.0148942425070825
0.992198244710051	-0.0155522504769123
0.992715990596516	-0.0161687584606197
0.993283486936235	-0.0167395188597243
0.993906903788604	-0.0172685426536164
0.994572972978331	-0.0177424959276683
0.995276846890637	-0.0181580025699550
0.996013430639998	-0.0185121424432862
0.996810844113761	-0.0188134789539725
0.997631759335779	-0.0190430358234135
0.998469726099714	-0.0191990679653636
0.999318202948824	-0.0192804373336991
1.00014678263607	-0.0192874398383243
1.00097289934858	-0.0192233546105022
1.00179045852917	-0.0190887048341214
1.00259347294992	-0.0188845481529764
1.00335758243597	-0.0186197599583538
1.00409687762714	-0.0182921561851880
1.00480619711972	-0.0179040803105627
1.00548063116438	-0.0174582988351865
1.00611685938767	-0.0169568321084388
1.00670891961365	-0.0164041662665861
1.00725269651504	-0.0158042268022624
1.00774445387226	-0.0151612574903341
1.00819158787871	-0.0144613001299471
1.00857711886936	-0.0137260187870720
1.00889827180514	-0.0129608801761873
1.00915278576905	-0.0121715427299442
1.00934303151714	-0.0113414532840330
1.00945967656557	-0.0104984816148154
1.00950191851388	-0.00964920685772166
1.00946956565254	-0.00880021197216953
1.00936877330171	-0.00799205054180811
1.00920050571128	-0.00719599712527756
1.00896608043878	-0.00641773413666151
1.00866729983390	-0.00566277285804587
1.00831175177103	-0.00494613113651630
1.00789838599440	-0.00426231924646696
1.00743019564860	-0.00361604641658063
1.00691055178591	-0.00301171846475870
1.00633638399583	-0.00244729268095348
1.00571760041034	-0.00193393865727281
1.00505872102603	-0.00147522143543126
1.00436453323101	-0.00107427630164997
1.00361232242995	-0.000722233899146329
1.00283341638309	-0.000437890374439948
1.00203389157662	-0.000223286167094750
1.00121994647970	-7.98882330287807e-05
1.00040634869769	-8.97459706757343e-06
0.999591007368514	-9.09096914718920e-06
0.998780114170657	-8.00718173666520e-05
0.997979782493354	-0.000221196796111496
0.997219081766028	-0.000423981005416958
0.996479429037063	-0.000690023668859444
0.995766078456422	-0.00101727872126447
0.995084055179855	-0.00140326258012496
0.994439983262987	-0.00184370758620962
0.993836364472665	-0.00233638938438119
0.993277427757451	-0.00287768041280815
0.992767046550050	-0.00346362108703980
0.992299327519127	-0.00410405559500738
0.991889393855893	-0.00478177274440622
0.991540201195279	-0.00549163550403901
0.991254219449908	-0.00622829588274335
0.991025036206390	-0.00702087389180160
0.990868844473971	-0.00783013334339433
0.990786799289735	-0.00864942863644117
0.990779424676522	-0.00947207883443882
0.990841983569018	-0.0102543864893228
0.990971968554940	-0.0110277965900072
0.991168321223971	-0.0117865567898614
0.991429484177492	-0.0125250658583858
0.991747086201900	-0.0132253736486354
0.992122887574189	-0.0138958738380029
0.992554128030048	-0.0145317828246479
0.993037658233019	-0.0151286030086420
0.993574555710443	-0.0156865067073292
0.994157067232609	-0.0161963440838790
0.994780909163480	-0.0166544410042700
0.995441517716356	-0.0170575348096551
0.996158094879100	-0.0174134457272190
0.996903207060823	-0.0177047632848764
0.997671043993448	-0.0179292705400157
0.998455654491061	-0.0180853013466622
0.999251543934088	-0.0181717585448799
1.00005194244270	-0.0181878700494507
1.00085063813444	-0.0181335576404047
1.00164147670544	-0.0180093085612043
1.00239360906185	-0.0178234371812277
1.00312721853628	-0.0175744134983329
1.00383700502215	-0.0172640848354960
1.00451788255586	-0.0168947456954538
1.00516178437511	-0.0164714170970931
1.00576765067115	-0.0159954450016663
1.00633118094415	-0.0154702750206447
1.00684841731741	-0.0148996948087644
1.00732442422167	-0.0142753702118687
1.00774503279165	-0.0136127881301415
1.00810717909059	-0.0129169025279744
1.00840827162616	-0.0121928906505390
1.00865611608571	-0.0114092972912436
1.00883253173585	-0.0106071277534206
1.00893617413531	-0.00979294232229533
1.00896632876722	-0.00897335536772404
1.00892631598554	-0.00819065620013445
1.00881938078478	-0.00741495088290390
1.00864642231913	-0.00665200742234721
1.00840884640017	-0.00590745511120818
1.00811531549199	-0.00520128199384453
1.00776380319220	-0.00452304709544781
1.00735692532919	-0.00387755311884608
1.00689769237574	-0.00326932722137245
1.00638614021163	-0.00269919368219252
1.00582881156967	-0.00217517759636936
1.00522984019402	-0.00170099123727201
1.00459364603656	-0.00127994634290718
1.00390304260184	-0.000904242760281343
1.00318322426821	-0.000591038083778831
1.00243983068164	-0.000342624720342322
1.00167865143763	-0.000160757679928120
1.00089917246570	-4.60133789679798e-05
1.00011383168848	-9.40819703194754e-07
0.999328846581198	-2.57415303781278e-05
0.998550387361220	-0.000120043792537619
0.997811132968566	-0.000276072119621325
0.997089092812538	-0.000494677166692152
0.996389558091401	-0.000774113525006295
0.995717613228139	-0.00111218514008882
0.995082858984112	-0.00150306905957754
0.994484655259879	-0.00194615383642389
0.993927288497640	-0.00243810749348733
0.993414710981051	-0.00297525456772639
0.992942640645823	-0.00356437785190507
0.992524236091000	-0.00419164698566611
0.992162566364718	-0.00485224565410607
0.991860238950167	-0.00554113174467777
0.991609647190953	-0.00628695753518464
0.991428441581580	-0.00705178038951962
0.991318015115201	-0.00782921671692915
0.991279146194675	-0.00861282216828697
0.991309464503276	-0.00936640708159609
0.991405864330826	-0.0101138817353211
0.991567519099416	-0.0108495073015680
0.991793093698731	-0.0115676780377009
0.992073913563659	-0.0122481901628837
0.992412050326796	-0.0129017580986585
0.992804958912286	-0.0135236034315499
0.993249698623559	-0.0141092186492210
0.993745754317805	-0.0146572035887901
0.994287119978732	-0.0151602303448362
0.994869741229254	-0.0156146029967336
0.995489276674986	-0.0160170211573440
0.996161989235934	-0.0163745356194700
0.996863721052808	-0.0166709070894376
0.997588927331569	-0.0169038440567135
0.998331911772864	-0.0170715862336868
0.999094262531809	-0.0171735458220336
0.999862662475065	-0.0172069757245201
1.00063095733792	-0.0171716511998131
1.00139303772206	-0.0170679187275289
1.00211689632980	-0.0169037859422423
1.00282393299033	-0.0166780325506418
1.00350890440167	-0.0163923762370573
1.00416677250218	-0.0160489841371763
1.00478835243921	-0.0156534910424036
1.00537391361046	-0.0152065774866942
1.00591920533294	-0.0147115477599269
1.00642031064569	-0.0141720489864508
1.00688149264016	-0.0135810555012125
1.00728967189265	-0.0129525828470801
1.00764181253773	-0.0122914187380851
1.00793534072293	-0.0116025754520893
1.00817764045090	-0.0108570445138184
1.00835136260741	-0.0100930963485542
1.00845515172092	-0.00931708366210120
1.00848826832613	-0.00853541694800221
1.00845341720873	-0.00778557151064886
1.00835362255446	-0.00704220761195634
1.00818974088224	-0.00631099270183050
1.00796313329353	-0.00559745831529547
1.00768244536847	-0.00492155406603410
1.00734560910881	-0.00427266851813358
1.00695518285512	-0.00365550510743527
1.00651411600262	-0.00307449430156314
1.00602272935501	-0.00253074934073192
1.00548720235902	-0.00203176383428596
1.00491158901324	-0.00158115506128653
1.00430022500994	-0.00118214305960892
1.00363660830322	-0.000827422399973676
1.00294514020533	-0.000533384380216994
1.00223135401399	-0.000302233545171709
1.00150092753855	-0.000135641379642224
1.00075384562134	-3.42374650913243e-05
1.00000182290562	-2.65695867518689e-07
0.999250936694279	-3.38577377528850e-05
0.998507211285268	-0.000134579336268162
0.997801903127477	-0.000294509873473275
0.997114120186212	-0.000514719978164945
0.996449009091286	-0.000793429274365277
0.995811505514558	-0.00112841502384551
0.995210456980113	-0.00151412665864986
0.994645718172646	-0.00194974497589499
0.994121426999517	-0.00243193174982340
0.993641384001172	-0.00295701458007964
0.993201267236886	-0.00353215731642360
0.992814048439337	-0.00414317422688609
0.992482638391550	-0.00478526757277899
0.992209483446423	-0.00545342525710748
0.991987696101856	-0.00617675116117207
0.991834023428507	-0.00691680081309714
0.991749674787965	-0.00766722684547940
0.991735240901401	-0.00842163775724483
0.991786864745388	-0.00914109403947150
0.991901987672363	-0.00985267947931390
0.992079633356929	-0.0105508407219375
0.992318330666282	-0.0112301705580701
0.992609619843359	-0.0118725838994991
0.992955435982813	-0.0124870461690080
0.993353133366573	-0.0130689745608036
0.993799684805701	-0.0136140673215113
0.994295583048764	-0.0141219450488050
0.994833819920270	-0.0145844985504890
0.995410271753068	-0.0149982458284337
0.996020544152246	-0.0153601099161371
0.996682439631539	-0.0156769768556531
0.997370139822177	-0.0159329171894733
0.998078048180663	-0.0161258927646529
0.998800438706625	-0.0162544077196539
0.999531171034255	-0.0163174762950287
1.00026460433259	-0.0163146841550703
1.00099480770610	-0.0162460924193243
1.00171591953508	-0.0161123128156204
1.00239981810296	-0.0159217987778599
1.00306459898418	-0.0156727441217029
1.00370525323869	-0.0153670663338660
1.00431699466473	-0.0150071132387806
1.00489306780576	-0.0145973482195390
1.00543162374356	-0.0141395725132562
1.00592866457424	-0.0136372437197792
1.00638054160440	-0.0130941422172938
1.00679227472937	-0.0125011860393662
1.00715019821422	-0.0118745743907606
1.00745157288995	-0.0112192227488939
1.00769413795503	-0.0105402459624891
1.00788261820553	-0.00981225458768345
1.00800357102367	-0.00907051905362590
1.00805605236852	-0.00832134509544966
1.00803973271001	-0.00757105775450146
1.00796025570058	-0.00685997852082394
1.00781907094612	-0.00615914980798346
1.00761735590657	-0.00547396589313809
1.00735676717530	-0.00480965801061389
1.00704527006170	-0.00418189338179411
1.00668133619313	-0.00358385941530124
1.00626776748159	-0.00301997191792963
1.00580773269054	-0.00249435185085557
1.00529925982049	-0.00200599584633574
1.00475089831643	-0.00156429012707650
1.00416690766506	-0.00117252268773712
1.00355180119363	-0.000833562742077445
1.00288535689061	-0.000540155756922049
1.00219605846855	-0.000308633877734623
1.00148963847085	-0.000140784430185452
1.00077193496797	-3.78356311584669e-05
1.00005730589316	-5.34702723323398e-07
0.999343245473099	-2.74883154053183e-05
0.998635523787256	-0.000118350219660453
0.997939816973225	-0.000272241529499024
0.997281371761203	-0.000480561820349483
0.996644506576638	-0.000745249521189081
0.996034042357774	-0.00106417730255297
0.995454559665883	-0.00143480531030828
0.994910920946834	-0.00185376298558029
0.994406637544077	-0.00231810210386060
0.993945491407716	-0.00282419691068203
0.993530900140773	-0.00336811813821444
0.993157268560717	-0.00396081979159025
0.992838753890276	-0.00458403662514707
0.992577831500017	-0.00523270557795238
0.992376482756804	-0.00590158847309919
0.992232974679701	-0.00660586879279380
0.992155384527612	-0.00731980941676854
0.992144285095360	-0.00803729889130056
0.992199660093418	-0.00875223940629285
0.992314615716414	-0.00942956880421795
0.992489161541174	-0.0100936486555340
0.992721863942426	-0.0107392816677980
0.993010830444741	-0.0113614549127419
0.993349071475009	-0.0119480297824354
0.993737257766200	-0.0125025513383306
0.994172380730818	-0.0130208088619151
0.994651083554680	-0.0134989046402662
0.995177443418043	-0.0139391845660287
0.995740685400604	-0.0143310001915253
0.996336363306928	-0.0146713085355210
0.996959799199709	-0.0149575040513245
0.997634691014793	-0.0151961112950576
0.998328693496516	-0.0153714077173671
0.999035877526268	-0.0154819348614145
0.999750241039938	-0.0155268170947638
1.00044593390053	-0.0155072096035100
1.00113706978517	-0.0154254278193036
1.00181809561881	-0.0152821635364082
1.00248358152626	-0.0150786160571664
1.00311306695975	-0.0148234177156032
1.00371787985961	-0.0145143748155673
1.00429341634577	-0.0141538808727135
1.00483533562343	-0.0137447210349405
1.00534162304345	-0.0132880183481705
1.00580600909077	-0.0127889682336986
1.00622495643923	-0.0122514383756935
1.00659531505893	-0.0116795778808093
1.00692341427876	-0.0110585876950851
1.00719425816786	-0.0104108945919442
1.00740569221109	-0.00974181007339165
1.00755608339408	-0.00905679012492164
1.00764486009328	-0.00835451914948858
1.00766955670588	-0.00764756216634309
1.00763004612282	-0.00694180458568820
1.00752676043297	-0.00624307891728923
1.00736770374943	-0.00558150754255674
1.00715157266405	-0.00493695302181568
1.00688011987940	-0.00431437486381808
1.00655553206496	-0.00371852165198711
1.00618325398623	-0.00315783426204106
1.00576407978644	-0.00263221093314759
1.00530128444080	-0.00214560610008034
1.00479846728940	-0.00170163769342390
1.00424855840696	-0.00129621911907175
1.00366553961093	-0.000941706426723952
1.00305410625080	-0.000640826974847127
1.00241915603560	-0.000395845682864071
1.00173198010329	-0.000200585783166324
1.00103054329832	-7.06912149201358e-05
1.00032105142358	-7.17846320200615e-06
0.999609737588443	-1.04477174301940e-05
0.998936012441585	-7.55260694054207e-05
0.998271714314096	-0.000200437094407450
0.997622151768566	-0.000384067026741221
0.996992474193863	-0.000624822790644923
0.996398945940815	-0.000914509819019710
0.995833912857196	-0.00125485753885810
0.995301694851006	-0.00164314453906732
0.994806321101432	-0.00207628566989030
0.994347267559329	-0.00255572117744747
0.993933176858371	-0.00307353632294860
0.993567249214939	-0.00362557673543219
0.993252271138245	-0.00420743812550084
0.992981720172167	-0.00483810070258812
0.992770884124748	-0.00549047416575355
0.992621475933338	-0.00615896249689888
0.992534656071811	-0.00683786866100663
0.992510962101285	-0.00751321863978907
0.992549111388674	-0.00818744427111948
0.992648713857119	-0.00885493020897064
0.992808855278554	-0.00951015890946953
0.993020938525170	-0.0101295043358687
0.993287047776089	-0.0107273252170369
0.993605044999294	-0.0112989488378913
0.993972388104669	-0.0118399455988183
0.994386007466211	-0.0123459657644895
0.994842734745463	-0.0128132392100066
0.995338961565210	-0.0132381336686806
0.995870785605748	-0.0136173831963313
0.996449514481661	-0.0139562490539132
0.997056564439728	-0.0142411505819603
0.997686916196613	-0.0144697713634890
0.998335387522513	-0.0146402906306299
0.999013386699910	-0.0147533836105063
0.999698942769297	-0.0148030558047838
1.00038612971558	-0.0147889111315021
1.00106905039614	-0.0147111285657136
1.00171523791433	-0.0145772482801632
1.00234694555155	-0.0143864703030938
1.00295916538554	-0.0141403403134834
1.00354708451401	-0.0138408493992730
1.00410045203892	-0.0134942985554199
1.00462120346296	-0.0131005754044022
1.00510531996800	-0.0126627647009147
1.00554910530072	-0.0121842858139649
1.00595563038191	-0.0116597504091116
1.00631369847599	-0.0111012490590648
1.00662048061387	-0.0105132836876936
1.00687359574589	-0.00990057103074502
1.00707909483280	-0.00923746709562680
1.00722180158456	-0.00855845874837381
1.00730052904216	-0.00786952715508535
1.00731468752067	-0.00717670015996665
1.00726743254838	-0.00651287631371585
1.00716097809232	-0.00585645120745151
1.00699626305556	-0.00521273897063928
1.00677471310428	-0.00458690885784592
1.00650470693806	-0.00399663552385154
1.00618425781734	-0.00343286663630660
1.00581593036979	-0.00289994471821930
1.00540265948294	-0.00240193316417359
1.00494419393004	-0.00193935293618766
1.00444714308732	-0.00151965414751467
1.00391549752772	-0.00114608191783195
1.00335350490197	-0.000821479943692267
1.00274422171786	-0.000539516654429356
1.00211243288690	-0.000315022516105646
1.00146354570761	-0.000149800671212067
1.00080307954325	-4.51171836173964e-05
1.00013918270252	-1.77034305531153e-06
0.999475003502619	-1.95106023552300e-05
0.998816156060626	-9.80759881786462e-05
0.998168167365011	-0.000236672872877462
0.997556242036359	-0.000426842806369774
0.996964439033956	-0.000670467966091753
0.996397424286470	-0.000965520319492190
0.995859628468513	-0.00130956378852970
0.995356377228966	-0.00169881885919602
0.994890333859230	-0.00213086475324091
0.994465131385811	-0.00260220930858847
0.994084044641980	-0.00310906327803739
0.993742167024979	-0.00366137284511568
0.993452533712085	-0.00424206971104941
0.993217485960074	-0.00484626759446443
0.993038879054996	-0.00546891271123802
0.992915367187418	-0.00612411557922914
0.992854242022301	-0.00678753049267047
0.992855968524760	-0.00745326832779604
0.992920433378421	-0.00811546234697033
0.993040457736553	-0.00874127353230427
0.993216451877350	-0.00935337231364447
0.993446930453575	-0.00994679239862829
0.993729962285210	-0.0105167582789020
0.994058895005129	-0.0110523492860242
0.994434174515971	-0.0115563279198945
0.994852789603500	-0.0120247202943734
0.995311395690375	-0.0124538700697321
0.995814567512029	-0.0128462826868514
0.996351101105679	-0.0131915323950251
0.996916590910914	-0.0134868249277660
0.997506417668697	-0.0137298070477453
0.998144755165423	-0.0139260510171648
0.998798751679728	-0.0140611186115325
0.999462553399085	-0.0141338331840746
1.00013025920760	-0.0141436055744107
1.00077196374719	-0.0140934251846025
1.00140644701403	-0.0139851816084285
1.00202845804191	-0.0138198000755370
1.00263289008786	-0.0135986905691048
1.00320263397871	-0.0133301399025212
1.00374627478050	-0.0130121601696784
1.00425952585175	-0.0126472955677303
1.00473837958233	-0.0122384584750538
1.00518237637224	-0.0117852580731125
1.00558409601811	-0.0112943808103318
1.00594034676310	-0.0107697907068685
1.00624833870209	-0.0102157061727004
1.00651405726605	-0.00961508890244248
1.00672311451369	-0.00899278288806204
1.00687376423734	-0.00835416265587818
1.00696479843643	-0.00770471043967477
1.00699552140470	-0.00705439060666275
1.00696653876097	-0.00640442453241932
1.00687816550220	-0.00576032698710225
1.00673124129173	-0.00512752101341341
1.00653428251777	-0.00453014866138710
1.00628524274730	-0.00395313619739408
1.00598617736555	-0.00340105515834183
1.00563954344961	-0.00287823859130002
1.00524878950770	-0.00238948090556016
1.00481661663671	-0.00193783917238996
1.00434652713465	-0.00152685038229947
1.00384231353695	-0.00115969056314342
1.00329354746616	-0.000831367172625875
1.00271778315434	-0.000554881466180202
1.00211990273026	-0.000332468423599790
1.00150494701892	-0.000165874257896941
1.00086116266694	-5.42303253065245e-05
1.00021059075676	-3.67593885935755e-06
0.999559019723139	-1.45513314062777e-05
0.998912204352514	-8.66266572667646e-05
0.998301703080612	-0.000212514214250888
0.997705823232057	-0.000392851379568331
0.997129417394845	-0.000626069736822506
0.996577139543278	-0.000910163875064389
0.996058985456993	-0.00123883601217841
0.995572922487642	-0.00161219763987871
0.995122800892594	-0.00202718194827351
0.994712147090268	-0.00248039843160623
0.994338029826558	-0.00297711623129351
0.994011183111784	-0.00350541304825033
0.993734261468135	-0.00406084439347311
0.993509472073393	-0.00463876391550903
0.993331529078012	-0.00526430683022571
0.993214545131310	-0.00590351818248449
0.993159519227196	-0.00655050967175010
0.993166854381288	-0.00719936358755173
0.993232115865011	-0.00781653595403257
0.993353732941871	-0.00842477418384114
0.993530628076925	-0.00901897105928376
0.993761252197158	-0.00959417708866054
0.994037558677495	-0.0101349954328234
0.994361306402494	-0.0106485937685259
0.994729845335213	-0.0111308448859292
0.995140170979240	-0.0115779105088192
0.995593542838275	-0.0119900537064360
0.996082361397662	-0.0123593108897063
0.996602586592452	-0.0126826710845515
0.997149939769026	-0.0129575337802184
0.997742820880078	-0.0131894794462787
0.998354865795776	-0.0133646059453909
0.998980639231078	-0.0134813882565746
0.999614619599697	-0.0135388492404827
1.00024144799512	-0.0135370245335782
1.00086541489929	-0.0134772812505366
1.00148117213251	-0.0133601583578871
1.00208348301064	-0.0131867020571171
1.00265139707690	-0.0129654656625594
1.00319715192855	-0.0126942236070495
1.00371634590345	-0.0123751953729185
1.00420483077570	-0.0120109868430680
1.00465964155534	-0.0116036557033636
1.00507601540989	-0.0111572694246758
1.00545060263230	-0.0106754713596128
1.00578042931108	-0.0101621787378274
1.00607074992457	-0.00960465677808198
1.00630829554043	-0.00902294720619074
1.00649106866531	-0.00842207102897772
1.00661757833946	-0.00780718529284911
1.00668729618793	-0.00717613850658998
1.00669781903979	-0.00654172779602627
1.00664911788286	-0.00590953732402649
1.00654170922276	-0.00528508985593942
1.00638369152647	-0.00469597891316863
1.00617350741402	-0.00412392599105438
1.00591293917013	-0.00357358012940044
1.00560418601585	-0.00304937327069479
1.00525227843864	-0.00255861408536534
1.00485827434401	-0.00210174992906867
1.00442541358575	-0.00168241801374516
1.00395724045323	-0.00130391517258470
1.00344627260903	-0.000962357192491500
1.00290679659212	-0.000669362001393086
1.00234341272324	-0.000427325530259575
1.00176089896746	-0.000238178661644943
1.00113858119335	-9.88939972377450e-05
1.00050660329832	-1.98881462177079e-05
0.999870794610369	-1.78441937413496e-06
0.999236977158261	-4.46175361243103e-05
0.998639517146446	-0.000141796039956919
0.998054167557113	-0.000293055416560002
0.997485820043463	-0.000497037762429388
0.996939184110015	-0.000751936364440194
0.996426469804299	-0.00105055759199928
0.995943359326158	-0.00139388612600401
0.995493747524877	-0.00177905363993007
0.995081220424919	-0.00220285909163438
0.994703938579287	-0.00266873485137055
0.994371338334684	-0.00316679082379880
0.994086155135116	-0.00369279385063173
0.993850693705804	-0.00424229788724313
0.993659658551902	-0.00483715490967261
0.993526779385454	-0.00544712454363208
0.993453210196459	-0.00606657042813974
0.993439531197665	-0.00668980825484504
0.993483291083391	-0.00729066336811133
0.993582652167103	-0.00788452646109946
0.993736706078887	-0.00846628968754095
0.993944064959085	-0.00903098912165650
0.994196473653753	-0.00956179782767547
0.994495927971170	-0.0100673394102277
0.994839932005762	-0.0105434766305521
0.995225629510441	-0.0109863498458915
0.995653093529515	-0.0113952274379444
0.996116032682716	-0.0117633090342427
0.996610570702795	-0.0120875517350868
0.997132586378285	-0.0123653109691396
0.997698321948596	-0.0126018550207379
0.998283846216111	-0.0127838786309320
0.998883915226682	-0.0129097795810227
0.999493188589955	-0.0129784881776313
1.00010124284739	-0.0129895900976973
1.00070766171374	-0.0129437976610663
1.00130712536037	-0.0128415373581670
1.00189441595982	-0.0126837477008036
1.00244771057683	-0.0124789440423942
1.00298016712319	-0.0122249260836515
1.00348740938464	-0.0119238106022005
1.00396530736814	-0.0115781032084018
1.00441016851510	-0.0111904923159366
1.00481811019654	-0.0107643457398051
1.00518579789638	-0.0103031941009288
1.00551026527364	-0.00981084377317593
1.00579635137550	-0.00927577681026589
1.00603141981911	-0.00871665607064448
1.00621346460524	-0.00813836907273503
1.00634097689197	-0.00754594251350730
1.00641362134234	-0.00693487068108179
1.00642830845444	-0.00632003405866368
1.00638496562269	-0.00570695919695064
1.00628406668751	-0.00510111519615411
1.00613361316576	-0.00453017391115547
1.00593212378189	-0.00397567476192424
1.00568133579438	-0.00344220790641910
1.00538340224876	-0.00293414900093995
1.00504352616397	-0.00245903737318370
1.00466254979914	-0.00201693774720911
1.00424365500194	-0.00161143040462712
1.00379032586202	-0.00124575819316629
1.00329550358676	-0.000916312900511782
1.00277296865530	-0.000634262348002474
1.00222724578695	-0.000401952881367965
1.00166303475130	-0.000221269585464206
1.00106007728992	-8.93645993736395e-05
1.00044796784811	-1.63385732907809e-05
0.999832446937546	-2.77755524387088e-06
0.999219244759924	-4.86830078652314e-05
0.998641859049413	-0.000147353860465433
0.998076700890206	-0.000298685347158160
0.997528569878841	-0.000501304133894603
0.997002081229914	-0.000753393209556166
0.996508971783532	-0.00104787913779461
0.996045221543794	-0.00138567867416359
0.995614631802052	-0.00176392817552566
0.995220693587613	-0.00217943721290708
0.994861523301984	-0.00263579389168365
0.994546444115448	-0.00312298805744326
0.994278094271687	-0.00363680953026243
0.994058680344352	-0.00417284245677216
0.993883287826625	-0.00475304669759593
0.993765123127495	-0.00534707413810084
0.993705231302517	-0.00594932696132558
0.993704082430636	-0.00655416970669083
0.993758482916061	-0.00713416913928188
0.993866840636968	-0.00770624186872389
0.994028161893402	-0.00826540313563004
0.994240982893386	-0.00880682014961240
0.994497231250678	-0.00931489836326956
0.994798781417461	-0.00979726645943396
0.995143085328766	-0.0102499156950468
0.995527244324132	-0.0106691209480715
0.995951941007392	-0.0110546735762990
0.996410287303174	-0.0113994089734766
0.996898376730181	-0.0117004239555832
0.997412069231424	-0.0119552191782451
0.997968482552611	-0.0121688154930427
0.998542734462395	-0.0123282569709262
0.999129563859082	-0.0124321082352786
0.999723629143714	-0.0124794730068492
1.00031062927784	-0.0124705316865775
1.00089418473897	-0.0124065038926828
1.00146912914226	-0.0122879793151124
1.00203041288359	-0.0121160454442196
1.00255835552372	-0.0118991488409855
1.00306430414453	-0.0116350704275435
1.00354404332857	-0.0113260382526114
1.00399361465487	-0.0109746555927007
1.00441047447179	-0.0105826840851573
1.00478977080993	-0.0101544059194400
1.00512834554258	-0.00969343433010296
1.00542341855023	-0.00920364324522098
1.00567987603152	-0.00867207241175589
1.00588512427375	-0.00811894731147670
1.00603737101074	-0.00754922348705760
1.00613533224299	-0.00696797532865950
1.00617829620346	-0.00637708266412605
1.00616521761904	-0.00578512704729869
1.00609627079353	-0.00519745162469677
1.00597215676249	-0.00461931970985358
1.00580117294017	-0.00407523692524800
1.00558140911658	-0.00354944312196940
1.00531477146199	-0.00304633809552513
1.00500356439361	-0.00257009176189279
1.00465189590560	-0.00212628677498697
1.00426165518683	-0.00171672890811319
1.00383615493272	-0.00134479343189809
1.00337899198912	-0.00101350453936282
1.00288127084736	-0.000718755519602615
1.00235874063510	-0.000472121726816974
1.00181603905327	-0.000275702458826168
1.00125795553057	-0.000131120948778417
1.00067291110629	-3.76949937324790e-05
1.00008229264980	-1.16329030047191e-06
0.999491625558753	-2.17772790832450e-05
0.998906394089556	-9.92300174740669e-05
0.998355859560146	-0.000225969750519982
0.997820031254105	-0.000402947449734021
0.997303490743359	-0.000628567070734898
0.996810615506139	-0.000900810537543916
0.996350280219020	-0.00121373480101505
0.995921061519418	-0.00156724554718700
0.995526534372753	-0.00195830639459613
0.995169946606803	-0.00238357473711339
0.994848437072316	-0.00284867972132337
0.994572199262656	-0.00334144629751730
0.994343601807827	-0.00385751449897366
0.994164564050588	-0.00439234403237577
0.994031606236495	-0.00496854520322879
0.993956074044545	-0.00555461646616660
0.993938637363949	-0.00614487866210342
0.993979378227774	-0.00673365427623121
0.994071744300005	-0.00728740029975933
0.994215520614782	-0.00782980784619745
0.994409406166522	-0.00835613566512597
0.994651655839188	-0.00886182175854151
0.994935019163055	-0.00933483428562250
0.995260649165465	-0.00977963029214487
0.995625762985192	-0.0101924617913967
0.996027251856896	-0.0105698862599849
0.996468181594221	-0.0109133455118998
0.996939164846542	-0.0112141545163575
0.997436090764403	-0.0114697173138876
0.997954643989268	-0.0116778638485253
0.998515796090523	-0.0118430627846575
0.999090352476303	-0.0119528083712109
0.999672841735641	-0.0120060781906987
1.00025775546607	-0.0120024171003372
1.00081938028698	-0.0119449729408895
1.00137312648212	-0.0118350992200357
1.00191410175929	-0.0116737880730117
1.00243756652610	-0.0114624978041550
1.00292843461068	-0.0112091874308362
1.00339399043000	-0.0109120015502017
1.00383031349136	-0.0105734712474766
1.00423376767307	-0.0101964736874696
1.00460430050549	-0.00978013783699831
1.00493473812565	-0.00933147198823617
1.00522226530841	-0.00885435167635604
1.00546447157252	-0.00835288035992406
1.00566623164036	-0.00780982085630998
1.00581488204626	-0.00725014321338598
1.00590908357692	-0.00667906426575520
1.00594803758437	-0.00610187285380189
1.00593227209949	-0.00553457936476269
1.00586319589071	-0.00497164464069088
1.00574148149861	-0.00441810475476758
1.00556828990601	-0.00387887108426069
1.00535198636808	-0.00337264591295195
1.00509040229290	-0.00288876698150055
1.00478580879775	-0.00243130898299918
1.00444084171716	-0.00200408445114602
1.00405691733447	-0.00160918077030975
1.00363864465515	-0.00125167551842276
1.00318964763263	-0.000934576195384218
1.00271379886408	-0.000660508820789221
1.00219771988493	-0.000424697830736166
1.00166208038804	-0.000239438692158861
1.00111182033486	-0.000106355314809750
1.00055198308168	-2.65604170299391e-05
0.999987368078563	-6.77425383841891e-07
0.999423516339645	-2.89335105519508e-05
0.998865613923049	-0.000110987301963704
0.998318751558083	-0.000245984618199220
0.997805233162814	-0.000425579063398352
0.997311116573401	-0.000651794594049103
0.996840632114581	-0.000922615716783264
0.996397769398024	-0.00123564274129212
0.995986865215533	-0.00158756286890438
0.995610749898572	-0.00197572441076954
0.995272615509980	-0.00239673939736348
0.994975293642213	-0.00284695108127757
0.994714618004796	-0.00333646946594054
0.994502095885936	-0.00384824624375543
0.994339610709027	-0.00437758795673359
0.994228559620622	-0.00491966959524750
0.994169316165218	-0.00547919353688550
0.994164794377020	-0.00604148168260746
0.994214985711402	-0.00660121917816636
0.994319346072203	-0.00715315603532320
0.994469831743095	-0.00767177791945128
0.994668097751912	-0.00817385743795605
0.994912378182046	-0.00865502106378547
0.995200504241184	-0.00911111495583299
0.995527639099627	-0.00953550708889992
0.995892685363587	-0.00992761825437249
0.996292479148352	-0.0102840896092013
0.996723569275241	-0.0106019031201928
0.997193407213196	-0.0108844028195711
0.997687886028037	-0.0111210383574595
0.998202540836296	-0.0113096972494636
0.998732750482635	-0.0114487307892368
0.999292504002423	-0.0115390573974777
0.999858399346662	-0.0115741430867894
1.00042499089298	-0.0115536701454473
1.00098686754848	-0.0114778805098036
1.00151491424823	-0.0113543439781961
1.00202908546911	-0.0111820075942284
1.00252487260769	-0.0109624035510865
1.00299796719438	-0.0106974852738980
1.00343943265883	-0.0103932753344580
1.00385090500521	-0.0100496876586256
1.00422887369028	-0.00966968520940239
1.00457015190640	-0.00925653547716311
1.00487733442260	-0.00880490022125356
1.00514068048856	-0.00832655185584953
1.00535787669112	-0.00782576097863183
1.00552705524710	-0.00730697608615227
1.00565139937645	-0.00674820811750506
1.00572009376593	-0.00618019544829701
1.00573251346733	-0.00560850498298593
1.00568861677591	-0.00503869831744142
1.00559508898308	-0.00450362530514149
1.00545196098487	-0.00398001703685557
1.00526055136423	-0.00347249597104782
1.00502261620644	-0.00298550252160127
1.00474526367349	-0.00253059911263483
1.00442741645760	-0.00210356741917339
1.00407184819330	-0.00170803433137732
1.00368165062334	-0.00134731960549570
1.00325357814594	-0.00101983606090501
1.00279714621642	-0.000734207861971680
1.00231643188387	-0.000492905782379355
1.00181570721051	-0.000297973741100650
1.00127391601987	-0.000145125686730765
1.00072033065837	-4.64958245151751e-05
1.00016036733317	-2.96674440744684e-06
0.999599465595632	-1.48526035821664e-05
0.999064585602274	-7.82904726917891e-05
0.998538710065304	-0.000192067395547647
0.998026573446220	-0.000355084703094228
0.997532747014457	-0.000565789593403722
0.997071160400178	-0.000816425311384259
0.996635345646336	-0.00110865549954042
0.996229048573877	-0.00143989059668764
0.995855723583744	-0.00180720875877507
0.995514949254651	-0.00221206956105369
0.995214130750992	-0.00264688071199855
0.994955893017058	-0.00310774377932659
0.994742450720773	-0.00359054853988253
0.994569402677049	-0.00411324626055748
0.994448769562829	-0.00465006137580868
0.994381666761928	-0.00519577846976270
0.994368662984787	-0.00574513232537354
0.994408024806897	-0.00627841572804355
0.994498313331395	-0.00680520806984608
0.994638658817286	-0.00732067638456338
0.994827721893297	-0.00782013067168032
0.995057410302756	-0.00828760770518267
0.995329732773795	-0.00873143017211355
0.995642285052484	-0.00914773572158009
0.995992316390897	-0.00953293767376924
0.996379698165386	-0.00988616598538185
0.996798536110008	-0.0102013418391896
0.997245108549212	-0.0104756927470256
0.997715465871764	-0.0107068403130017
0.998224949185088	-0.0108991180389166
0.998750737821788	-0.0110407667013003
0.999287809951449	-0.0111304530944762
0.999831069472975	-0.0111673701734374
1.00036796477456	-0.0111517898419783
1.00090087187499	-0.0110847251546681
1.00142485658701	-0.0109668150283120
1.00193510719612	-0.0107991844850744
1.00241341547134	-0.0105901201820284
1.00287013661465	-0.0103374286817321
1.00330129221976	-0.0100433339930365
1.00370316448694	-0.00971042113652417
1.00407363396646	-0.00934014296108181
1.00440785584230	-0.00893697443933003
1.00470291416241	-0.00850447394077527
1.00495627273928	-0.00804644360427726
1.00517227837629	-0.00754978948866795
1.00533928385325	-0.00703479869133568
1.00545575436797	-0.00650632419460813
1.00552066430903	-0.00596931555928384
1.00553350319494	-0.00542993462598644
1.00549437774544	-0.00489213038707434
1.00540370138406	-0.00436093285494082
1.00526238996899	-0.00384126984230284
1.00507877514706	-0.00335399006489117
1.00485071450741	-0.00288629076875180
1.00458025461919	-0.00244224851729463
1.00426981578006	-0.00202569447660565
1.00392226925705	-0.00164031729458898
1.00354063241909	-0.00128935517882396
1.00312829338359	-0.000975842410795986
1.00268889727100	-0.000702449177794469
1.00221176604470	-0.000465078387183154
1.00171450840336	-0.000274959075467528
1.00120179189533	-0.000133800929312047
1.00067840017112	-4.28238488455900e-05
1.00014315271117	-2.61617118502714e-06
0.999607122428217	-1.48293274266527e-05
0.999075437976247	-7.92729189802885e-05
0.998553146018342	-0.000195236809405992
0.998063519721061	-0.000354550122770054
0.997591563507079	-0.000559084407848062
0.997141451960047	-0.000806960320190605
0.996717128314884	-0.00109591173699272
0.996323845160472	-0.00142190487259927
0.995963278268282	-0.00178309926788661
0.995638574668025	-0.00217625999691478
0.995352530852735	-0.00259788234557585
0.995101546751053	-0.00305663534983645
0.994896245497244	-0.00353713173231128
0.994738495233530	-0.00403486252147680
0.994629690117482	-0.00454518512951110
0.994570024691864	-0.00507500185760804
0.994563044764827	-0.00560780897523301
0.994608772877683	-0.00613840151900211
0.994706697161060	-0.00666163659966122
0.994848868563588	-0.00715230795254383
0.995036898876283	-0.00762709984571924
0.995269066671220	-0.00808175193635269
0.995543251890533	-0.00851222183108298
0.995854508907116	-0.00891182935128070
0.996201926161141	-0.00928029988628706
0.996582409993807	-0.00961438645774620
0.996992585423354	-0.00991118025385551
0.997439518168711	-0.0101737298325826
0.997909599268698	-0.0103920519729174
0.998398463987773	-0.0105641400714266
0.998901598667067	-0.0106884474065271
0.999431480798729	-0.0107655255327495
0.999966382920939	-0.0107896702711730
1.00050102274723	-0.0107606599116772
1.00103016131752	-0.0106788222861444
1.00152643522220	-0.0105518666014308
1.00200843704728	-0.0103784939325042
1.00247182639514	-0.0101602838375332
1.00291246894910	-0.00989922591890667
1.00332235498095	-0.00960097237441086
1.00370248738900	-0.00926572030244055
1.00404952832692	-0.00889644214622544
1.00436046794008	-0.00849640238021095
1.00463797199250	-0.00805977045496294
1.00487247684941	-0.00759877934882725
1.00506185476702	-0.00711767747520529
1.00520442723420	-0.00662087554898144
1.00530185558584	-0.00609140503174996
1.00534617099076	-0.00555513651707842
1.00533697426755	-0.00501742001361709
1.00527442967751	-0.00448357914896680
1.00516578495201	-0.00398317279092254
1.00501032311559	-0.00349563239733742
1.00480949818894	-0.00302536039369657
1.00456518357378	-0.00257656381596197
1.00428375161107	-0.00215876215132742
1.00396472913973	-0.00176943999069473
1.00361097342253	-0.00141199917477187
1.00322564154101	-0.00108952380588431
1.00280425018516	-0.000799873783621008
1.00235757215396	-0.000551994426607696
1.00188973390042	-0.000348104517961177
1.00140503443895	-0.000189985664650596
1.00088172920628	-7.45187561271427e-05
1.00035004153022	-1.23378221675705e-05
0.999815388961733	-4.00214723765601e-06
0.999283178058505	-4.94936079199670e-05
0.998784729410317	-0.000142062072914733
0.998297933255028	-0.000281797207375052
0.997827250532236	-0.000467352188942511
0.997376955693348	-0.000696951772701555
0.996957867747573	-0.000963663202490521
0.996566183981989	-0.00126845628453571
0.996205362477705	-0.00160856810667386
0.995878551619015	-0.00198092889327853
0.995584136454869	-0.00238902540166929
0.995330488371850	-0.00282317029915126
0.995119902867136	-0.00327933156241718
0.994954247023960	-0.00375329591377748
0.994830092210784	-0.00426615407447322
0.994758461819795	-0.00478859635026910
0.994740039850796	-0.00531528067956374
0.994774939858994	-0.00584086181666895
0.994857583499071	-0.00633651065114187
0.994987606535672	-0.00682167366960695
0.995163767775938	-0.00729184789592970
0.995384390563733	-0.00774270760468177
0.995642253782346	-0.00816258638449641
0.995938634597686	-0.00855608157073153
0.996270859402244	-0.00891968314019503
0.996635941089733	-0.00925018319526107
0.997036540384422	-0.00954867351513777
0.997463872966408	-0.00980734885345501
0.997913995560148	-0.0100238436199856
0.998382775638385	-0.0101962124902676
0.998889950977565	-0.0103279454529171
0.999407773370582	-0.0104080901222264
0.999931003167079	-0.0104358514318455
1.00045438442517	-0.0104109937861698
1.00095237902862	-0.0103378397237865
1.00144100601803	-0.0102170952665650
1.00191571901159	-0.0100498998210799
1.00237214004828	-0.00983783559578905
1.00279775229670	-0.00958832716706643
1.00319793169308	-0.00929986855631398
1.00356911474071	-0.00897505145757094
1.00390803341696	-0.00861678797290693
1.00421540426276	-0.00822306733872509
1.00448380327958	-0.00780195069608634
1.00471079530625	-0.00735730622458430
1.00489435910197	-0.00689319930170097
1.00503825751409	-0.00639102682957492
1.00513135264776	-0.00587723248003423
1.00517274771882	-0.00535697498186915
1.00516209742553	-0.00483544110216532
1.00510261007419	-0.00433565566945292
1.00499537837297	-0.00384420941828735
1.00484144727065	-0.00336568491996902
1.00464231099625	-0.00290450462109984
1.00440565127777	-0.00247430463800585
1.00412974010000	-0.00206861329866445
1.00381708639626	-0.00169103165325017
1.00347052460491	-0.00134487252684865
1.00308890450495	-0.00102995442122386
1.00267937364905	-0.000753099998065699
1.00224571287988	-0.000516796611589598
1.00179190636272	-0.000323126081729588
1.00130080089562	-0.000168154304963297
1.00079720657140	-6.30537410054808e-05
1.00028617838681	-8.81085044436965e-06
0.999772810128896	-5.87200950224705e-06
0.999276444156622	-5.21225800684924e-05
0.998787415590497	-0.000146287003314637
0.998310346662453	-0.000287411839198183
0.997849707417599	-0.000474087322730795
0.997420089523035	-0.000698451219434171
0.997014107687639	-0.000962376097724921
0.996635403118115	-0.00126342916659359
0.996287335198601	-0.00159884664845810
0.995970235735173	-0.00196909518619186
0.995690383135784	-0.00236776218553985
0.995450317907857	-0.00279114139547130
0.995252181713744	-0.00323531700487974
0.995092118812556	-0.00371620778852272
0.994981126758530	-0.00421038922554495
0.994920274999081	-0.00471289001163536
0.994910101517533	-0.00521869031172150
0.994949123134850	-0.00571107990108429
0.995036124195747	-0.00619706520881067
0.995170238100696	-0.00667199743014539
0.995350136565778	-0.00713137210904648
0.995567870515235	-0.00756000549401560
0.995825425578778	-0.00796581420343493
0.996120439648030	-0.00834512102249426
0.996450214574984	-0.00869452464084946
0.996814649919567	-0.00901320611955787
0.997207944148009	-0.00929540152247048
0.997626459907653	-0.00953852297081584
0.998066344652663	-0.00974037531606540
0.998542614412782	-0.00990471479806509
0.999032880596088	-0.0100207291958272
0.999532248591088	-0.0100872753564843
1.00003576660197	-0.0101037338150579
1.00052916178647	-0.0100710648041494
1.00101699357118	-0.00999035020502533
1.00149458560259	-0.00986237800069608
1.00195739888419	-0.00968840338396311
1.00238960140852	-0.00947644069581931
1.00279969294020	-0.00922441805556632
1.00318396110542	-0.00893463638277015
1.00353896455788	-0.00860973765918767
1.00386355682189	-0.00825021018571208
1.00415229691311	-0.00786142160026269
1.00440255166344	-0.00744695501427514
1.00461207633384	-0.00701061416633538
1.00478472872085	-0.00653805970957245
1.00490964023532	-0.00605090148999306
1.00498560357112	-0.00555397897166375
1.00501193020802	-0.00505219619521370
1.00498915999789	-0.00455815363226490
1.00491832052600	-0.00406896641960423
1.00480013321131	-0.00358933223754459
1.00463579135357	-0.00312381733634136
1.00443340006295	-0.00268913282771440
1.00419083905902	-0.00227591730138237
1.00391035201159	-0.00188790232324707
1.00359452678279	-0.00152855338893685
1.00324440287482	-0.00119947638270419
1.00286477564192	-0.000905598782085246
1.00245916673606	-0.000649580332768850
1.00203132184520	-0.000433698138746971
1.00156783931514	-0.000254072501588656
1.00108928188068	-0.000121497072050623
1.00060041573149	-3.72282938365773e-05
1.00010607764958	-2.01159261734274e-06
0.999616322225598	-1.57027365922147e-05
0.999130780487721	-7.74920199785630e-05
0.998654172644780	-0.000186717819801889
0.998191092701240	-0.000342241785472777
0.997758895897905	-0.000535915595907403
0.997347603053288	-0.000769862855999231
0.996960965529459	-0.00104188859466919
0.996602472607124	-0.00134945039946470
0.996274097787627	-0.00169112139769653
0.995980376254495	-0.00206251744358443
0.995723993903304	-0.00246016486790233
0.995507258088028	-0.00288036258170150
0.995326433080147	-0.00333578741173893
0.995192108596425	-0.00380668511701619
0.995105583353117	-0.00428834280011491
0.995067650147474	-0.00477597189124963
0.995078345815369	-0.00526094029766796
0.995137054595045	-0.00574223099280206
0.995243166006993	-0.00621511710501068
0.995395590211934	-0.00667499322120491
0.995586176524686	-0.00710428857318479
0.995817082401486	-0.00751316369557001
0.996086154432632	-0.00789785314544712
0.996390889186958	-0.00825485017218202
0.996729577308991	-0.00858188672102089
0.997098140551865	-0.00887474314261369
0.997493146151761	-0.00913071380623582
0.997910931230579	-0.00934746820382297
0.998363732121196	-0.00952860083239479
0.998832304184271	-0.00966371599804035
0.999311980089639	-0.00975148215090053
0.999798012822173	-0.00979106942928703
1.00028305078294	-0.00978229954914335
1.00076483206404	-0.00972559623327214
1.00123862240229	-0.00962152963383914
1.00169980537642	-0.00947115193042391
1.00213052168276	-0.00928262633927037
1.00254118977748	-0.00905376014807518
1.00292803193952	-0.00878667590555901
1.00328752687727	-0.00848384857131568
1.00361727403415	-0.00814710771666968
1.00391318109972	-0.00778038265391957
1.00417252527328	-0.00738708005462762
1.00439295723141	-0.00697083914011103
1.00457812922282	-0.00651964680813705
1.00471760418385	-0.00605248024805918
1.00481002665465	-0.00557398213035887
1.00485454136078	-0.00508887768618789
1.00485088774488	-0.00460400757451298
1.00479941853564	-0.00412212290666211
1.00470067776346	-0.00364795872988351
1.00455569313197	-0.00318613455276289
1.00437263746650	-0.00275496195063809
1.00414934030176	-0.00234355500286633
1.00388789937839	-0.00195568835189262
1.00359076534887	-0.00159488230572637
1.00326002873056	-0.00126377813305795
1.00289935448940	-0.000966175507544767
1.00251211833908	-0.000704795949799700
1.00210192893370	-0.000481990361264375
1.00165723441380	-0.000294109371665537
1.00119650110054	-0.000151518422568687
1.00072433118248	-5.55815083430758e-05
1.00024541082716	-7.16653517987960e-06
0.999765335138809	-6.62673384981665e-06
0.999288054411799	-5.37902606419311e-05
0.998818305042224	-0.000148130742164806
0.998360709301994	-0.000288636473734880
0.997933773431747	-0.000467143578814057
0.997526404378816	-0.000685784904663918
0.997142373684401	-0.000942478432689328
0.996785199648620	-0.00123478872030518
0.996457644626259	-0.00156050375513050
0.996163359714739	-0.00191608819787227
0.995905064418593	-0.00229818416291594
0.995685108869691	-0.00270320049895940
0.995499967983579	-0.00314242437700776
0.995359848089744	-0.00359768298794832
0.995266115452926	-0.00406439556905039
0.995219641830999	-0.00453789679564533
0.995220789421958	-0.00501274188605213
0.995269414593858	-0.00548486741946940
0.995364998603005	-0.00594955232108750
0.995506538142955	-0.00640218886620381
0.995685883740577	-0.00682450025099574
0.995905196276533	-0.00722736197111644
0.996162402345195	-0.00760701211163056
0.996455075413897	-0.00795994147604955
0.996780988506284	-0.00828336775843714
0.997136635699747	-0.00857368196148315
0.997518669848477	-0.00882817278080327
0.997923510898664	-0.00904449771590568
0.998362433130510	-0.00922606732015316
0.998817293277757	-0.00936281948623124
0.999283524594155	-0.00945339450678624
0.999756476188797	-0.00949692641833242
1.00023075651016	-0.00949305978386463
1.00070227835312	-0.00944193254167174
1.00116633514235	-0.00934406690520203
1.00161833406490	-0.00920046888654108
1.00204015581623	-0.00901928605004143
1.00244253491670	-0.00879832503672700
1.00282172072138	-0.00853966137066608
1.00317421592355	-0.00824572320812430
1.00349736569800	-0.00791860820067878
1.00378743323509	-0.00756193268214646
1.00404171793942	-0.00717904735480346
1.00425788916454	-0.00677353520319402
1.00443943321351	-0.00633392883830935
1.00457620816164	-0.00587857045744193
1.00466686927866	-0.00541203275305934
1.00471056742723	-0.00493897106129572
1.00470700434523	-0.00446546307113473
1.00465643406192	-0.00399489813525085
1.00455939637110	-0.00353196172442297
1.00441691304119	-0.00308122380411096
1.00423712123264	-0.00266078667987464
1.00401785394246	-0.00225987197465874
1.00376119487398	-0.00188220427155972
1.00346957801844	-0.00153125400091753
1.00314510335428	-0.00120964542803491
1.00279138993181	-0.000921091283653656
1.00241178747783	-0.000668263695010304
1.00200987538247	-0.000453464846279785
1.00157421946274	-0.000273184968403265
1.00112312919243	-0.000137542932338632
1.00066116805257	-4.78536829554454e-05
1.00019297924112	-4.93721781859074e-06
0.999724635430331	-9.06066770900047e-06
0.999259496410874	-5.99416254272606e-05
0.998802226783623	-0.000157014457974986
0.998357373020549	-0.000299233428107544
0.997942775094675	-0.000478482195169102
0.997547857417890	-0.000696894096657469
0.997176318192536	-0.000952368675682467
0.996831599701645	-0.00124245756476241
0.996516178369246	-0.00156519188086423
0.996233883919318	-0.00191682204629495
0.995987359172812	-0.00229398683656508
0.995778875463552	-0.00269309806850394
0.995605018615195	-0.00312574014808910
0.995475797819038	-0.00357343272690771
0.995392492004595	-0.00403160337508298
0.995355883372128	-0.00449560372076215
0.995366107936587	-0.00495835443875616
0.995422731618524	-0.00541753145316285
0.995525153539374	-0.00586850698098643
0.995672296916379	-0.00630677459377075
0.995856082513677	-0.00671515263540894
0.996078661355537	-0.00710361565431786
0.996337909363896	-0.00746849807034918
0.996631357704728	-0.00780639256083672
0.996957270324657	-0.00811505237524002
0.997311669309758	-0.00839044442905215
0.997691175150793	-0.00862996146940628
0.998092184787469	-0.00883136994044255
0.998526682402890	-0.00899798706235705
0.998975754264488	-0.00911990916357892
0.999434811812751	-0.00919590240631006
0.999899195380378	-0.00922523228678615
1.00036071469461	-0.00920794632947570
1.00081818394986	-0.00914461553428551
1.00126701173804	-0.00903588653291111
1.00170273236118	-0.00888287763630677
1.00210876397024	-0.00869362340046562
1.00249454055639	-0.00846596945427649
1.00285643096709	-0.00820207399945458
1.00319106578843	-0.00790443662663224
1.00349656516387	-0.00757440872615121
1.00376853216741	-0.00721634630863746
1.00400439816155	-0.00683366137724013
1.00420197215481	-0.00642998573619814
1.00436464714313	-0.00599272621677885
1.00448241891395	-0.00554146499814566
1.00455410833233	-0.00508082660512723
1.00457904085320	-0.00461550056345963
1.00455753658708	-0.00415550319618979
1.00449038352193	-0.00370017084486851
1.00437828744157	-0.00325405174040791
1.00422242053906	-0.00282156278808640
1.00403077711921	-0.00241883618726105
1.00380124685729	-0.00203678423188094
1.00353602749167	-0.00167898844795224
1.00323765290037	-0.00134876501178934
1.00290721345271	-0.00104771738700371
1.00254934180652	-0.000780463485655188
1.00216747761446	-0.000549515426888287
1.00176527457228	-0.000357004901524157
1.00132973638032	-0.000199518103474802
1.00088090342531	-8.70592590619387e-05
1.00042342148570	-2.07376196136836e-05
0.999961993736618	-1.15499408756358e-06
0.999507782145350	-2.77266697289751e-05
0.999058925683183	-9.95437851856029e-05
0.998619928610409	-0.000215833456334712
0.998195157412277	-0.000375361803679474
0.997800070258699	-0.000570201638142594
0.997426153352947	-0.000802396079876771
0.997076937370091	-0.00106969937662625
0.996755683072049	-0.00136953500903830
0.996463624485651	-0.00170122702011114
0.996205720344180	-0.00205971655848732
0.995984424196933	-0.00244152353100235
0.995801804756262	-0.00284295979181880
0.995654584093845	-0.00327761747996218
0.995552643267979	-0.00372477893828763
0.995497012995969	-0.00417975847901561
0.995488211138943	-0.00463782182058431
0.995525131227765	-0.00508573254242804
0.995606785879270	-0.00552749453443763
0.995732326220224	-0.00595866241226418
0.995900449901515	-0.00637493557697281
0.996103364245934	-0.00676188872190062
0.996343038134802	-0.00712709347136776
0.996617169991653	-0.00746707632686094
0.996923133597642	-0.00777863898693861
0.997260775989738	-0.00806095289272056
0.997624497374352	-0.00830868035975892
0.998010769697875	-0.00851943446512063
0.998415863754491	-0.00869121831260266
0.998854265352042	-0.00882713912980888
0.999304261437505	-0.00891746405180679
0.999761117881189	-0.00896125323807245
1.00022006227788	-0.00895808618319573
1.00066559663609	-0.00890975403370289
1.00110407313715	-0.00881721080516332
1.00153110624594	-0.00868139256000971
1.00194246340605	-0.00850368117143778
1.00232472043383	-0.00829168963410369
1.00268453671282	-0.00804357666581573
1.00301849947535	-0.00776171136784250
1.00332347772530	-0.00744878096931515
1.00359918355371	-0.00710422067150279
1.00383973747845	-0.00673436985259417
1.00404282514428	-0.00634282054172662
1.00420652941622	-0.00593335833084590
1.00433392503549	-0.00549034889383067
1.00441525190948	-0.00503679515064446
1.00444967635510	-0.00457750189610681
1.00443689357199	-0.00411729980985306
1.00437959429776	-0.00367473538486669
1.00427867990326	-0.00324028698938681
1.00413518761622	-0.00281827051699867
1.00395059146412	-0.00241283943963534
1.00373233138874	-0.00203654767667759
1.00347873667348	-0.00168347246597021
1.00319224958097	-0.00135694794638840
1.00287562184255	-0.00106001979083135
1.00252766669986	-0.000792517798945143
1.00215538894952	-0.000560732490640880
1.00176244035509	-0.000366885025682241
1.00135265635902	-0.000212793236583573
1.00090939636577	-9.54999034194811e-05
1.00045681516923	-2.46739298320193e-05
0.999999775853928	-1.02320528774550e-06
0.999543152901279	-2.47192215030832e-05
0.999107884396070	-9.20796399296047e-05
0.998681886748626	-0.000202422703055803
0.998269402675534	-0.000354600259384412
0.997874502052201	-0.000547036785506022
0.997508647767558	-0.000772550972752208
0.997166884128645	-0.00103256305020964
0.996852462730554	-0.00132454649661782
0.996568338745016	-0.00164567437467198
0.996313852952202	-0.00199795324582011
0.996095768241739	-0.00237350698716605
0.995916205569171	-0.00276860818180991
0.995776874401995	-0.00317935643808378
0.995675197679225	-0.00362366943009835
0.995620532858664	-0.00407592088868700
0.995613443872495	-0.00453116633375374
0.995653947446743	-0.00498446691623389
0.995736740131940	-0.00541159184957860
0.995861754734951	-0.00582815968259044
0.996027720890604	-0.00623001660062219
0.996232952339490	-0.00661319284748123
0.996470669863605	-0.00696759871239881
0.996741939210071	-0.00729692683062084
0.997044138425354	-0.00759801877119712
0.997374355386098	-0.00786802157101401
0.997735624302787	-0.00810808489867201
0.998118971575867	-0.00831096507420446
0.998520582710039	-0.00847465611104198
0.998936482631293	-0.00859757296446337
0.999385784425950	-0.00868169907812249
0.999841413884058	-0.00871829121249791
1.00029834856761	-0.00870695478719732
1.00075159168836	-0.00864785254912916
1.00117374913038	-0.00854822460845508
1.00158391843279	-0.00840719557566107
1.00197804005742	-0.00822617183995664
1.00235225113951	-0.00800696362841769
1.00269787937361	-0.00775579228854121
1.00301729631075	-0.00747210845260577
1.00330744472631	-0.00715864533969306
1.00356558371126	-0.00681841524088497
1.00379345448831	-0.00644707690050624
1.00398319702558	-0.00605500500440167
1.00413293466736	-0.00564612223444393
1.00424122388579	-0.00522449773524248
1.00430888810219	-0.00477586697770626
1.00432966494133	-0.00432283567365404
1.00430335786817	-0.00387031978114887
1.00423030996225	-0.00342318987424858
1.00411805803442	-0.00300676021319145
1.00396530992505	-0.00260369055061515
1.00377360041941	-0.00221793583040105
1.00354485491785	-0.00185324280618493
1.00328462475171	-0.00151695804083020
1.00299299068227	-0.00120793263736832
1.00267278683759	-0.000929113552525612
1.00232711428691	-0.000683121964741013
1.00195053924255	-0.000467796500271243
1.00155463332632	-0.000291398968681801
1.00114340880043	-0.000155668039907575
1.00072100930597	-6.18995796544686e-05
1.00027722265161	-1.00052613037466e-05
0.999830857246105	-4.38265517274472e-06
0.999386732285924	-4.50425837617963e-05
0.998949603168769	-0.000131471959165104
0.998542712103391	-0.000255914677172534
0.998150507668475	-0.000419973566152098
0.997776846043602	-0.000621988639767756
0.997425363806792	-0.000859921534730649
0.997102121276882	-0.00112894858539104
0.996807177074626	-0.00142828679974596
0.996543371157939	-0.00175499916869704
0.996313207695747	-0.00210589341701356
0.996114230510975	-0.00248761611855420
0.995955010882021	-0.00288726419268872
0.995837149247922	-0.00330072765447581
0.995761792138216	-0.00372378041193440
0.995729423502831	-0.00416199303149032
0.995742609716222	-0.00460099349100475
0.995801181464173	-0.00503607062379189
0.995904462465716	-0.00546259448418986
0.996044503567349	-0.00585954056620474
0.996223236474378	-0.00624050358372158
0.996438879450265	-0.00660172973389877
0.996689284909717	-0.00693969580363218
0.996970471983343	-0.00724961918509290
0.997280847508727	-0.00753021936265751
0.997617371828968	-0.00777876568461234
0.997976761920870	-0.00799287339829166
0.998367033171208	-0.00817519821014383
0.998773778728178	-0.00831694587108288
0.999192789680956	-0.00841665946224293
0.999619757020492	-0.00847334743078523
1.00005592830007	-0.00848634459577488
1.00049111812909	-0.00845448445148411
1.00092071645173	-0.00837811266726174
1.00134021148551	-0.00825806635000925
1.00173052995259	-0.00810238691882445
1.00210354740327	-0.00790894060339371
1.00245560976147	-0.00767963392963826
1.00278330506347	-0.00741672727253763
1.00308306148482	-0.00712324273735017
1.00335242008148	-0.00680171836486126
1.00358876072781	-0.00645530419132134
1.00378982048562	-0.00608738161957791
1.00395850168744	-0.00568837062074808
1.00408570484842	-0.00527440636120257
1.00417012443634	-0.00484981064661653
1.00421093390222	-0.00441898820024927
1.00420770816306	-0.00398546639898864
1.00416036361007	-0.00355473570955172
1.00406942486239	-0.00313130204396323
1.00393589233697	-0.00271955586388514
1.00376776911834	-0.00233683450533565
1.00356290339507	-0.00197275597730267
1.00332332758947	-0.00163086343165581
1.00305141471359	-0.00131444650741487
1.00274929213316	-0.00102605822954564
1.00242041627975	-0.000769106629900493
1.00206804148895	-0.000546085012950168
1.00169563961126	-0.000359119276486757
1.00129219973856	-0.000205196392055873
1.00087546362006	-9.35517974450273e-05
1.00044985239515	-2.53228940279915e-05
1.00001985102261	-1.15645247674546e-06
0.999593107998508	-2.09271524043561e-05
0.999170975471951	-8.40551577374727e-05
0.998757855883922	-0.000189836662885141
0.998358019062069	-0.000337107237887182
0.997986968145721	-0.000517987806790668
0.997635933187256	-0.000734551371797801
0.997308344936336	-0.000984635201745062
0.997007368619488	-0.00126574921907585
0.996734537756915	-0.00157682762190698
0.996494241205365	-0.00191331938604281
0.996288841342040	-0.00227185615751197
0.996120321494801	-0.00264886636029968
0.995985780321811	-0.00305701737431513
0.995894407523662	-0.00347669547808351
0.995847159290667	-0.00390336341068974
0.995844486946550	-0.00433244108874251
0.995885181260114	-0.00475144065588130
0.995968345316005	-0.00516395163147265
0.996093092557078	-0.00556568914652235
0.996258092622119	-0.00595251808208934
0.996455738960839	-0.00631100361360829
0.996687921259107	-0.00664804355399134
0.996952340551437	-0.00696032713767317
0.997246384517565	-0.00724482175440873
0.997570206954281	-0.00750094815637454
0.997917982928707	-0.00772339096693499
0.998286222827989	-0.00790993050701278
0.998671249450291	-0.00805873871398801
0.999087750738636	-0.00817244234445234
0.999513832529637	-0.00824203670093939
0.999944830921465	-0.00826676756618522
1.00037606298962	-0.00824640145666352
1.00079006764667	-0.00818381664677392
1.00119561180058	-0.00807970286369442
1.00158853077811	-0.00793513761724995
1.00196482761218	-0.00775162542273804
1.00231304708704	-0.00753633816988617
1.00263828357617	-0.00728775203523461
1.00293735335954	-0.00700831426048803
1.00320736494043	-0.00670077080247156
1.00344871589730	-0.00636347655388056
1.00365510711918	-0.00600382829703768
1.00382447494479	-0.00562545447680053
1.00395516227644	-0.00523215392934349
1.00404947978598	-0.00480681997563768
1.00409859480974	-0.00437410274807492
1.00410198528828	-0.00393881928361321
1.00405966978554	-0.00350577754636531
1.00397694298853	-0.00309820993133023
1.00385376966427	-0.00270122554151474
1.00369143139111	-0.00231885406286614
1.00349161833463	-0.00195493846340648
1.00326094558813	-0.00161908242583434
1.00299842924925	-0.00130784153395060
1.00270667260294	-0.00102424893568383
1.00238856036474	-0.000771031051482316
1.00204091005920	-0.000546966827441024
1.00167277789687	-0.000359155311972290
1.00128793164015	-0.000209473972654612
1.00089028880404	-9.93790866360648e-05
1.00046344510474	-2.75318583764143e-05
1.00003178105143	-1.25061426422590e-06
0.999600154445013	-2.07847117838157e-05
0.999173382941290	-8.58400587718263e-05
0.998776857972705	-0.000189056479836162
0.998393049164467	-0.000331535112361678
0.998025843136850	-0.000511790375546306
0.997678920940437	-0.000727947082417759
0.997359862640879	-0.000974253044498712
0.997067094635912	-0.00125086472240434
0.996803493737055	-0.00155501545543533
0.996571614427439	-0.00188367488084325
0.996369571593368	-0.00224181870287179
0.996205146649661	-0.00261843992436999
0.996080017418984	-0.00300961708496299
0.995995423659537	-0.00341130130688993
0.995951461407885	-0.00383301142373280
0.995952126689540	-0.00425680628606091
0.995997386482276	-0.00467798718520050
0.996086691211133	-0.00509192356731207
0.996212254313514	-0.00547656491748777
0.996375819488001	-0.00584652397690403
0.996575715508645	-0.00619806266558258
0.996809900721312	-0.00652766521526066
0.997073801683130	-0.00682977479980036
0.997366468009471	-0.00710402783317907
0.997684978032529	-0.00734770218228400
0.998026163755798	-0.00755841309480856
0.998396916139388	-0.00773847930474826
0.998784128064819	-0.00787965127619779
0.999183729411196	-0.00798045350753376
0.999591545501463	-0.00803986534747630
1.00001086965837	-0.00805722689715289
1.00042971420043	-0.00803087064206743
1.00084352456605	-0.00796108979491470
1.00124783987231	-0.00784867066278508
1.00162344743297	-0.00770158975438735
1.00198247156953	-0.00751775118398913
1.00232131521822	-0.00729900665039077
1.00263662020496	-0.00704756057040591
1.00292458054553	-0.00676668347789656
1.00318313460303	-0.00645860242156774
1.00340971495260	-0.00612639635639556
1.00360210736800	-0.00577337330947388
1.00376298578873	-0.00539052070488338
1.00388366983906	-0.00499329267536145
1.00396289478417	-0.00458591789438573
1.00399986946272	-0.00417270536903844
1.00399417501182	-0.00375681980615953
1.00394571944302	-0.00334392308673844
1.00385504703092	-0.00293842674699413
1.00372317277067	-0.00254462433619584
1.00355802543334	-0.00217923664412099
1.00335746288694	-0.00183230394302541
1.00312351364163	-0.00150727358516705
1.00285854049958	-0.00120733794243925
1.00256452868478	-0.000934861218461060
1.00224501931971	-0.000693269768540176
1.00190324058498	-0.000484959879007658
1.00154263064329	-0.000311959918432547
1.00115212145064	-0.000171471914014436
1.00074947720829	-7.23557728888315e-05
1.00033907201654	-1.56453819977285e-05
0.999925333578313	-1.88396577404499e-06
0.999517191026163	-3.06003132289438e-05
0.999114503274494	-0.000101074496477800
0.998721540368474	-0.000212517882052275
0.998342430897366	-0.000363692420912285
0.997991416741874	-0.000546891760369652
0.997660731109344	-0.000764105392258371
0.997353669417318	-0.00101312610601373
0.997073255579491	-0.00129143069667204
0.996820521719776	-0.00159852745826106
0.996600187710833	-0.00192932593684307
0.996414471073969	-0.00228043997594218
0.996265205219834	-0.00264829335181932
0.996149802464713	-0.00304630675794750
0.996077020150067	-0.00345404607716429
0.996047640345418	-0.00386697403397715
0.996061934359311	-0.00428052957682831
0.996117612621372	-0.00467942357175474
0.996213890375246	-0.00507036310021057
0.996349734702866	-0.00544923381214928
0.996523685823881	-0.00581208581386204
0.996728513236195	-0.00614728350108813
0.996965826188878	-0.00646022967075630
0.997233232843356	-0.00674779117754903
0.997528044569497	-0.00700712362039310
0.997851498497184	-0.00723836076946793
0.998196678472747	-0.00743563571039531
0.998560031569914	-0.00759692769597006
0.998937836786346	-0.00772061756454896
0.999346368017937	-0.00780876262786186
0.999761940693689	-0.00785298451610540
1.00017983906979	-0.00785278713123642
1.00059535828606	-0.00780820784899866
1.00098667547431	-0.00772442189484107
1.00136743802794	-0.00760130724545342
1.00173369389248	-0.00744014913825988
1.00208167919985	-0.00724263699570912
1.00240224907555	-0.00701523144689998
1.00269852081096	-0.00675702926135034
1.00296753659559	-0.00647062167340406
1.00320664644064	-0.00615887630039106
1.00341706975435	-0.00581843991654665
1.00359182765429	-0.00545849489305062
1.00372912057612	-0.00508278282793702
1.00382757113355	-0.00469518847437781
1.00388793631512	-0.00428140057337867
1.00390406905448	-0.00386371452415609
1.00387580944025	-0.00344687168392882
1.00380353051698	-0.00303556441053249
1.00369475984579	-0.00265380629461959
1.00354810887050	-0.00228517141175468
1.00336510880553	-0.00193343323345544
1.00314767100301	-0.00160215440423119
1.00290115197654	-0.00129812759166281
1.00262570889647	-0.00102040653170384
1.00232412854384	-0.000771755201497098
1.00199945176593	-0.000554611196931517
1.00164617098778	-0.000366980014859366
1.00127582602780	-0.000216626063622256
1.00089233920488	-0.000105101218463360
1.00049974789850	-3.35154814963245e-05
1.00009124352323	-2.28291819411181e-06
0.999682068315419	-1.42514926497507e-05
0.999276786620867	-6.92467550815073e-05
0.998879880309317	-0.000166591597152320
0.998511727259996	-0.000298438861045701
0.998159056453447	-0.000466684632693527
0.997825466000381	-0.000669572963615232
0.997514322647433	-0.000904990546811098
0.997230205142708	-0.00116900903347054
0.996974278363911	-0.00146008464263756
0.996749116407441	-0.00177524227117104
0.996556948534085	-0.00211127433119727
0.996395355218011	-0.00247599706532753
0.996272583385665	-0.00285531454155576
0.996189932860555	-0.00324512173453720
0.996148240673945	-0.00364122755578495
0.996148082164164	-0.00404284171161443
0.996189988897155	-0.00444209956422786
0.996273479665484	-0.00483461508481842
0.996397599416147	-0.00521611460961087
0.996554449456846	-0.00556964983104165
0.996746160766497	-0.00590545654772833
0.996970763572616	-0.00622011189650732
0.997225952817797	-0.00651044394887784
0.997509407291234	-0.00677377598064833
0.997817975606773	-0.00700710527922747
0.998148497920242	-0.00720805371893887
0.998497604038071	-0.00737460651140035
0.998875694235208	-0.00750929234406858
0.999265787187997	-0.00760366752595335
0.999663593523902	-0.00765670031498099
1.00006476917534	-0.00766784362611651
1.00046129538494	-0.00763748108185857
1.00085253618930	-0.00756623023534582
1.00123427704439	-0.00745486444366774
1.00160244392736	-0.00730460446948528
1.00194313658779	-0.00712308515248354
1.00226386541386	-0.00690830489189769
1.00256138332566	-0.00666244817991959
1.00283271423852	-0.00638801326698623
1.00307683538250	-0.00608546864124867
1.00328911315727	-0.00575987547777461
1.00346737620790	-0.00541458734845514
1.00360983668024	-0.00505314485590719
1.00371892475776	-0.00466217362259428
1.00378614747075	-0.00426201594758631
1.00381076975128	-0.00385716489832000
1.00379256653626	-0.00345213261943683
1.00373407672314	-0.00306258728794951
1.00363601039391	-0.00268127922053534
1.00349943144486	-0.00231224355569955
1.00332582478331	-0.00195934726827934
1.00312229018467	-0.00163375602180792
1.00288730088602	-0.00133038814024860
1.00262325818441	-0.00105229546933289
1.00233285371287	-0.000802238711805237
1.00201459134156	-0.000579903247335087
1.00167562078620	-0.000391222972567210
1.00131948780406	-0.000238132344454369
1.00094989840285	-0.000122162385320353
1.00055029164745	-4.14042725376814e-05
1.00014466931132	-3.99803113257982e-06
0.999737727616569	-1.03364062277076e-05
0.999334139984426	-6.02763631589692e-05
0.998956740344665	-0.000147900480387695
0.998590587443749	-0.000273619330679368
0.998239525692112	-0.000436075475260882
0.997907203641740	-0.000633517269255903
0.997602011445168	-0.000859755724839614
0.997321391494322	-0.00111544601551373
0.997068184661186	-0.00139795769184438
0.996844918871340	-0.00170439475763458
0.996650191167413	-0.00203863425361356
0.996491040505098	-0.00239095473403565
0.996369135034262	-0.00275759729621213
0.996285716340379	-0.00313467311583577
0.996240701051424	-0.00353321807703999
0.996238632223483	-0.00393411031812291
0.996279511682739	-0.00433274440946053
0.996362824474717	-0.00472457987912201
0.996480879422232	-0.00508779164611794
0.996635368101799	-0.00543695491523921
0.996824664435998	-0.00576842978717342
0.997046775641369	-0.00607879683413855
0.997297016917005	-0.00636245106516014
0.997574626849061	-0.00661930630438894
0.997876754019693	-0.00684673694181437
0.998200306344764	-0.00704245177733935
0.998551794230759	-0.00720853116344995
0.998918608264781	-0.00733720771108939
0.999296778171363	-0.00742709488857771
0.999682236204495	-0.00747725652702745
1.00007751272002	-0.00748700401830764
1.00047160273695	-0.00745501448236373
1.00086010229692	-0.00738165009450848
1.00123870855109	-0.00726775588464969
1.00158950501086	-0.00712123122300560
1.00192364180057	-0.00693995058114231
1.00223767533708	-0.00672579020261805
1.00252840558770	-0.00648096767423816
1.00279257114193	-0.00620836253459404
1.00302781271874	-0.00591051321169636
1.00323172070696	-0.00559048798564871
1.00340224175065	-0.00525157111237833
1.00354183595330	-0.00488434956790399
1.00364224972932	-0.00450466165583117
1.00370239270238	-0.00411669547527361
1.00372165067810	-0.00372470178414738
1.00370003948233	-0.00333462305410665
1.00363797690661	-0.00294908832810875
1.00353616380526	-0.00257230598354280
1.00339575282739	-0.00220835031345941
1.00322444832786	-0.00187178752159610
1.00302019218430	-0.00155440477559225
1.00278510167675	-0.00125944151571824
1.00252160989804	-0.000989871437998653
1.00223071518279	-0.000747108079761493
1.00191689583245	-0.000535284228323693
1.00158342767848	-0.000356572737129416
1.00123377556045	-0.000212769290919774
1.00085552732396	-0.000101458743499330
1.00046791637092	-3.09639422211002e-05
1.00007533905461	-2.04678802760466e-06
0.999682215141357	-1.49678314303543e-05
0.999302245255994	-6.77193934980383e-05
0.998930088286776	-0.000159523108355073
0.998569756453698	-0.000289353280705057
0.998225096697238	-0.000455761889643010
0.997907475545911	-0.000651595628563849
0.997611541851118	-0.000878446419457582
0.997340323883991	-0.00113395450494529
0.997096561428591	-0.00141546995857795
0.996880121405545	-0.00172420178735483
0.996696662080526	-0.00205334176156112
0.996548100638640	-0.00239939546336615
0.996435954121786	-0.00275870860048545
0.996358465717417	-0.00314721468575818
0.996323499363415	-0.00354163522792194
0.996331443093580	-0.00393734020302001
0.996382153740991	-0.00432972227392039
0.996469824929193	-0.00469681893817677
0.996594903011124	-0.00505279347769048
0.996756038444836	-0.00539384914392236
0.996951490049232	-0.00571638498906173
0.997175132096971	-0.00601221480093016
0.997427606716619	-0.00628377580598417
0.997706301444301	-0.00652827183873674
0.998008341186846	-0.00674321932705219
0.998337595566911	-0.00692994468540853
0.998684386985616	-0.00708157721310764
0.999044986216591	-0.00719649268504287
0.999415537783227	-0.00727349256291062
0.999806405089116	-0.00731246904414628
1.00019918701687	-0.00730929866062325
1.00058934328935	-0.00726402180242869
1.00097240295125	-0.00717719053308951
1.00132722598375	-0.00705655298205114
1.00166784608628	-0.00690029520166264
1.00199068738782	-0.00671006418719838
1.00229239737811	-0.00648786865918684
1.00256777152849	-0.00623813725766174
1.00281640723879	-0.00596184006456710
1.00303574340736	-0.00566183715507133
1.00322355594137	-0.00534122387339936
1.00338196833209	-0.00499313748498145
1.00350323222477	-0.00463054253601958
1.00358603517235	-0.00425740964082776
1.00362951807753	-0.00387779933300987
1.00363304024849	-0.00349088718569155
1.00359574944443	-0.00310592752109623
1.00351808529741	-0.00272723818018070
1.00340096159484	-0.00235902795892748
1.00325222715478	-0.00201834453234642
1.00306976080519	-0.00169471117081669
1.00285548235252	-0.00139148092351073
1.00261164442304	-0.00111175844398237
1.00234076326762	-0.000858365494142186
1.00204572116612	-0.000633980188937004
1.00172960826519	-0.000440915277921747
1.00139572136263	-0.000281123696499901
1.00103416613204	-0.000152195797937517
1.00066130436483	-6.22535435750433e-05
1.00028133109246	-1.22732121318085e-05
0.999898491501327	-2.75142117965160e-06
0.999520518638219	-3.32662143591848e-05
0.999148118863028	-0.000103183775389266
0.998785397870938	-0.000211698605642150
0.998436316624368	-0.000357564587006682
0.998114230281929	-0.000533247341820339
0.997811931870413	-0.000740684865471425
0.997532551721530	-0.000977693109889046
0.997278947149820	-0.00124178303345668
0.997051987542633	-0.00153263706738871
0.996856255643892	-0.00184509658024010
0.996693802764683	-0.00217583803832393
0.996566296312029	-0.00252136123345679
0.996471643964156	-0.00289503035429209
0.996417816671780	-0.00327653404700710
0.996405418419447	-0.00366143573679568
0.996434543529270	-0.00404529399255103
0.996501891350994	-0.00441154618867350
0.996607013176480	-0.00476867324212551
0.996748751502566	-0.00511279437134167
0.996925541601754	-0.00544020709020631
0.997130656951375	-0.00574110520791351
0.997365343315127	-0.00601947618089240
0.997627149660298	-0.00627242711998967
0.997913348746071	-0.00649736341953417
0.998226212430705	-0.00669493533009407
0.998557824994496	-0.00685904554090332
0.998904619485739	-0.00698793509687271
0.999262885899595	-0.00708025495215246
0.999647866024192	-0.00713685209112384
1.00003670515785	-0.00715126423658759
1.00042478622098	-0.00712332317580820
1.00080754029816	-0.00705339173299195
1.00116174682752	-0.00694897166284253
1.00150329517680	-0.00680862183752748
1.00182854081458	-0.00663384547836380
1.00213405013061	-0.00642651990986607
1.00241330712926	-0.00619193924007456
1.00266724249396	-0.00593021999833124
1.00289322009701	-0.00564409118557849
1.00308892919610	-0.00533652763029341
1.00325614948883	-0.00500211082059013
1.00338758993785	-0.00465218146269413
1.00348182496032	-0.00429057258874398
1.00353786879732	-0.00392122147559177
1.00355509406711	-0.00353945342743338
1.00353155080477	-0.00315818106298837
1.00346752841234	-0.00278177001601800
1.00336380322035	-0.00241449146908213
1.00322820308913	-0.00207477590792038
1.00305868009744	-0.00175087589199613
1.00285704117253	-0.00144619177272538
1.00262543483623	-0.00116388511311179
1.00236715328417	-0.000907621786708095
1.00208426715807	-0.000679188409568881
1.00177975826070	-0.000480956605891655
1.00145682341234	-0.000314947731011148
1.00110687963350	-0.000178880060783441
1.00074479271658	-8.06229404421809e-05
1.00037463893759	-2.12485373786712e-05
1.00000055708086	-1.36108745363192e-06
0.999627205931044	-2.10704517935200e-05
0.999258313488107	-8.00789570812680e-05
0.998898014174631	-0.000177691905506795
0.998550307992130	-0.000312765381747388
0.998229486493013	-0.000477655192711938
0.997927448873034	-0.000674396089555427
0.997647357032366	-0.000900894249264107
0.997392107393239	-0.00115474462472409
0.997163101971607	-0.00143493305347364
0.996964326818452	-0.00173705889913213
0.996797878674313	-0.00205788975896677
0.996665478332265	-0.00239400995771839
0.996564997294535	-0.00275758205349170
0.996504308439952	-0.00312968340693280
0.996484097117625	-0.00350598219510459
0.996504549387078	-0.00388213102480760
0.996563258883517	-0.00424405715908776
0.996659586876562	-0.00459771491289451
0.996792457857665	-0.00493920913585163
0.996960383479646	-0.00526481569934182
0.997156451398190	-0.00556410865242666
0.997382104811492	-0.00584169872813875
0.997634965266725	-0.00609467406941240
0.997912373825357	-0.00632041518765866
0.998215977111794	-0.00651925319903776
0.998538559469430	-0.00668548483301651
0.998876631201153	-0.00681731767309075
0.999226554504797	-0.00691336257771147
0.999604832390244	-0.00697484023964004
0.999987554563181	-0.00699453638651762
1.00037011196135	-0.00697221609763560
1.00074793653912	-0.00690817968033548
1.00109756742138	-0.00680970379744321
1.00143509682030	-0.00667553440666963
1.00175688091493	-0.00650712488893020
1.00205948287131	-0.00630630560077378
1.00233599938613	-0.00607861607227267
1.00258779861454	-0.00582391873963332
1.00281224373396	-0.00554489178118145
1.00300701944969	-0.00524446098706019
1.00317375034567	-0.00491767033312656
1.00330538046554	-0.00457532674409195
1.00340047180484	-0.00422120470067228
1.00345802150267	-0.00385918537918469
1.00347743578526	-0.00348370825724972
1.00345649843434	-0.00310846558640427
1.00339547078476	-0.00273780538659767
1.00329510264728	-0.00237598382302286
1.00316319251562	-0.00204155198463568
1.00299771548296	-0.00172260856117751
1.00280045204923	-0.00142253526374251
1.00257352438824	-0.00114447672028521
1.00232035201981	-0.000892224461212092
1.00204285270824	-0.000667376334053618
1.00174397585036	-0.000472287422972547
1.00142688540297	-0.000308964558388333
1.00108326802038	-0.000175211886647676
1.00072766649044	-7.87359140783987e-05
1.00036411568708	-2.05988018566911e-05
0.999996712602224	-1.39747549241323e-06
0.999629826611318	-2.12630554862117e-05
0.999267398768265	-7.99218989952178e-05
0.998913528770631	-0.000176678510481828
0.998572181457710	-0.000310389814233675
0.998257477019195	-0.000473444640190576
0.997961415996306	-0.000667870736448223
0.997687125420434	-0.000891581694556384
0.997437466719835	-0.00114218211130482
0.997213814982940	-0.00141867743401184
0.997020116317128	-0.00171667294367663
0.996858432828952	-0.00203295241910105
0.996730450966107	-0.00236411911217425
0.996634141057556	-0.00272229097220614
0.996577210213530	-0.00308861088630449
0.996560307797048	-0.00345877208640112
0.996583584470902	-0.00382845605788878
0.996644450867576	-0.00418338695253030
0.996742326262732	-0.00452982841722099
0.996876110840687	-0.00486393582391541
0.997044296153992	-0.00518203837962941
0.997240076500204	-0.00547408306583932
0.997464820250543	-0.00574439744666616
0.997716138848912	-0.00599012139836523
0.997991367703679	-0.00620868904442744
0.998292358603773	-0.00640052717588169
0.998611700925095	-0.00655990083984199
0.998945905008805	-0.00668507363535993
0.999291338527086	-0.00677471401212959
0.999663424891708	-0.00682969763658175
1.00003928663959	-0.00684349417235592
1.00041437013038	-0.00681593823998889
1.00078417020586	-0.00674739403516051
1.00112584559198	-0.00664533662568822
1.00145504422121	-0.00650831737791655
1.00176818863253	-0.00633782986701975
1.00206191268289	-0.00613573818800222
1.00232983603858	-0.00590730351766805
1.00257289167148	-0.00565262871548648
1.00278851084114	-0.00537441596376301
1.00297444972481	-0.00507560854907087
1.00313239915679	-0.00475084094831864
1.00325529170988	-0.00441134892754252
1.00334176868215	-0.00406092090848245
1.00339090992772	-0.00370344354213022
1.00340204029420	-0.00333516929640977
1.00337357794842	-0.00296797785018373
1.00330587174699	-0.00260613707388182
1.00319974951071	-0.00225381402382470
1.00306299576344	-0.00192848247613376
1.00289353018143	-0.00161914173068426
1.00269318671836	-0.00132909315427929
1.00246413275929	-0.00106139538275914
1.00220932883639	-0.000819282471854462
1.00193112874006	-0.000604829827909933
1.00163251886829	-0.000420306615258218
1.00131669147455	-0.000267628832338186
1.00097467107030	-0.000144636613660671
1.00062172620825	-5.89639374171985e-05
1.00026192040927	-1.15659696697496e-05
0.999899367103690	-2.92709559768987e-06
0.999540627398400	-3.27542149421318e-05
0.999187354365301	-0.000100497661786368
0.998843553706166	-0.000205358780882161
0.998513085858398	-0.000346102667181893
0.998208892662475	-0.000515288536997479
0.997923979214846	-0.000714837446608616
0.997661375981502	-0.000942595065935346
0.997423840658341	-0.00119610825597352
0.997212223855138	-0.00147505984003149
0.997030927039826	-0.00177437011716525
0.996881903356247	-0.00209077105208370
0.996766723525537	-0.00242082562728434
0.996683606118657	-0.00277766396750438
0.996640005143206	-0.00314128115178253
0.996636424267290	-0.00350732306907813
0.996672859989120	-0.00387144153525194
0.996745474135900	-0.00421678615194567
0.996854059676303	-0.00455245452160862
0.996997396409703	-0.00487471328925281
0.997173868899287	-0.00518001493289626
0.997377080152422	-0.00545955594665862
0.997608037901598	-0.00571657816729142
0.997864268495747	-0.00594833961240464
0.998143034949063	-0.00615240160105437
0.998447176526731	-0.00632961923477143
0.998768239138865	-0.00647388008469553
0.999102662772755	-0.00658358879638596
0.999446760315207	-0.00665756410463311
0.999811901553802	-0.00669580746636134
1.00017902358370	-0.00669385054814020
1.00054370501867	-0.00665171841559373
1.00090159264414	-0.00656994596144388
1.00123206787271	-0.00645619208542298
1.00154889274291	-0.00630866811358241
1.00184861624138	-0.00612898538190200
1.00212801014155	-0.00591911082813520
1.00238197396372	-0.00568349659477022
1.00261027088224	-0.00542299527419967
1.00281046372409	-0.00514039876171644
1.00298045013208	-0.00483872585228252
1.00312211002895	-0.00451138923339939
1.00322821365065	-0.00417095935910359
1.00329756812482	-0.00382130310274948
1.00332943000432	-0.00346636656523928
1.00332322667032	-0.00310652053479828
1.00327851808415	-0.00274955886066474
1.00319583944935	-0.00239961308492339
1.00307618579375	-0.00206069515142330
1.00292725374349	-0.00174821450966212
1.00274693639500	-0.00145294778213128
1.00253719145232	-0.00117805902978969
1.00230029423970	-0.000926457361191402
1.00203816971617	-0.000700301541193058
1.00175420257827	-0.000502654954242845
1.00145147846990	-0.000335634263683859
1.00113327220906	-0.000200991643162300
1.00078903515425	-9.66694155687640e-05
1.00043580071851	-3.02099689830039e-05
1.00007772561081	-2.36530416367791e-06
0.999718992144011	-1.34031275578982e-05
0.999370504250596	-6.18275681567786e-05
0.999029374645024	-0.000146915321627926
0.998699459353327	-0.000267675448855871
0.998384450103129	-0.000422700799860211
0.998095279642949	-0.000604956545531256
0.997826713249934	-0.000816043524452750
0.997581625122931	-0.00105367145132099
0.997362603013439	-0.00131526898322993
0.997169633785554	-0.00160187324116581
0.997007921387419	-0.00190699113673499
0.996879234882218	-0.00222723984144187
0.996784947322793	-0.00255908810310310
0.996723846322239	-0.00291778072088330
0.996702889956822	-0.00328087689055623
0.996722319754332	-0.00364390465860806
0.996781852205089	-0.00400243104158547
0.996874876252776	-0.00433494183805998
0.997002372174310	-0.00465572161406410
0.997162913298849	-0.00496120902365803
0.997354699818859	-0.00524804874822691
0.997572176966689	-0.00550940820159950
0.997815558798344	-0.00574676807140239
0.998082216239636	-0.00595757291378428
0.998369277948555	-0.00613958660754854
0.998681425493002	-0.00629424421346517
0.999008212322775	-0.00641487682649314
0.999345939647990	-0.00650012218278585
0.999690808373841	-0.00654904925227372
1.00004770794707	-0.00656096509410638
1.00040377763505	-0.00653401860853526
1.00075478886560	-0.00646853124403281
1.00109661150474	-0.00636530405367301
1.00141190065230	-0.00623208916908157
1.00171159815858	-0.00606679925654072
1.00199244065433	-0.00587123873744710
1.00225140610465	-0.00564754452079613
1.00248521967600	-0.00539874112743850
1.00269193695334	-0.00512706913470922
1.00286932382846	-0.00483547672829544
1.00301549779984	-0.00452711617532987
1.00313246303254	-0.00419321793514325
1.00321284546365	-0.00384878157697612
1.00325572073130	-0.00349782078923950
1.00326063323879	-0.00314439655428229
1.00322796570957	-0.00279526541968268
1.00315828337167	-0.00245175635491646
1.00305240249164	-0.00211780506016066
1.00291157070112	-0.00179719966712353
1.00274313363413	-0.00150241332611827
1.00254519972399	-0.00122679373197139
1.00231992292071	-0.000973303493401063
1.00206975083342	-0.000744631080639473
1.00179484508455	-0.000541505622853500
1.00150040496569	-0.000368341256497018
1.00118968241033	-0.000227021384057001
1.00086609213154	-0.000119046295161815
1.00051634564929	-4.27899537570062e-05
1.00016060216918	-5.45298164055320e-06
0.999803185892952	-7.46002192608638e-06
0.999448405959058	-4.87279656917845e-05
0.999113725296714	-0.000124921295445607
0.998789214280461	-0.000236025207501496
0.998478513908757	-0.000380765204734038
0.998185073163389	-0.000557479955231585
0.997917051584227	-0.000760017218123438
0.997671692368906	-0.000989181062093952
0.997451639891807	-0.00124247036648484
0.997259230956066	-0.00151712969999569
0.997093434912430	-0.00181646395523407
0.996960440942253	-0.00213155162486631
0.996861735060605	-0.00245882231790015
0.996798385237650	-0.00279458984818935
0.996770747451488	-0.00314760729683194
0.996782152932409	-0.00350138186725578
0.996832448745942	-0.00385161346764016
0.996920986353019	-0.00419408348619275
0.997040087952589	-0.00450979689021326
0.997191666173054	-0.00481118125671708
0.997374036668377	-0.00509490718713108
0.997585171873770	-0.00535787585469774
0.997821173638802	-0.00559580744723818
0.998080682080693	-0.00580779501040315
0.998360861905657	-0.00599152883700864
0.998658663697636	-0.00614504001257463
0.998981429598153	-0.00627016927386321
0.999315775737718	-0.00635981904047266
0.999657810709094	-0.00641294784346657
1.00000358080555	-0.00642896959104699
1.00034982983211	-0.00640764377416698
1.00069175508386	-0.00634913889096580
1.00102536609559	-0.00625413929467567
1.00134680727889	-0.00612377229690416
1.00164254786067	-0.00596553138714213
1.00192019664535	-0.00577739015319664
1.00217673033889	-0.00556140235575553
1.00240939105134	-0.00531992471297017
1.00261686501162	-0.00505390005618851
1.00279534646941	-0.00476768325400730
1.00294287474123	-0.00446443299095526
1.00305786367212	-0.00414748074515426
1.00314203982766	-0.00380483936154321
1.00318821080120	-0.00345515718821345
1.00319583173515	-0.00310265667951731
1.00316485455102	-0.00275156078377885
1.00309842577199	-0.00241673162645329
1.00299692390919	-0.00209097812364776
1.00286151582961	-0.00177798559920639
1.00269376405782	-0.00148125737736097
1.00250014030775	-0.00120981366829568
1.00227950973181	-0.000960077008148852
1.00203428362630	-0.000734744512043717
1.00176713534084	-0.000536213747392279
1.00147562017319	-0.000363787231195202
1.00116770436543	-0.000223262090454367
1.00084686749761	-0.000116198882058419
1.00051671456075	-4.37490321790610e-05
1.00016580071613	-5.84472364023725e-06
0.999813107884555	-7.00791435224904e-06
0.999462980717212	-4.71962889811047e-05
0.999119693545300	-0.000125860548737141
0.998803433189470	-0.000235422438832060
0.998500685554133	-0.000377611735167314
0.998214816666034	-0.000550820519004291
0.997948968535488	-0.000753090771620410
0.997708094888816	-0.000980010720006235
0.997492401245172	-0.00123073102992232
0.997304237365070	-0.00150248804575717
0.997145618616831	-0.00179229814200644
0.997014790879984	-0.00210666014701052
0.996918693006144	-0.00243314513903728
0.996858429668029	-0.00276793851337332
0.996834657828480	-0.00310715508093090
0.996847852786514	-0.00344947531208847
0.996898178598103	-0.00378821523549722
0.996985027047197	-0.00411936221376635
0.997107340535293	-0.00443903118970715
0.997257556308855	-0.00473300731205644
0.997437739248222	-0.00500955673050430
0.997645897449975	-0.00526563532389821
0.997879731845253	-0.00549845895134467
0.998137780809185	-0.00570630792025127
0.998416241711883	-0.00588583720017539
0.998712020663341	-0.00603505646093834
0.999021846571857	-0.00615234378511686
0.999356829631510	-0.00623940399962315
0.999699332297361	-0.00628916523645024
1.00004520841400	-0.00630102575970730
1.00039030357851	-0.00627487242159768
1.00072162203746	-0.00621320693266767
1.00104445268211	-0.00611653004919635
1.00135509623350	-0.00598595150763623
1.00165003027565	-0.00582298105601999
1.00191989957039	-0.00563420257040769
1.00216860204010	-0.00541834836397769
1.00239342138073	-0.00517778215167178
1.00259193706647	-0.00491513335313011
1.00276465193146	-0.00462833234968086
1.00290599696989	-0.00432491715453113
1.00301438248113	-0.00400831999709827
1.00308862404876	-0.00368210268173244
1.00312892107514	-0.00333395670579865
1.00313036046330	-0.00298361627294873
1.00309293783744	-0.00263542728872763
1.00301715948006	-0.00229367020774839
1.00291057817840	-0.00197890025715984
1.00277149353430	-0.00167725664906051
1.00260147820919	-0.00139210694481150
1.00240245700094	-0.00112659756055778
1.00217901834729	-0.000885921057016990
1.00193181906394	-0.000670014705455138
1.00166358728213	-0.000481232668101670
1.00137727266477	-0.000321597509830459
1.00106669069261	-0.000189402854507230
1.00074390098792	-9.14856007455820e-05
1.00041267726967	-2.89643203950667e-05
1.00007686610154	-2.51333243862225e-06
0.999737011301983	-1.26676603726041e-05
0.999400521890855	-5.97353737752585e-05
0.999071404900916	-0.000143129927671265
0.998753541606832	-0.000261813657924385
0.998461379945276	-0.000408215318217103
0.998186395583802	-0.000584395036564075
0.997931623697651	-0.000788381551273754
0.997699840884010	-0.00101789611316918
0.997492859483208	-0.00127134696012352
0.997313889487085	-0.00154508231763253
0.997164914625528	-0.00183603305006751
0.997047551906890	-0.00214095275066421
0.996960086025871	-0.00247066561266567
0.996909545135604	-0.00280786528615250
0.996896530756443	-0.00314843689324623
0.996921158119960	-0.00348825692868437
0.996981032510257	-0.00381469741870400
0.997075618296689	-0.00413272208152154
0.997203811377196	-0.00443865221287656
0.997364108556567	-0.00472898573596121
0.997549913649980	-0.00499437215780954
0.997762511799958	-0.00523875754261863
0.997999551774984	-0.00545944741349703
0.998258418153558	-0.00565404230753140
0.998541079610375	-0.00582298034400947
0.998840119665551	-0.00596081589236541
0.999152127296761	-0.00606597922404247
0.999473563560193	-0.00613730436758346
0.999816586648518	-0.00617489537215926
1.00016165073707	-0.00617398580428433
1.00050443913826	-0.00613458663010130
1.00084070226547	-0.00605721729542102
1.00115028236067	-0.00594945752585258
1.00144670185487	-0.00580954194207433
1.00172662044160	-0.00563904986529143
1.00198692011315	-0.00543991071917950
1.00222259847832	-0.00521659513268254
1.00243356039847	-0.00496985179919363
1.00261747855976	-0.00470241105218618
1.00277235843134	-0.00441722251945669
1.00289987052912	-0.00410794146576548
1.00299323832379	-0.00378678764450782
1.00305137465602	-0.00345753407247535
1.00307363811929	-0.00312402323050449
1.00305956389632	-0.00278758984837915
1.00300901499902	-0.00245481389563460
1.00292260839520	-0.00212965995728668
1.00280140772713	-0.00181596368613872
1.00265293434702	-0.00152773405760364
1.00247513160170	-0.00125681153151743
1.00226998724720	-0.00100619115398409
1.00203979270545	-0.000778607318946194
1.00178593762368	-0.000575692484936795
1.00151226437767	-0.000400792775428136
1.00122185053018	-0.000255849065333936
1.00091794661419	-0.000142433737427370
1.00058942884939	-5.88774547246143e-05
1.00025393046955	-1.21348217204050e-05
0.999915569746051	-2.75416020632688e-06
0.999578467193194	-3.07954414622211e-05
0.999255981476242	-9.35224845033537e-05
0.998942314367736	-0.000190469567830539
0.998641096451645	-0.000320489863658652
0.998355777109948	-0.000482042656956063
0.998095302795087	-0.000668669988225908
0.997856047264344	-0.000881533042349443
0.997640652585331	-0.00111825392791390
0.997451462608330	-0.00137619593786432
0.997287879213915	-0.00165765863783117
0.997155470679292	-0.00195488284915142
0.997055746214740	-0.00226443899076636
0.996989808145005	-0.00258277616951308
0.996957788382371	-0.00292046543726201
0.996963749632449	-0.00325948620145507
0.997007604937343	-0.00359558404429725
0.997088767311087	-0.00392457963861096
0.997199647724020	-0.00422722657199801
0.997342077579455	-0.00451628931772309
0.997514433365083	-0.00478848942265309
0.997714748406616	-0.00504077521003220
0.997938856839782	-0.00526859976696712
0.998185725535011	-0.00547148451150252
0.998452595937304	-0.00564716719210014
0.998736497134866	-0.00579372170461590
0.999044191040256	-0.00591279659293978
0.999363001241512	-0.00599767644936049
0.999689136089482	-0.00604735252921492
1.00001874353255	-0.00606126512405560
1.00034904525277	-0.00603914357925821
1.00067495426706	-0.00598113699988706
1.00099257349604	-0.00588793938049969
1.00129814269629	-0.00576068266018609
1.00157862773264	-0.00560676310776431
1.00184132945464	-0.00542418287950902
1.00208331887269	-0.00521498143415271
1.00230193322077	-0.00498149464116649
1.00249595986934	-0.00472456994812163
1.00266166437179	-0.00444859261967537
1.00279718052136	-0.00415668306960832
1.00290101627236	-0.00385212649618158
1.00297462956148	-0.00352299031785617
1.00301126511110	-0.00318782508199434
1.00301047886147	-0.00285079147313492
1.00297232242013	-0.00251603924975212
1.00290053257355	-0.00219896730790436
1.00279524567603	-0.00189154298127490
1.00265769387948	-0.00159731574831261
1.00248949301215	-0.00131964532314143
1.00229677372548	-0.00106659349730978
1.00207865865309	-0.000835313050320683
1.00183758628032	-0.000628361808244610
1.00157624451493	-0.000447992839489976
1.00129159549735	-0.000293323736099147
1.00099218374047	-0.000170177564964515
1.00068148941132	-7.99615612607923e-05
1.00036310228392	-2.36693114822802e-05
1.00002899372791	-1.76318611776553e-06
0.999694758456275	-1.71810214842499e-05
0.999364562156836	-6.97062673779923e-05
0.999042481794203	-0.000158635762281635
0.998746436458171	-0.000276347164868947
0.998464770813870	-0.000424786331550918
0.998200674420781	-0.000602248236763525
0.997957101943690	-0.000806695402723950
0.997737829927836	-0.00103456466717374
0.997544038530295	-0.00128424314578209
0.997377894502468	-0.00155290955130201
0.997241221318366	-0.00183754091616399
0.997132314060234	-0.00214578390215526
0.997057938319301	-0.00246397660007647
0.997018978730974	-0.00278827102459670
0.997015862749260	-0.00311477373747028
0.997048348149174	-0.00343804225367977
0.997115943361215	-0.00375572828768483
0.997217830274466	-0.00406403136276740
0.997352766321222	-0.00435930042105054
0.997513557248781	-0.00462975764824973
0.997702049201280	-0.00488162838581635
0.997916119648600	-0.00511208509321267
0.998153361550209	-0.00531857477708697
0.998413688894091	-0.00550041968598721
0.998691927818715	-0.00565340983182874
0.998984892678404	-0.00577579590376202
0.999289246362777	-0.00586621039855437
0.999618079540027	-0.00592574472550470
0.999951505359355	-0.00594798961774331
1.00028530105762	-0.00593266223954783
1.00061527534031	-0.00587998503372414
1.00092354506412	-0.00579527143477914
1.00122093601676	-0.00567798534014349
1.00150400639559	-0.00552948546608526
1.00176951683059	-0.00535150011078693
1.00201067714173	-0.00514960072708796
1.00222918154424	-0.00492342515020051
1.00242258702472	-0.00467550804860796
1.00258876565042	-0.00440862031431828
1.00272892224210	-0.00411853271083303
1.00283691393120	-0.00381507726773853
1.00291147897942	-0.00350182225358735
1.00295178074400	-0.00318242833252581
1.00295709351369	-0.00285289950402310
1.00292596295902	-0.00252492541805957
1.00285878503152	-0.00220254551270805
1.00275642249276	-0.00188969205017481
1.00262649185122	-0.00160232007288133
1.00246691357254	-0.00133046983606787
1.00227950845171	-0.00107721035353820
1.00206641475466	-0.000845364432874284
1.00183025493313	-0.000637664149914590
1.00157356284728	-0.000456270101370726
1.00129925361861	-0.000303218041046082
1.00101042901263	-0.000180189990665241
1.00069801936407	-8.54925200600171e-05
1.00037728250799	-2.58987149389474e-05
1.00005215520429	-2.11681471270800e-06
0.999726597879596	-1.43855196593399e-05
0.999409668015588	-6.14549325641148e-05
0.999099944027715	-0.000142662577806876
0.998801102216343	-0.000257021756510853
0.998516652446320	-0.000403139033435681
0.998256779939554	-0.000574183059098899
0.998016644353251	-0.000771694073386301
0.997798941118382	-0.000993430423147943
0.997606079091013	-0.00123688172443613
0.997438032574913	-0.00150314663133600
0.997299678116330	-0.00178580547798632
0.997192607386684	-0.00208157049911045
0.997118018168273	-0.00238702084567415
0.997075438384711	-0.00271585224049100
0.997070463869860	-0.00304726209551539
0.997103147824848	-0.00337696772159863
0.997173029697523	-0.00370074701490385
0.997272657215023	-0.00399814868663547
0.997403649365982	-0.00428305224978661
0.997564482686320	-0.00455215991095568
0.997753283264104	-0.00480239246688408
0.997965295937359	-0.00502843914439771
0.998200093165607	-0.00523066475993235
0.998455016010080	-0.00540678337593073
0.998727187733057	-0.00555483703875727
0.999022367647446	-0.00567628123414811
0.999329037981121	-0.00576473205071166
0.999643519787247	-0.00581912857725612
0.999962065889182	-0.00583884890753775
1.00028394957834	-0.00582337056825570
1.00060215623022	-0.00577251443296606
1.00091279931936	-0.00568690116395541
1.00121212244225	-0.00556759427492215
1.00148662612606	-0.00542202742926098
1.00174410838534	-0.00524815696718880
1.00198165041015	-0.00504795664852652
1.00219659471877	-0.00482369894113516
1.00238741543344	-0.00457666324134188
1.00255079394984	-0.00431074064368124
1.00268486515962	-0.00402897709746855
1.00278813249889	-0.00373458527395374
1.00286201178199	-0.00341644169960245
1.00289993675733	-0.00309214200974367
1.00290144095325	-0.00276575503511695
1.00286654596270	-0.00244134249725750
1.00279852604685	-0.00213292956704812
1.00269763765558	-0.00183379558609918
1.00256508060639	-0.00154745363123307
1.00240243816764	-0.00127722921443797
1.00221587537335	-0.00103124689508494
1.00200444023800	-0.000806510780001748
1.00177053126185	-0.000605544599377148
1.00151679500690	-0.000430569613890388
1.00124043132656	-0.000280818592305869
1.00094968321731	-0.000161890489482918
1.00064797764821	-7.51648547271864e-05
1.00033884945177	-2.16107600917342e-05
1.00001438405262	-1.72485052781449e-06
0.999689958040351	-1.83520581051719e-05
0.999369676609652	-7.12595832678441e-05
0.999057554211533	-0.000159731365995081
0.998771068787778	-0.000276177467566326
0.998498877021545	-0.000422557305692900
0.998244106862329	-0.000597166430943571
0.998009650220710	-0.000797972305310387
0.997799116249938	-0.00102151611099822
0.997613743978639	-0.00126612360283857
0.997455638324142	-0.00152898970951662
0.997326560603860	-0.00180711287267094
0.997224905522753	-0.00210819283186445
0.997157238042752	-0.00241854131267494
0.997124377277389	-0.00273434123593257
0.997126685342717	-0.00305173710565205
0.997163694470804	-0.00336457216904312
0.997234843222619	-0.00367135462870864
0.997339262142914	-0.00396837071727607
0.997475665340873	-0.00425206191181451
0.997637015632018	-0.00451137917305048
0.997825063052485	-0.00475197895837252
0.998037661203363	-0.00497112188618895
0.998272387289830	-0.00516634684796351
0.998529533421112	-0.00533721553826890
0.998803568764485	-0.00547938256867533
0.999091301910984	-0.00559119361723236
0.999389399621395	-0.00567137923169672
0.999711423026480	-0.00572071447338952
1.00003695342115	-0.00573317650426086
1.00036177406751	-0.00570860185576667
1.00068171479361	-0.00564733612330619
1.00097769220931	-0.00555578059995951
1.00126205731913	-0.00543284879582976
1.00153148364455	-0.00527997958010856
1.00178285593381	-0.00509896927184428
1.00201027052550	-0.00489494172963535
1.00221469511209	-0.00466793223059380
1.00239380819275	-0.00442052411489130
1.00254560994510	-0.00415552451111883
1.00267142450853	-0.00386791891508153
1.00276507306681	-0.00356836941279472
1.00282543764707	-0.00326047541028274
1.00285183207616	-0.00294791241295219
1.00284360089329	-0.00262971951055797
1.00280019280659	-0.00231451490517649
1.00272215633356	-0.00200619641408417
1.00261048892676	-0.00170853865210978
1.00247267411927	-0.00143570683204826
1.00230664497278	-0.00117924274316036
1.00211431521418	-0.000942073875089010
1.00189790067667	-0.000726871431043251
1.00165914661736	-0.000535518893592503
1.00140144004241	-0.000370905290453285
1.00112776143190	-0.000234912411202154
1.00084126129757	-0.000129059330338895
1.00053162403943	-5.18891217332201e-05
1.00021550449348	-9.89747192803293e-06
0.999896892494129	-3.59292865279652e-06
0.999579776917001	-3.30038643425131e-05
0.999276566564796	-9.54703083854126e-05
0.998982163269193	-0.000190563370076948
0.998700077372095	-0.000317128171359140
0.998433635420633	-0.000473623571991643
0.998191247293910	-0.000653768833998730
0.997969597112223	-0.000858641557694716
0.997771207093081	-0.00108588704907959
0.997598300318581	-0.00133290096869931
0.997450272645523	-0.00160211375911803
0.997332491551508	-0.00188570932028405
0.997246344304771	-0.00218031108071596
0.997192811715603	-0.00248243266898807
0.997172371523659	-0.00280046500896002
0.997188037607491	-0.00311865472107127
0.997239599785682	-0.00343291799125012
0.997326363797175	-0.00373925950213290
0.997440758686161	-0.00402024711200989
0.997584749036221	-0.00428721124986396
0.997756652614343	-0.00453704379965931
0.997954459347135	-0.00476687127725768
0.998174628960184	-0.00497302005257589
0.998415597072092	-0.00515437213703257
0.998674586712146	-0.00530884009164497
0.998948625159138	-0.00543467838006179
0.999245230681528	-0.00553339639495036
0.999550944433463	-0.00559859526140444
0.999861986233630	-0.00562946780466620
1.00017453828594	-0.00562566147973988
1.00048264508386	-0.00558763387182323
1.00078468474912	-0.00551593338002498
1.00107697808214	-0.00541143272031125
1.00135600192557	-0.00527541904895074
1.00161091265301	-0.00511487153041709
1.00184721993217	-0.00492805967139439
1.00206221733778	-0.00471712571837573
1.00225347734008	-0.00448448601408745
1.00242062164900	-0.00422975506146570
1.00255929368057	-0.00395853282960586
1.00266787278871	-0.00367400031986927
1.00274512378709	-0.00337947733936997
1.00279174735211	-0.00306133575802243
1.00280184435817	-0.00274006052762932
1.00277529167615	-0.00241985182781338
1.00271247601407	-0.00210485810287037
1.00262012850901	-0.00181452400180434
1.00249700232428	-0.00153599223624210
1.00234455915617	-0.00127253557346071
1.00216461311913	-0.00102721275138624
1.00196215728854	-0.000805671772104431
1.00173733764247	-0.000607108442432590
1.00149274401223	-0.000433787698720133
1.00123118452332	-0.000287651269300279
1.00094746179563	-0.000167357525824645
1.00065242133133	-7.90351004015057e-05
1.00034965667844	-2.37393686319100e-05
1.00004283057954	-2.09292639291315e-06
0.999731867862597	-1.46715807427860e-05
0.999424443619978	-6.17849434423376e-05
0.999124391143585	-0.000142825238103995
0.998835414077498	-0.000256742902348302
0.998570967130318	-0.000396138724728029
0.998323167538186	-0.000563034656026765
0.998094875407115	-0.000755483290482317
0.997888690539695	-0.000971241986560218
0.997706185867144	-0.00120892355406817
0.997550493757182	-0.00146479631440990
0.997423422956671	-0.00173585974040212
0.997326416030698	-0.00201895097939866
0.997258216191216	-0.00232484090067812
0.997225084651348	-0.00263635937238110
0.997227436736136	-0.00294950391332554
0.997265203478533	-0.00326028462664869
0.997334954430836	-0.00355496159616831
0.997436523902497	-0.00384015989402914
0.997568685541907	-0.00411245374030118
0.997729836582925	-0.00436860864480844
0.997914007384406	-0.00460104454199451
0.998122015643213	-0.00481236305523483
0.998351460176186	-0.00500012861307633
0.998599699437549	-0.00516221034321306
0.998869798541925	-0.00529939221962083
0.999153275342653	-0.00540617770473733
0.999446719175020	-0.00548128178804038
0.999746621248830	-0.00552383150418309
1.00005899781205	-0.00553310511340472
1.00037041652070	-0.00550708953645918
1.00067689373430	-0.00544611548894960
1.00097454707295	-0.00535098384085982
1.00124734248084	-0.00522925579306740
1.00150542532131	-0.00507886558437245
1.00174578349099	-0.00490156946802891
1.00196564735266	-0.00469944057047851
1.00216208144072	-0.00447535802352393
1.00233329704429	-0.00423151556375806
1.00247730915871	-0.00397074665628258
1.00259248197368	-0.00369606924383176
1.00268028992372	-0.00339900980743776
1.00273438085795	-0.00309408941358470
1.00275408243453	-0.00278513865670521
1.00273918564161	-0.00247600906866557
1.00269095479610	-0.00217531036723674
1.00261001446215	-0.00188184769750474
1.00249736076368	-0.00159918846289022
1.00235438964644	-0.00133073127675749
1.00218777628059	-0.00108612084339696
1.00199604212232	-0.000860856159059834
1.00178141033846	-0.000657525733718340
1.00154636473271	-0.000478430572195362
1.00128966785789	-0.000323483394757039
1.00101780880943	-0.000197436676505780
1.00073402989687	-0.000101773942581026
1.00044169646527	-3.75851827265635e-05
1.00012905909559	-4.82411714635845e-06
0.999814935302518	-8.02893335693024e-06
0.999503457977740	-4.71376002904304e-05
0.999198686758515	-0.000121588308954416
0.998919487819311	-0.000223906837077831
0.998653211630719	-0.000355860835123663
0.998403004182217	-0.000515871623360332
0.998171785582139	-0.000702023800429739
0.997964043833635	-0.000910091017822301
0.997780019325568	-0.00113920609746716
0.997621842732392	-0.00138669260194070
0.997491311602525	-0.00164967104971718
0.997387008879889	-0.00193453315503721
0.997315117667336	-0.00222911584481159
0.997276521763783	-0.00252975036827962
0.997271661155420	-0.00283271964210468
0.997300574214279	-0.00313438893974061
0.997362908010524	-0.00343087100633937
0.997457879760385	-0.00371847471340723
0.997584285227479	-0.00399365655838990
0.997735010273747	-0.00424489096133244
0.997911910465017	-0.00447837799086760
0.998112921879413	-0.00469139887911229
0.998335702165330	-0.00488150718629888
0.998579994072560	-0.00504793767111236
0.998840910848554	-0.00518681754411245
0.999115357768256	-0.00529649996908914
0.999400096534673	-0.00537571586011573
0.999707624475975	-0.00542523399586389
1.00001878670714	-0.00543924346384036
1.00032948869959	-0.00541755700735834
1.00063567835116	-0.00536048647292561
1.00091999303559	-0.00527373920418241
1.00119313744159	-0.00515650663067397
1.00145184245177	-0.00501019164547062
1.00169304817562	-0.00483655285374052
1.00191083462834	-0.00464075417879625
1.00210631678235	-0.00442272883089729
1.00227722712388	-0.00418500966200038
1.00242161722278	-0.00393035025401399
1.00254067692754	-0.00365402451536396
1.00262851470472	-0.00336631963727291
1.00268405901925	-0.00307076463712000
1.00270666624373	-0.00277096080845663
1.00269569165553	-0.00246611998886024
1.00265069088422	-0.00216453241413852
1.00257224190707	-0.00187000437922792
1.00246136531803	-0.00158621515718665
1.00232544750615	-0.00132667951892721
1.00216244748371	-0.00108340491520246
1.00197428146808	-0.000859226500150404
1.00176316048819	-0.000656721040832970
1.00153062076031	-0.000477562516634410
1.00128020343060	-0.000324701738331199
1.00101486882955	-0.000199926356125054
1.00073773866173	-0.000104660333150596
1.00043834692610	-3.76803206080082e-05
1.00013348645209	-5.11549689503928e-06
0.999827106809157	-7.36885658615022e-06
0.999523144055018	-4.43626415170581e-05
0.999234879054586	-0.000112773451783034
0.998956055011293	-0.000212405068896060
0.998690053197533	-0.000342030604434671
0.998440062693893	-0.000500049410352533
0.998213538859626	-0.000680542061207386
0.998007913296171	-0.000884303893086701
0.997825575782785	-0.00110894570284278
0.997668611264368	-0.00135184147477445
0.997536234632969	-0.00161606833401969
0.997433861988050	-0.00189316305949155
0.997362732080815	-0.00217973885993584
0.997323672047672	-0.00247231532955156
0.997317424542274	-0.00277617448905701
0.997345737601702	-0.00307867603876241
0.997408237522813	-0.00337590255619829
0.997504086573336	-0.00366404270257369
0.997625779983081	-0.00392768912468752
0.997775372534687	-0.00417650608311768
0.997951089932316	-0.00440754943866487
0.998150847267552	-0.00461812013740367
0.998371968575201	-0.00480552792584475
0.998612086017397	-0.00496784016922796
0.998868366014948	-0.00510314237074468
0.999137797455965	-0.00520987069084151
0.999429064614518	-0.00528935136245278
0.999727427326646	-0.00533546060426131
1.00002906907795	-0.00534760632667060
1.00033016186749	-0.00532566083564968
1.00062126085685	-0.00527131394738707
1.00090455709499	-0.00518512600637404
1.00117656802617	-0.00506815530223613
1.00143398676919	-0.00492185091665217
1.00166799541498	-0.00475263639967738
1.00188239786603	-0.00455922085641180
1.00207469117910	-0.00434386436662854
1.00224266493669	-0.00410907902097140
1.00238662719490	-0.00385307747662210
1.00250166918969	-0.00358290428857350
1.00258640496616	-0.00330182567463698
1.00263984716268	-0.00301322012059413
1.00266159548163	-0.00270784717182353
1.00264833568634	-0.00240209176553106
1.00260025019049	-0.00209997414064203
1.00251800618832	-0.00180542838528387
1.00240911795192	-0.00153584208538252
1.00227164652943	-0.00127979515834659
1.00210723818708	-0.00104032743446910
1.00191786415570	-0.000820245574337162
1.00170715907867	-0.000623269555514650
1.00147652785038	-0.000450307495564783
1.00122869148832	-0.000303380827542944
1.00096656233151	-0.000184171697784119
1.00068293523935	-9.12727042623946e-05
1.00039086031900	-3.08056162786984e-05
1.00009403824011	-3.51856913582263e-06
0.999796201599523	-9.70913437718042e-06
0.999503352057439	-4.88197087797678e-05
0.999216860937005	-0.000120270939327550
0.998940298859222	-0.000223154429729465
0.998677075505642	-0.000356155496973553
0.998437427877688	-0.000512445562064997
0.998216230778472	-0.000693663272748374
0.998016077296276	-0.000897664883513218
0.997839279265710	-0.00112204219993316
0.997686074916118	-0.00136741060576313
0.997560783811549	-0.00162799137330538
0.997464909118513	-0.00190063061570902
0.997399567742495	-0.00218204719629808
0.997364534264433	-0.00248500841890571
0.997364852901751	-0.00278987833536874
0.997400512206989	-0.00309254755893673
0.997470997028670	-0.00338897468584709
0.997568880333643	-0.00366014425647645
0.997695889633847	-0.00391888838630787
0.997850489091180	-0.00416208698099534
0.998030805408128	-0.00438684290687265
0.998232427688438	-0.00458848431970420
0.998454710889852	-0.00476704665723723
0.998695029840504	-0.00492042237805015
0.998950556754682	-0.00504683370698644
0.999227310323999	-0.00514756200032506
0.999513586759562	-0.00521667564881565
0.999805782753623	-0.00525330279705210
1.00010024693291	-0.00525701084989223
1.00039379252197	-0.00522770395951356
1.00068219858984	-0.00516570874842183
1.00096182616211	-0.00507180538319850
1.00122918437032	-0.00494719305472226
1.00147299274297	-0.00479892074603052
1.00169930297953	-0.00462514536832349
1.00190544687073	-0.00442791677037960
1.00208902873979	-0.00420955992648991
1.00224933036895	-0.00397027464051159
1.00238252272796	-0.00371496051474176
1.00248700893229	-0.00344668623856474
1.00256156964689	-0.00316865976407264
1.00260685139041	-0.00286842702996853
1.00261726132174	-0.00256507253349071
1.00259266686701	-0.00226265196083854
1.00253343408639	-0.00196517170375841
1.00244563811793	-0.00169022954457157
1.00232828087922	-0.00142668013502335
1.00218279419826	-0.00117771098327580
1.00201095825504	-0.000946296502739473
1.00181773766799	-0.000737965675363573
1.00160322466730	-0.000551856595247548
1.00136995714672	-0.000390152135436182
1.00112068564299	-0.000254713963978554
1.00085042281619	-0.000144347033947242
1.00056971015457	-6.48430778639940e-05
1.00028206322265	-1.71805186838061e-05
0.999991059518942	-1.90849658231277e-06
0.999697245211513	-1.95280316340610e-05
0.999407472914909	-7.01405109825311e-05
0.999125445753407	-0.000153081945135827
0.998854730331329	-0.000267256988419041
0.998607777000319	-0.000405428023685092
0.998377451332188	-0.000569558321150478
0.998166482560509	-0.000757684911937346
0.997977335660722	-0.000967560767418223
0.997811249136628	-0.00119819153081492
0.997671501376646	-0.00144551745747593
0.997559765559011	-0.00170655311360322
0.997477346170504	-0.00197816388308866
0.997423351733970	-0.00227150081140740
0.997403519613962	-0.00256899421843692
0.997418106415333	-0.00286668186682592
0.997466882007490	-0.00316063374655043
0.997545254289617	-0.00343574770765333
0.997653554843956	-0.00370044428608202
0.997790450816605	-0.00395147627607922
0.997954251019438	-0.00418580004899745
0.998139561644003	-0.00439713335836693
0.998346722435152	-0.00458704995022900
0.998573276745363	-0.00475329920270826
0.998816546124856	-0.00489394380772099
0.999080599267455	-0.00500996089851242
0.999355923554277	-0.00509582242346308
0.999639084286130	-0.00515045550493089
0.999926572545089	-0.00517320751247889
1.00022015830391	-0.00516334602982601
1.00051072241413	-0.00512026352381528
1.00079450765324	-0.00504451427314675
1.00106788210396	-0.00493709487449920
1.00131749804605	-0.00480534649794819
1.00155127507585	-0.00464722375032910
1.00176642578751	-0.00446461219897497
1.00196041994876	-0.00425969017104425
1.00213154982753	-0.00403405925111230
1.00227700887835	-0.00379113652775041
1.00239505393152	-0.00353383866099912
1.00248430372709	-0.00326524062135915
1.00254581287143	-0.00297512549510766
1.00257374731824	-0.00267996610822863
1.00256774468932	-0.00238365206870792
1.00252792073194	-0.00209005498698991
1.00245779424061	-0.00181241568096437
1.00235744955074	-0.00154433719140445
1.00222813210348	-0.00128911732383480
1.00207145447453	-0.00104985871795710
1.00189315532616	-0.000833576931897790
1.00169255384233	-0.000638003430587552
1.00147203555989	-0.000465445218581089
1.00123421560667	-0.000317902813657301
1.00097579392685	-0.000194556587915505
1.00070542641069	-0.000100738818840412
1.00042647735528	-3.76003102614136e-05
1.00014239544306	-5.87932563193816e-06
0.999849297598835	-6.34705153632981e-06
0.999558348152075	-4.02308191723943e-05
0.999273354308252	-0.000107070712451405
0.998998007523905	-0.000205954101913810
0.998746643937282	-0.000329469953951079
0.998510434205619	-0.000479661909414568
0.998292209909641	-0.000654712398555980
0.998094551831758	-0.000852504209035995
0.997919648295802	-0.00107085109575624
0.997769799082293	-0.00130693931676781
0.997646800140419	-0.00155791738950846
0.997552092287118	-0.00182076848205893
0.997484530201085	-0.00210476462382086
0.997449965635594	-0.00239452141482173
0.997448846230886	-0.00268622148253658
0.997481150349782	-0.00297605380087749
0.997544238747917	-0.00325269786927090
0.997637757780135	-0.00352051874348315
0.997760537526695	-0.00377617788729488
0.997911033497393	-0.00401652462599842
0.998083251312307	-0.00423397030808671
0.998278124600283	-0.00443132058615761
0.998493328711568	-0.00460622290886957
0.998726302942247	-0.00475662543825789
0.998979715772228	-0.00488312298588827
0.999245612662514	-0.00498064085769425
0.999520689498263	-0.00504796559005336
0.999801549547711	-0.00508428981009765
1.00009370859721	-0.00508883136006953
1.00038445191698	-0.00505985559264235
1.00066993702490	-0.00499774196975450
1.00094642880596	-0.00490333069139762
1.00119895160654	-0.00478407180371177
1.00143688860616	-0.00463789950036594
1.00165737066383	-0.00446657597251078
1.00185777446519	-0.00427216911251669
1.00203555291287	-0.00405725014159014
1.00218876457052	-0.00382422850286253
1.00231556913148	-0.00357590723743753
1.00241447688356	-0.00331526072651597
1.00248668336124	-0.00303360236118101
1.00252632867072	-0.00274563079905232
1.00253289921052	-0.00245511336393553
1.00250634515057	-0.00216581985971964
1.00244874359355	-0.00188783494002963
1.00236058248212	-0.00161809735389560
1.00224297257916	-0.00135997514579793
1.00209740499863	-0.00111665418765127
1.00193006248927	-0.000896236795101520
1.00173982842051	-0.000695428453345452
1.00152897954270	-0.000516614088163029
1.00130003346483	-0.000361882371433418
1.00105079723086	-0.000230776139459603
1.00078869772895	-0.000128204216551180
1.00051699137575	-5.54249957646124e-05
1.00023903319894	-1.32957420930959e-05
0.999947957172144	-2.48302711955563e-06
0.999657753036301	-2.52534404853845e-05
0.999372292252846	-8.12873465035159e-05
0.999095345011474	-0.000169797503004556
0.998842541569637	-0.000283333573085602
0.998603889871867	-0.000423904231237160
0.998382281577419	-0.000589789911161994
0.998180366419759	-0.000778961348386115
0.998001026786735	-0.000988490494130343
0.997845841534873	-0.00121632913020746
0.997716677065685	-0.00145971667526942
0.997615053483497	-0.00171571747254377
0.997539764291222	-0.00199243670252151
0.997496628015502	-0.00227584157424939
0.997486203099205	-0.00256221285368925
0.997508589829412	-0.00284782260039138
0.997562143500053	-0.00312377519598457
0.997646306292835	-0.00339190891000744
0.997760011385407	-0.00364883748039925
0.997901807550014	-0.00389135259865318
0.998065395565010	-0.00411104977080787
0.998252008410994	-0.00431151004091005
0.998459405266985	-0.00449032786522484
0.998685101149739	-0.00464539069471804
0.998930948589260	-0.00477699823930394
0.999189899478241	-0.00488042434928049
0.999458733789384	-0.00495438118647658
0.999734128837659	-0.00499797840131414
1.00002376129616	-0.00501056837847966
1.00031289752418	-0.00498960667277089
1.00059765405029	-0.00493537081922045
1.00087424422210	-0.00484860985509446
1.00112676838606	-0.00473678876816444
1.00136544772541	-0.00459788174045082
1.00158737620289	-0.00443357916153439
1.00178988723180	-0.00424588399802928
1.00196992922016	-0.00403788754466572
1.00212609455738	-0.00381146065734529
1.00225649910184	-0.00356933839517848
1.00235960291923	-0.00331443357615289
1.00243661415809	-0.00303888965111246
1.00248173717511	-0.00275644261231142
1.00249438651867	-0.00247078532585010
1.00247443247681	-0.00218562303548343
1.00242331691351	-0.00190933399685954
1.00234162098920	-0.00164060728089054
1.00223038539374	-0.00138283590112692
1.00209103745851	-0.00113923734130773
1.00192994475326	-0.000918445852474350
1.00174580550891	-0.000716650576041576
1.00154083801928	-0.000536264686939294
1.00131750635573	-0.000379410288889404
1.00107415467381	-0.000245844146176204
1.00081760902257	-0.000140213075111302
1.00055106547136	-6.38176539900954e-05
1.00027782468806	-1.75631754312841e-05
0.999989685590771	-1.99901547191895e-06
0.999701861796772	-1.99239703800842e-05
0.999418242056977	-7.10806643040995e-05
0.999142620262220	-0.000154737706932668
0.998891149642765	-0.000263453350050246
0.998653353380478	-0.000399198416809847
0.998432137369943	-0.000560298462000295
0.998230169387946	-0.000744765648246066
0.998050634480175	-0.000949366583765359
0.997894775178324	-0.00117237384499996
0.997764475945601	-0.00141107179658173
0.997661278879698	-0.00166256654260539
0.997583994050065	-0.00193446195636733
0.997538361656489	-0.00221331114584764
0.997524974665118	-0.00249544593926815
0.997543972897799	-0.00277718449115222
0.997594039311495	-0.00305060178822742
0.997674584880855	-0.00331656797017182
0.997784579747162	-0.00357169425185342
0.997922606940829	-0.00381276646005940
0.998082287744946	-0.00403114274042149
0.998264942933616	-0.00423065304082666
0.998468365190397	-0.00440888760316911
0.998690101255396	-0.00456372696586931
0.998931730750579	-0.00469535699858997
0.999186519015638	-0.00479920953264356
0.999451283300222	-0.00487398532339873
0.999722736091372	-0.00491877943176995
1.00000908212825	-0.00493299035888399
1.00029513113838	-0.00491386751876511
1.00057700606600	-0.00486166576031919
1.00085092443769	-0.00477711337782832
1.00110086001542	-0.00466766261815704
1.00133717369454	-0.00453130288465610
1.00155696755759	-0.00436970518100792
1.00175758178578	-0.00418485359703607
1.00193587172744	-0.00397994375944690
1.00209056151829	-0.00375672577202029
1.00221977358077	-0.00351791166405338
1.00232197293041	-0.00326639130430448
1.00239833398544	-0.00299450924989986
1.00244314366107	-0.00271575893083829
1.00245581710401	-0.00243380409585696
1.00243622299796	-0.00215232121093322
1.00238573732625	-0.00187940368599666
1.00230494330694	-0.00161398518979212
1.00219487667161	-0.00135943969954964
1.00205695900092	-0.00111896579276130
1.00189754275495	-0.000901149666654837
1.00171532417286	-0.000702189625394452
1.00151251188853	-0.000524480163988737
1.00129155907771	-0.000370125030988986
1.00105083511529	-0.000238897013674036
1.00079712094854	-0.000135385866184362
1.00053359726503	-6.08745002357132e-05
1.00026354777445	-1.62512063733688e-05
0.999979010191891	-2.09904278833688e-06
0.999694929129262	-2.11000805630519e-05
0.999415164016054	-7.29816502817974e-05
0.999143477624360	-0.000156999485775465
0.998895762099956	-0.000265728455564754
0.998661739239350	-0.000401148385903166
0.998444285611663	-0.000561579696559547
0.998246038669204	-0.000745031955871103
0.998070073844761	-0.000948359261316153
0.997917699951546	-0.00116976491778845
0.997790771655564	-0.00140653545095186
0.997690800655714	-0.00165578199349422
0.997616644606636	-0.00192519384351879
0.997573959539631	-0.00220123958883799
0.997563304654945	-0.00248025928376178
0.997584785529255	-0.00275858336102107
0.997636906861240	-0.00302791863316673
0.997719100918215	-0.00328957864529762
0.997830312459695	-0.00354021417790876
0.997969103278033	-0.00377665354924093
0.998129199090709	-0.00399057125287683
0.998311841877936	-0.00418554586530764
0.998514811463805	-0.00435920806557273
0.998735645846053	-0.00450948075263767
0.998976133476542	-0.00463662655919381
0.999229331219515	-0.00473603869087908
0.999492051060908	-0.00480646318953271
0.999761005316358	-0.00484704212314584
1.00004344661736	-0.00485707629911943
1.00032512977074	-0.00483422395709103
1.00060222866398	-0.00477879103057986
1.00087101737630	-0.00469155035237406
1.00111609021523	-0.00457992763219748
1.00134729607318	-0.00444188765182145
1.00156178650903	-0.00427912970105940
1.00175695440962	-0.00409366071131801
1.00192994910802	-0.00388840781740716
1.00207924888235	-0.00366537094696654
1.00220302823292	-0.00342727959638267
1.00229980694958	-0.00317703539389742
1.00237069298492	-0.00290662771159544
1.00241006499921	-0.00262994363021483
1.00241740382017	-0.00235065825524933
1.00239264682815	-0.00207245109736879
1.00233759502433	-0.00180438873351220
1.00225277059466	-0.00154431883784100
1.00213926313990	-0.00129555620860136
1.00199854077555	-0.00106123444554298
1.00183676129283	-0.000849370303983637
1.00165278232698	-0.000656642817982031
1.00144884660054	-0.000485385200259555
1.00122743449707	-0.000337635860235669
1.00098648145042	-0.000213009096694773
1.00073322180727	-0.000116218271869776
1.00047086105148	-4.84743406742667e-05
1.00020269917767	-1.05896340817837e-05
0.999922398585703	-3.29064329710051e-06
0.999643315400587	-2.85883408267308e-05
0.999369237354188	-8.61254966718508e-05
0.999103846358295	-0.000175083750387331
0.998862079730438	-0.000288073939235548
0.998634462966877	-0.000427114552637264
0.998423803705940	-0.000590476037702659
0.998232665152421	-0.000776126225829460
0.998063657490776	-0.000981365797525544
0.997918503771950	-0.00120397037023849
0.997798985070181	-0.00144119040912248
0.997706534791728	-0.00169010944377208
0.997640105405950	-0.00195903578885055
0.997605245291187	-0.00223374082192146
0.997602416780041	-0.00251053440030919
0.997631623085238	-0.00278572928049325
0.997690678966457	-0.00304949692890833
0.997779144618102	-0.00330484201497361
0.997895884088891	-0.00354849344095265
0.998039388838688	-0.00377736615124462
0.998203675205373	-0.00398393028719283
0.998389733604769	-0.00417107843790062
0.998595289536753	-0.00433652293405516
0.998817836249503	-0.00447827443711684
0.999059818764033	-0.00459681616032914
0.999313596436930	-0.00468735153643186
0.999575937682685	-0.00474872501950977
0.999843523176634	-0.00478018332459346
1.00012135570761	-0.00478090339052331
1.00039738647646	-0.00474939951772299
1.00066788053552	-0.00468609355567908
1.00092921560186	-0.00459186017615560
1.00116724610231	-0.00447405331460565
1.00139074812938	-0.00433061558144247
1.00159696092431	-0.00416331734154329
1.00178337244363	-0.00397422570209554
1.00194773886344	-0.00376564366849009
1.00208798564345	-0.00354018173293798
1.00220238264981	-0.00330062363925408
1.00228955173660	-0.00304991401045564
1.00235045820553	-0.00277915394732614
1.00237962323485	-0.00250324043260418
1.00237665676065	-0.00222589733949793
1.00234163327777	-0.00195083599852360
1.00227735984421	-0.00168920269381766
1.00218410798158	-0.00143655345721558
1.00206307377405	-0.00119610599459063
1.00191581845862	-0.000970885719666644
1.00174809919327	-0.000767894977500105
1.00155913125153	-0.000584699734823318
1.00135123148629	-0.000423530893847155
1.00112694212104	-0.000286316403588762
1.00088331168598	-0.000172401867229268
1.00062852738291	-8.67440559497668e-05
1.00036585690364	-3.04280805849349e-05
1.00009864693744	-4.13192278077973e-06
0.999823425854896	-8.65081009724807e-06
0.999550740498620	-4.49908449041671e-05
0.999284267768289	-0.000112648726086985
0.999027563128110	-0.000210677632331115
0.998794019083885	-0.000331794739007692
0.998575484554436	-0.000478022237946585
0.998374660083360	-0.000647539064370913
0.998193992399914	-0.000838235149443933
0.998035352973591	-0.00104822398053678
0.997901149623995	-0.00127447568167817
0.997793045477597	-0.00151416844890828
0.997712347282783	-0.00176432769380022
0.997658221440649	-0.00203443266221626
0.997636019006724	-0.00230891350899445
0.997646039031316	-0.00258401231205587
0.997688110795863	-0.00285599576441804
0.997758664544191	-0.00311243787434028
0.997857693325337	-0.00335922376783446
0.997983929267830	-0.00359319903529880
0.998135748271338	-0.00381140894948130
0.998307697430869	-0.00400753233400656
0.998500280465069	-0.00418339535037848
0.998711128696610	-0.00433683444340668
0.998937656331326	-0.00446599463809669
0.999183444127269	-0.00457164505487695
0.999439619294924	-0.00464872096385843
0.999702868836036	-0.00469622237736370
0.999969811450571	-0.00471356248179809
1.00024198132351	-0.00470001414893109
1.00051075668119	-0.00465513659736573
1.00077253291999	-0.00457952745566629
1.00102383677869	-0.00447421619518471
1.00125233773896	-0.00434636953661156
1.00146524515474	-0.00419399553946807
1.00165992544399	-0.00401897763742698
1.00183400529371	-0.00382347964091929
1.00198607834708	-0.00360878555222659
1.00211328679236	-0.00337853329223203
1.00221404358098	-0.00313559806804608
1.00228712456936	-0.00288299857047579
1.00233316939421	-0.00261034058104424
1.00234698866262	-0.00233424698981652
1.00232839494514	-0.00205853010135035
1.00227767900161	-0.00178696233989154
1.00219953209808	-0.00153383475603946
1.00209350235574	-0.00129117589573745
1.00196094403333	-0.00106206521263691
1.00180355699013	-0.000849373615137449
1.00162640283434	-0.000658692925575462
1.00142935005871	-0.000488846009404391
1.00121483103561	-0.000341915247922134
1.00098548521663	-0.000219667537414213
1.00073693919305	-0.000121165010875371
1.00047893791042	-5.16409370913739e-05
1.00021485139973	-1.19905991561040e-05
0.999948104666468	-2.68852348524494e-06
0.999679344454123	-2.42004845064763e-05
0.999415002990613	-7.64964133451850e-05
0.999158604929312	-0.000158866262874746
0.998913531678128	-0.000270181057655149
0.998691090947853	-0.000403431304661951
0.998484940950506	-0.000560496503462740
0.998297631963974	-0.000739419871124249
0.998131446628893	-0.000937975083423956
0.997987327242022	-0.00115553633864632
0.997868560711017	-0.00138778548239609
0.997776638122960	-0.00163178846895032
0.997712680829069	-0.00188447959950315
0.997676346314892	-0.00215721167184337
0.997672558688995	-0.00243223463303916
0.997701367674751	-0.00270567862247388
0.997762336083968	-0.00297373253560690
0.997849358380661	-0.00322026984826955
0.997963567849721	-0.00345539360016181
0.998103510045975	-0.00367611244580328
0.998267397399357	-0.00387965379077877
0.998450686054577	-0.00406129209778727
0.998653006688112	-0.00422141930493691
0.998871851230885	-0.00435804913313570
0.999104516480279	-0.00446951902710924
0.999356351309172	-0.00455682648558939
0.999616526173424	-0.00461466986412225
0.999881601712001	-0.00464228062358999
1.00014809993590	-0.00463932025443667
1.00041274664426	-0.00460581288301630
1.00067179443890	-0.00454218105093476
1.00092181500255	-0.00444926297450719
1.00115953657239	-0.00432830035698246
1.00137498167053	-0.00418602950022965
1.00157330321800	-0.00402075699504596
1.00175204488137	-0.00383452864265837
1.00190902718919	-0.00362964760659595
1.00204382820131	-0.00340583657010228
1.00215265075719	-0.00316835679090043
1.00223411603181	-0.00292022048592095
1.00228722447658	-0.00266455751496343
1.00231181440108	-0.00239028104216665
1.00230379357244	-0.00211510646849887
1.00226327857864	-0.00184291588268241
1.00219087363076	-0.00157751104645677
1.00209395367273	-0.00133599547585354
1.00197065266535	-0.00110694222491207
1.00182253537589	-0.000893240911947934
1.00165148539218	-0.000697551310098813
1.00146135318788	-0.000523674491794968
1.00125318208901	-0.000372072359405927
1.00102956612249	-0.000244620847774919
1.00079328069174	-0.000142862723648598
1.00053781941010	-6.57348042565818e-05
1.00027531330212	-1.86245444836695e-05
1.00000928220382	-2.15141177586632e-06
0.999743265072269	-1.64939227057742e-05
0.999483372542213	-6.08244459839998e-05
0.999230396186027	-0.000134545384155680
0.998987659279414	-0.000236676006070415
0.998758313726276	-0.000365848665284432
0.998551078631779	-0.000515665987234558
0.998361891727911	-0.000687526823037591
0.998193098012814	-0.000879287347532976
0.998046755656387	-0.00108856079411308
0.997922817899219	-0.00131660088410813
0.997825526744306	-0.00155710579716656
0.997756126436254	-0.00180698053553416
0.997715472069966	-0.00206302935287244
0.997704214478696	-0.00233300340939742
0.997724886200393	-0.00260233713547382
0.997777195735205	-0.00286726625715229
0.997860385374978	-0.00312412581585534
0.997967094373514	-0.00335772048975279
0.998099324730363	-0.00357782494719157
0.998255404349812	-0.00378165704891661
0.998433357223720	-0.00396667509632752
0.998630186746437	-0.00413002402655024
0.998844021314416	-0.00427034057191564
0.999072180081857	-0.00438586357358032
0.999311815136703	-0.00447517474009246
0.999570663064975	-0.00453921058433613
0.999835193736078	-0.00457268102330042
1.00010180443349	-0.00457512544476987
1.00036689442504	-0.00454653572056517
1.00062148269442	-0.00448888406646400
1.00086784207769	-0.00440263036198653
1.00110275908779	-0.00428889617641747
1.00132320607363	-0.00414917307886868
1.00152181569347	-0.00398938002455575
1.00170142770449	-0.00380853109407583
1.00185980979593	-0.00360887306588216
1.00199502735470	-0.00339288120947665
1.00210753493522	-0.00315814366124335
1.00219267863827	-0.00291220970019484
1.00224935629076	-0.00265826757990472
1.00227686661147	-0.00239958823551637
1.00227438409528	-0.00213188871198687
1.00224068896436	-0.00186639450760469
1.00217624824388	-0.00160675086792293
1.00208197412788	-0.00135648488397771
1.00196513162723	-0.00112906790728282
1.00182368711327	-0.000916207772751610
1.00165942426657	-0.000720573615418525
1.00147441522841	-0.000544583028105372
1.00127071570923	-0.000390219736042104
1.00105113560487	-0.000259679867914957
1.00081844773006	-0.000154599540952364
1.00057557633315	-7.62615658563541e-05
1.00031340620169	-2.38815033155129e-05
1.00004705336229	-2.64132583948575e-06
0.999780210568110	-1.28239402462870e-05
0.999516544552918	-5.42469340020748e-05
0.999267979122149	-0.000123449272976180
0.999029015490362	-0.000220394802831437
0.998802750520688	-0.000343815253168172
0.998592080204501	-0.000492089930111992
0.998403145685605	-0.000659845644062271
0.998234189036689	-0.000847548665039141
0.998087315702694	-0.00105284632109226
0.997964322403067	-0.00127317366243716
0.997864458376245	-0.00151213704995040
0.997792668979165	-0.00176087658383763
0.997749895104864	-0.00201611086566704
0.997736665109946	-0.00227449646473155
0.997753629692852	-0.00253681956885783
0.997801021508309	-0.00279531133564559
0.997878193335023	-0.00304645198660183
0.997984074319549	-0.00328685897323321
0.998111615645053	-0.00350490397557376
0.998262751448291	-0.00370726452179480
0.998435579450179	-0.00389139340022421
0.998627925357763	-0.00405500684229956
0.998838798906664	-0.00419692848177382
0.999064300971968	-0.00431418593685728
0.999301559006124	-0.00440528277199436
0.999547566567804	-0.00446908738009196
0.999813029597226	-0.00450594774010933
1.00008097951152	-0.00451105337128252
1.00034762283220	-0.00448432604825823
1.00060922036955	-0.00442616760319894
1.00085073861658	-0.00434215022694566
1.00108119236766	-0.00423136237122263
1.00129761355730	-0.00409522778760107
1.00149725082735	-0.00393550365968517
1.00167531272413	-0.00375678716921898
1.00183231630462	-0.00355935240454860
1.00196629496998	-0.00334567191027864
1.00207560384185	-0.00311841285503086
1.00216119016091	-0.00287244851560456
1.00221788348929	-0.00261832542155240
1.00224492836463	-0.00235943774464736
1.00224199669068	-0.00209921747816556
1.00220910658410	-0.00184081995292591
1.00214668224318	-0.00158802102143002
1.00205556436000	-0.00134420330819186
1.00193699440229	-0.00111259194399107
1.00179766566061	-0.000903014771133890
1.00163590008750	-0.000710370442432634
1.00145373189807	-0.000537068054565174
1.00125344891784	-0.000385239888397100
1.00103477208610	-0.000255292713604692
1.00080292917975	-0.000150946800778572
1.00056090619411	-7.35345317224602e-05
1.00031180227174	-2.40100906855778e-05
1.00004518598895	-2.64993139193265e-06
0.999778078730310	-1.32091852536296e-05
0.999514297806809	-5.55260416107511e-05
0.999257574899776	-0.000128957165894081
0.999024340440029	-0.000226160481205952
0.998803692236218	-0.000349023619527953
0.998598454113417	-0.000495962553876077
0.998411217133777	-0.000665080615737605
0.998245480387980	-0.000852751095316723
0.998101914572647	-0.00105774523570569
0.997982328234263	-0.00127746668441657
0.997888194853178	-0.00150914451583140
0.997818555082030	-0.00175951957643206
0.997778621196626	-0.00201621938560981
0.997768934829167	-0.00227573461858962
0.997789594961023	-0.00253454639616726
0.997839359722122	-0.00278557466327341
0.997917653285046	-0.00302915609265455
0.998023434792504	-0.00326205592347204
0.998155286413872	-0.00348121759858105
0.998307058788159	-0.00367869199376886
0.998479969007776	-0.00385790773101399
0.998671841307986	-0.00401660836444737
0.998880266382318	-0.00415282880878457
0.999106994994014	-0.00426678374323264
0.999345224590495	-0.00435413956918596
0.999591844586749	-0.00441375204173026
0.999843655258299	-0.00444487018181906
1.00010638963089	-0.00444666341557763
1.00036749145031	-0.00441746178736046
1.00062330680743	-0.00435766832538730
1.00087029348459	-0.00426813749907818
1.00109458194811	-0.00415615109858157
1.00130484338234	-0.00401966691631618
1.00149840106343	-0.00386041982587013
1.00167282597708	-0.00368043666703595
1.00182588613811	-0.00348207630388424
1.00195568095904	-0.00326781114444128
1.00206056114129	-0.00304036398270519
1.00213922676326	-0.00280261202262685
1.00219244505671	-0.00254596366453643
1.00221513157974	-0.00228490912777584
1.00220697234280	-0.00202308279961413
1.00216811355591	-0.00176409771671382
1.00210165352388	-0.00151905295348028
1.00200773393402	-0.00128326650753836
1.00188759003143	-0.00105982296646494
1.00174281074113	-0.000851608754200156
1.00157884196265	-0.000664899760153282
1.00139511557378	-0.000497764098108759
1.00119394949128	-0.000352298333515078
1.00097787442346	-0.000230292801611435
1.00074353288597	-0.000131061271804863
1.00049948135293	-5.94170030699815e-05
1.00024895851450	-1.62999363815982e-05
0.999995265819813	-2.24074580347725e-06
0.999737226507117	-1.79211411980158e-05
0.999482931960690	-6.36399034331925e-05
0.999235877371271	-0.000138758034537609
0.998999421033705	-0.000242213112685257
0.998785188168009	-0.000366971130635705
0.998586444590668	-0.000514961296595717
0.998405710429458	-0.000684295526452214
0.998245242884824	-0.000872815297132450
0.998106226753150	-0.00107949177894955
0.997991564035729	-0.00130049408902147
0.997902725657418	-0.00153297243633749
0.997840818783893	-0.00177394523978244
0.997805535724619	-0.00203395308513301
0.997801579046965	-0.00229622876111386
0.997829003385867	-0.00255701139998230
0.997887385020229	-0.00281259737995995
0.997971075394191	-0.00304808457892099
0.998081029328553	-0.00327246135105705
0.998215814190343	-0.00348280465368370
0.998373667883290	-0.00367640970913802
0.998550081958787	-0.00384865846456118
0.998744719322955	-0.00399997421487840
0.998955112433565	-0.00412843631886624
0.999178603585859	-0.00423244633685193
0.999420394623445	-0.00431289388453399
0.999669876885028	-0.00436473272299604
0.999923673046980	-0.00438725638021350
1.00017837367002	-0.00438018558399475
1.00043033910864	-0.00434368607530254
1.00067636933077	-0.00427824670458755
1.00091314090005	-0.00418474680998012
1.00113749240084	-0.00406446016709280
1.00134015417383	-0.00392393493889150
1.00152576448325	-0.00376158512925500
1.00169197245100	-0.00357946486559399
1.00183670708056	-0.00337987593838437
1.00195971278799	-0.00316221364226117
1.00205716936276	-0.00293202341741031
1.00212780901208	-0.00269230092572186
1.00217074507360	-0.00244614765637781
1.00218544438771	-0.00218465340676451
1.00216890370088	-0.00192334945969685
1.00212136189133	-0.00166597260902149
1.00204352858068	-0.00141616543363358
1.00194273208490	-0.00118940519852846
1.00181700279419	-0.000975574744783280
1.00166796499252	-0.000777422985569526
1.00149754716327	-0.000597461423555446
1.00130897599507	-0.000438733499034791
1.00110384170575	-0.000302294853001667
1.00088476435735	-0.000189877173418601
1.00065453001254	-0.000102873248925370
1.00040587877977	-4.03933614072781e-05
1.00015175359215	-7.53897259052734e-06
0.999895677546065	-4.75545227901232e-06
0.999641170848290	-3.20413256192849e-05
0.999396626029162	-8.75607533441006e-05
0.999160224279758	-0.000170820379660970
0.998935112447368	-0.000280701544448296
0.998724250565159	-0.000415719616676345
0.998534821643239	-0.000570016993477663
0.998364029391569	-0.000744562506040230
0.998214038095338	-0.000937132653704588
0.998086714796175	-0.00114528094337410
0.997981641198079	-0.00137138344436362
0.997903302325539	-0.00160798167853110
0.997852733753735	-0.00185193152454491
0.997830571989628	-0.00210001295649327
0.997837654934476	-0.00235571671239158
0.997874892425585	-0.00260872263864353
0.997941761525230	-0.00285548444143900
0.998037303486159	-0.00309258067575438
0.998154371644684	-0.00330745175753071
0.998294968817316	-0.00350767425649548
0.998457290416046	-0.00369067714157814
0.998639252669092	-0.00385414466704580
0.998839152402881	-0.00399640946782928
0.999053875428910	-0.00411508776891841
0.999280651483347	-0.00420864519840221
0.999516569483801	-0.00427590322474958
0.999771117274798	-0.00431733835243284
1.00002877629541	-0.00432817849871519
1.00028587456300	-0.00430826294538418
1.00053878216192	-0.00425789882396067
1.00077452287526	-0.00418150586009574
1.00099997684447	-0.00407867811686182
1.00121217907938	-0.00395076405601704
1.00140837492367	-0.00379945009174517
1.00158337999250	-0.00362960297267005
1.00173816783751	-0.00344118301288897
1.00187076815968	-0.00323658702976788
1.00197952636689	-0.00301840958753905
1.00206526073247	-0.00278220257480246
1.00212305277795	-0.00253770990183589
1.00215212213537	-0.00228823651592569
1.00215210810613	-0.00203712977251589
1.00212280518858	-0.00178640355145930
1.00206453025007	-0.00154087644333360
1.00197808357345	-0.00130390270000411
1.00186466788291	-0.00107868239706047
1.00173099521236	-0.000875167457769864
1.00157533981435	-0.000688063187519422
1.00139969243610	-0.000519750869512676
1.00120629704476	-0.000372337747320755
1.00099511909019	-0.000246354917595431
1.00077107867340	-0.000145294309121362
1.00053710574334	-7.04674504553502e-05
1.00029624251415	-2.28114379554623e-05
1.00003810042458	-2.62332331900971e-06
0.999779549494160	-1.36175091255502e-05
0.999524352326456	-5.56246723431067e-05
0.999276184664524	-0.000127996230294058
0.999051129245423	-0.000223425231210932
0.998838513513524	-0.000343805459595293
0.998641104617549	-0.000487559976584884
0.998461436309965	-0.000652803149962358
0.998302887599565	-0.000835972983837489
0.998166142763368	-0.00103582232176099
0.998052954231725	-0.00124977789974819
0.997964739730079	-0.00147509680729915
0.997900638852474	-0.00171850282150169
0.997865662109280	-0.00196767878120672
0.997860293548645	-0.00221915438757251
0.997884575722320	-0.00246945655536336
0.997937023334461	-0.00271113606556976
0.998017094905198	-0.00294506240753301
0.998123711834447	-0.00316808499740990
0.998255426590021	-0.00337723633500285
0.998406291018968	-0.00356512413911893
0.998577380868439	-0.00373476198765507
0.998766508515796	-0.00388397854083207
0.998971261176708	-0.00401089673121559
0.999193721568254	-0.00411582308893177
0.999426771849567	-0.00419443068077794
0.999667307829873	-0.00424566816169032
0.999912146719766	-0.00426887968713754
1.00016537544035	-0.00426319550051116
1.00041613723902	-0.00422755583899583
1.00066089062795	-0.00416245806396598
1.00089621651814	-0.00406883751186909
1.00110942550479	-0.00395384654075492
1.00130823205040	-0.00381546804465553
1.00149006970549	-0.00365548524828082
1.00165262588352	-0.00347596149312623
1.00179415972237	-0.00327870418327621
1.00191239221611	-0.00306669980001071
1.00200579097359	-0.00284269519386536
1.00207317797615	-0.00260957859995768
1.00211504893219	-0.00235806737194480
1.00212665900890	-0.00210342841356346
1.00210784307366	-0.00184930504380878
1.00205890187279	-0.00159929931380487
1.00198413287178	-0.00136614876473583
1.00188318740979	-0.00114317953043269
1.00175740523995	-0.000933337780681320
1.00160846318470	-0.000739359793619411
1.00144125119620	-0.000566451589794493
1.00125569231819	-0.000413570161468391
1.00105416795924	-0.000282667209650957
1.00083925589457	-0.000175379728839124
1.00060661068709	-9.09103565673548e-05
1.00036584554983	-3.41050997593136e-05
1.00012024193491	-5.72881144020795e-06
0.999873122217132	-6.12840006137221e-06
0.999626426512961	-3.55093515991125e-05
0.999384997458863	-9.35451923675400e-05
0.999152162634364	-0.000179426746089918
0.998931094102633	-0.000291944403237713
0.998731576623206	-0.000424427139089881
0.998548426739019	-0.000578574648076149
0.998383997567745	-0.000752396179959349
0.998240367552558	-0.000943650273698558
0.998118033958671	-0.00115243648607706
0.998020480964871	-0.00137378463026078
0.997948990986104	-0.00160477181121261
0.997904471734675	-0.00184236592950376
0.997887346820643	-0.00209631928091357
0.997901006425618	-0.00235040579829572
0.997945250137697	-0.00260090547419198
0.998019403250035	-0.00284418866864304
0.998116168921971	-0.00306467165034721
0.998237484366698	-0.00327261279773446
0.998381758842499	-0.00346528394736131
0.998547096934473	-0.00364019217355805
0.998730107198629	-0.00379416399845146
0.998929397363141	-0.00392635369079753
0.999142389395052	-0.00403504795428332
0.999366339785878	-0.00411886958285709
0.999608177099987	-0.00417860404526102
0.999855366564721	-0.00420934971463480
1.00010443980311	-0.00421066938069582
1.00035193165731	-0.00418256870101035
1.00058984633784	-0.00412682042662269
1.00081969552569	-0.00404390566097521
1.00103837690899	-0.00393493884179131
1.00124297539122	-0.00380139770463430
1.00142651190950	-0.00364905945271723
1.00159165256258	-0.00347698416181663
1.00173627479488	-0.00328738100095012
1.00185855337706	-0.00308267893986771
1.00195889394614	-0.00286045579192496
1.00203289868957	-0.00262818117084199
1.00207957394201	-0.00238897406159254
1.00209832475231	-0.00214602502120570
1.00208832939937	-0.00189642974156391
1.00204888402328	-0.00164984856644982
1.00198054793076	-0.00140976183502520
1.00188431001664	-0.00117952058823090
1.00176723733179	-0.000971181969417481
1.00162735144743	-0.000777540788923411
1.00146646987636	-0.000601102073600389
1.00128668301082	-0.000444113115679246
1.00108945826728	-0.000308039942790879
1.00087811385414	-0.000195381617951141
1.00065541711831	-0.000107603915922540
1.00042426895118	-4.58151405031185e-05
1.00017493626029	-9.67256589993243e-06
0.999923205374594	-3.74622826441287e-06
0.999672733013991	-2.81137362457697e-05
0.999427122639096	-8.23832061406597e-05
0.999199989017966	-0.000161520904843570
0.998983576149493	-0.000266210885998556
0.998780759395458	-0.000395052991143156
0.998594197588717	-0.000546319009141537
0.998428541975496	-0.000715452013057390
0.998283221033940	-0.000902218008231549
0.998160110492990	-0.00110419571014931
0.998060766378848	-0.00131877646442923
0.997984381120453	-0.00155088399413123
0.997935786845646	-0.00179027009918564
0.997915652851397	-0.00203362221654228
0.997924225096068	-0.00227759919283699
0.997961295018751	-0.00251857934712788
0.998026349885686	-0.00275349603652185
0.998118491926616	-0.00297910666390889
0.998236435105386	-0.00319233367183141
0.998373752249703	-0.00338434467032761
0.998531966195207	-0.00355949862443720
0.998709029795325	-0.00371552658538898
0.998902655475249	-0.00385044061005213
0.999113581845671	-0.00396404032935441
0.999336176091465	-0.00405258329617267
0.999567472043117	-0.00411488527934147
0.999804406473827	-0.00415014292382097
1.00005451956042	-0.00415761785906614
1.00030370726665	-0.00413498125927945
1.00054834742344	-0.00408255527729117
1.00078492174910	-0.00400112040118192
1.00099917911126	-0.00389793135313044
1.00120024569380	-0.00377097091764461
1.00138548303973	-0.00362190133543255
1.00155249553681	-0.00345267796227013
1.00169876242147	-0.00326604438452981
1.00182283332448	-0.00306401219106183
1.00192309014798	-0.00284921429131819
1.00199825794974	-0.00262443750426044
1.00204900615721	-0.00238185668766664
1.00207054721884	-0.00213502566365806
1.00206257445657	-0.00188746248328444
1.00202523258454	-0.00164266421223183
1.00196132690696	-0.00141066985083845
1.00187106713907	-0.00118769616111323
1.00175567274107	-0.000976743870307119
1.00161671216534	-0.000780615324111909
1.00145954594893	-0.000605363363339827
1.00128361354747	-0.000449114259240279
1.00109119428340	-0.000313882799151952
1.00088477394684	-0.000201378592457282
1.00066106689306	-0.000110996209756924
1.00042847835759	-4.73007319946726e-05
1.00019018326804	-1.11530543077595e-05
0.999949411126039	-3.00736398674105e-06
0.999705768729558	-2.34584603107129e-05
0.999466382773435	-7.25605777407412e-05
0.999234621232912	-0.000149614553817723
0.999013707584244	-0.000253509364249942
0.998814289616587	-0.000377403123338664
0.998630368549631	-0.000523139688537332
0.998464337688063	-0.000688813383008509
0.998318323228092	-0.000872260020626699
0.998193210376510	-0.00107287617613199
0.998092032164954	-0.00128646389845884
0.998016127156682	-0.00151018616437438
0.997966467495817	-0.00174108826220107
0.997943176104816	-0.00199013414714822
0.997950388404866	-0.00224008653286167
0.997987997109668	-0.00248722137267967
0.998055413821057	-0.00272789421728309
0.998145615303475	-0.00294623575612501
0.998260334666511	-0.00315270560188145
0.998398046371858	-0.00334455576537102
0.998556914443996	-0.00351926793235049
0.998733136488465	-0.00367324153783338
0.998925749659567	-0.00380610616164293
0.999132240348274	-0.00391612431598923
0.999349924834303	-0.00400188893302379
0.999585046880384	-0.00406416721909123
0.999825878178764	-0.00409816455525257
1.00006902375541	-0.00410339570734817
1.00031108464741	-0.00407981104211507
1.00054531182181	-0.00402871259702343
1.00077197185130	-0.00395065412317255
1.00098796139003	-0.00384669924234162
1.00119035973532	-0.00371827863516409
1.00137189362035	-0.00357129257261082
1.00153554892986	-0.00340466162383827
1.00167919953244	-0.00322054751085425
1.00180101280902	-0.00302133410248403
1.00190126838563	-0.00280498634037092
1.00197576381466	-0.00257852135318078
1.00202349052587	-0.00234500383443699
1.00204383397301	-0.00210757296671302
1.00203593973111	-0.00186265952938445
1.00199893197420	-0.00162050661960803
1.00193334219955	-0.00138458020231991
1.00184013343887	-0.00115821947195366
1.00172637160733	-0.000953589695593932
1.00159007062940	-0.000763343049092957
1.00143302105984	-0.000589968944959681
1.00125728647150	-0.000435700827740512
1.00106447840247	-0.000302095117645262
1.00085773721267	-0.000191498406960761
1.00063979616852	-0.000105364309994293
1.00041352173775	-4.47913090084513e-05
1.00016948030915	-9.46420682839760e-06
0.999923091827267	-3.84795638421908e-06
0.999677968327189	-2.80172927647556e-05
0.999437668556258	-8.15808459472604e-05
0.999215381141419	-0.000159637144213730
0.999003716630250	-0.000262826403982462
0.998805517488978	-0.000389754515914133
0.998623409503012	-0.000538701391074541
0.998461965776034	-0.000705146047570312
0.998320629954318	-0.000888849299130896
0.998201245816815	-0.00108740509558565
0.998105337837591	-0.00129822266943555
0.998032142140569	-0.00152619792258129
0.997986383480033	-0.00176113925619021
0.997968699711906	-0.00199975916204275
0.997979306323147	-0.00223874506663246
0.998017904822036	-0.00247425025332400
0.998083955670378	-0.00270351866860272
0.998176539688261	-0.00292335715046762
0.998294354054491	-0.00313074039603711
0.998431072214882	-0.00331717243370499
0.998588154700007	-0.00348676341629932
0.998763548777307	-0.00363729397970953
0.998954966109665	-0.00376682734234741
0.999163320091981	-0.00387523526538680
0.999382819579283	-0.00395876507712437
0.999610504219851	-0.00401628548425129
0.999843322536880	-0.00404704713591208
1.00008785394301	-0.00405022596379507
1.00033097500794	-0.00402391009493858
1.00056913085662	-0.00396847722638155
1.00079887690601	-0.00388475528125145
1.00100667159451	-0.00377993775271278
1.00120106901506	-0.00365200181585472
1.00137949599735	-0.00350263683406019
1.00153962574076	-0.00333381824751308
1.00167923977543	-0.00314798013760309
1.00179665533631	-0.00294741525312689
1.00189032245665	-0.00273476858286822
1.00195903707092	-0.00251283142076965
1.00200332961088	-0.00227340533225042
1.00201859727544	-0.00203045883825832
1.00200461866739	-0.00178751212515463
1.00196162676371	-0.00154805294475608
1.00189306869631	-0.00132303742297143
1.00179891475144	-0.00110756607425305
1.00168044454922	-0.000904557312949196
1.00153927677115	-0.000716724308563925
1.00138045461987	-0.000549496194606176
1.00120369350175	-0.000401513145117955
1.00101130795780	-0.000274704304897375
1.00080580921388	-0.000170688799166376
1.00058335091816	-8.87983301787631e-05
1.00035293522418	-3.36110028462440e-05
1.00011775932142	-5.88485993254650e-06
0.999881061999138	-5.96636125737784e-06
0.999644205126261	-3.41561348972268e-05
0.999412473202421	-9.01692693242680e-05
0.999189133825417	-0.000173208360540859
0.998977299213399	-0.000282077924846592
0.998786557503768	-0.000410165714311498
0.998611799495288	-0.000559165723459905
0.998455318638884	-0.000727114058623825
0.998319134466770	-0.000911800190961220
0.998203757740943	-0.00111328375969530
0.998112532622522	-0.00132669655775645
0.998046684781895	-0.00154916115478803
0.998007067140330	-0.00177769615729273
0.997994243403560	-0.00202122904540443
0.998011178881385	-0.00226444008465723
0.998057621959395	-0.00250370359435425
0.998132855048105	-0.00273549049437353
0.998229639498720	-0.00294505646469380
0.998349942257797	-0.00314202198462734
0.998492156145811	-0.00332375250897225
0.998654377891013	-0.00348785200808116
0.998833503542692	-0.00363149553548728
0.999027915020359	-0.00375362399244032
0.999235042101101	-0.00385261867043705
0.999452158702053	-0.00392719879542538
0.999686463192690	-0.00397798945495987
0.999925152195248	-0.00400036324038710
1.00016478530523	-0.00399399101176325
1.00040193916281	-0.00395898783612187
1.00054039132495	-0.00392479862885130
1.00067605465775	-0.00388083368987832
1.00080823895797	-0.00382731765428246
1.00093627491664	-0.00376452403471207

==> matlab/fig1a2.tex <==
9.99900009999000e-05	-0.00999900009999000
0.000126749879709165	-0.0112576113886187
0.000156677698547380	-0.0125161156372957
0.000189772888467812	-0.0137745008881852
0.000226034820258919	-0.0150327551872220
0.000265462804574255	-0.0162908665844897
0.000308056091965213	-0.0175488231345984
0.000353813872916638	-0.0188066128970628
0.000402735277885265	-0.0200642239366792
0.000475600042521170	-0.0218030696719688
0.000554510611364415	-0.0235415192658906
0.000639464118209182	-0.0252795412112385
0.000730457478115880	-0.0270171040266818
0.000870562239396825	-0.0294924458257392
0.00102291629050047	-0.0319667003734057
0.00118750840738824	-0.0344397768745766
0.00136432647020710	-0.0369115846786587
0.00164218537129342	-0.0404905988903563
0.00194564062225514	-0.0440664850518415
0.00227464541030154	-0.0476389693272108
0.00262914902950200	-0.0512077787536491
0.00320174230873908	-0.0564932841577431
0.00383010690797786	-0.0617692252586296
0.00451403072531509	-0.0670347242250313
0.00525328336191400	-0.0722889090790104
0.00650337889420169	-0.0803808743244320
0.00788389922969890	-0.0884406205464144
0.00939374486675635	-0.0964650321315172
0.0110317185742363	-0.104451040011745
0.0140625779955986	-0.117748978321327
0.0174434181967712	-0.130916558763144
0.0211668644565006	-0.143940363712132
0.0252248833316706	-0.156807488955643
0.0307173828492573	-0.172550935205085
0.0366947583032061	-0.188011310873243
0.0431380012291178	-0.203167699398980
0.0500270240910824	-0.218000736126447
0.0581536342358928	-0.234033734878224
0.0667718073847930	-0.249626387073484
0.0758509244797500	-0.264759441258130
0.0853596783494159	-0.279416183606999
0.0965674527584844	-0.295367872027786
0.108236035010194	-0.310678283334169
0.120319484117692	-0.325334759685073
0.132772254728873	-0.339328429553264
0.146973846020745	-0.354079842135380
0.161515526809822	-0.368005789912560
0.176339480208744	-0.381108735046120
0.191390244898255	-0.393395499537096
0.208070139284011	-0.405927279721804
0.224893395283051	-0.417512102867824
0.241799055392549	-0.428173180154736
0.258730740376719	-0.437937374930291
0.277022231041053	-0.447527557308028
0.295224311083846	-0.456143527005387
0.313283868247251	-0.463828725008801
0.331153889883767	-0.470628293984347
0.350032518835547	-0.476979826190993
0.368603177606542	-0.482426030666777
0.386829149459311	-0.487023981532632
0.404680001160855	-0.490830009087979
0.423177315287344	-0.494063027470727
0.441201795941774	-0.496530735402681
0.458736271595865	-0.498294395631929
0.475768786396494	-0.499412503134735
0.493129125425227	-0.499952788853685
0.509922476005187	-0.499901534774526
0.526149121635972	-0.499315755246785
0.541812847612076	-0.498248618437191
0.557557652941042	-0.496676068064406
0.572707786533391	-0.494685332082340
0.587275918532433	-0.492323992960246
0.601276513991123	-0.489635647919763
0.615188571116375	-0.486550709673892
0.628528145082067	-0.483198215975352
0.641314728265399	-0.479614582321343
0.653568299125444	-0.475832720085240
0.665631540152123	-0.471769215726117
0.677174756177185	-0.467556526821683
0.688219756399845	-0.463220598959916
0.698788022297676	-0.458784614161132
0.709116514645406	-0.454169883746774
0.718991030305491	-0.449491856039394
0.728432748537730	-0.444767893845204
0.737462120820654	-0.440013342042440
0.746238588615122	-0.435162679324449
0.754629134745663	-0.430306871591281
0.762652753701416	-0.425456849719291
0.770327588532361	-0.420622152148789
0.777759004671123	-0.415752252337985
0.784867836304056	-0.410914000539585
0.791670317392290	-0.406113809113013
0.798181860522234	-0.401357170180749
0.804471739927937	-0.396606807285572
0.810494557176315	-0.391909594120742
0.816263786112098	-0.387268921544243
0.821792178105528	-0.382687593357951
0.827125857729104	-0.378138431272197
0.832239381412684	-0.373653574101088
0.837143743892668	-0.369234472867899
0.841849335652395	-0.364882216220545
0.846387979747059	-0.360576437786429
0.850745203142879	-0.356339448380699
0.854929900896929	-0.352171500052597
0.858950476683661	-0.348072629329818
0.862830261232361	-0.344026454700880
0.866560186773479	-0.340049451510500
0.870147429638198	-0.336141161318032
0.873598772391266	-0.332301004012535
0.876932747730753	-0.328514388860130
0.880142399764036	-0.324794944390519
0.883233525372947	-0.321141814515368
0.886211607824524	-0.317554080404576
0.889092673488141	-0.314017342574978
0.891870019517069	-0.310544502130841
0.894548347424947	-0.307134500739079
0.897132109055689	-0.303786253732753
0.899636220153356	-0.300484428118227
0.902053238487920	-0.297242650744094
0.904387000024403	-0.294059779995945
0.906641141278517	-0.290934670020101
0.908830308880235	-0.287850271045367
0.910945828737276	-0.284821919527682
0.912990853644857	-0.281848460711944
0.914968376082866	-0.278928748699645
0.916893283950931	-0.276043456355350
0.918755450504220	-0.273210308504287
0.920557488669203	-0.270428176646319
0.922301881461184	-0.267695948632668
0.924004080489882	-0.264991584258688
0.925652417937977	-0.262335699254894
0.927249079036034	-0.259727211633399
0.928796142722624	-0.257165059808286
0.930309851121163	-0.254624099464451
0.931776954217501	-0.252128264592961
0.933199297410823	-0.249676528177498
0.934578638180700	-0.247267885575559
0.935932202321899	-0.244873671469145
0.937245109496285	-0.242521574754870
0.938518934392112	-0.240210624618493
0.939755178089897	-0.237939873377967
0.940972256035059	-0.235676620408878
0.942153562732837	-0.233452836698677
0.943300456971410	-0.231267604408700
0.944414235081589	-0.229120028929917
0.945514763907417	-0.226972674876335
0.946583533473253	-0.224862508281269
0.947621730690042	-0.222788658180912
0.948630488669869	-0.220750276638183
0.949631495421564	-0.218704179943978
0.950604023470894	-0.216693364069698
0.951549123941072	-0.214716996691112
0.952467800807774	-0.212774268256705
0.953384122279044	-0.210814699832012
0.954274615483555	-0.208888902834181
0.955140226376964	-0.206996073232142
0.955981858738253	-0.205135429659549
0.956826860344536	-0.203246696572795
0.957648113954564	-0.201390674545349
0.958446487961052	-0.199566574546383
0.959222812041092	-0.197773630449238
0.959976008301735	-0.196015488640062
0.960708806822192	-0.194286889203756
0.961421927441273	-0.192587135801902
0.962116058975693	-0.190915552108186
0.962785282614273	-0.189287564820374
0.963437149382049	-0.187685930673133
0.964072246722143	-0.186110047612326
0.964691137761827	-0.184559330529828
0.965290587699627	-0.183042806463776
0.965875077550824	-0.181550026485851
0.966445095123305	-0.180080463225223
0.967001108746358	-0.178633603864650
0.967542027707322	-0.177213013989735
0.968069898685702	-0.175814020898097
0.968585133365267	-0.174436156771052
0.969088127504944	-0.173078966468793
0.969579529023156	-0.171741276117279
0.970059424135500	-0.170423407375284
0.970528165597384	-0.169124940146510
0.970986092892170	-0.167845465539489
0.971435377102953	-0.166579366116566
0.971874404894129	-0.165331624336701
0.972303483080005	-0.164101858217680
0.972722907200968	-0.162889695829616
0.973136296318012	-0.161685018188064
0.973540442584878	-0.160497505390328
0.973935617014566	-0.159326805418996
0.974322080851334	-0.158172575425895
0.974704952162805	-0.157019770704548
0.975079395574576	-0.155883186715232
0.975445654540235	-0.154762494095977
0.975803963862068	-0.153657372010405
0.976161137802504	-0.152546946369386
0.976510523513931	-0.151452041849819
0.976852343985048	-0.150372344651420
0.977186814345677	-0.149307549087863
0.977523568233970	-0.148226994103967
0.977852975857425	-0.147161589636030
0.978175247746473	-0.146111027792565
0.978490587001083	-0.145075008707078
0.978797026412034	-0.144060430025020
0.979097009480664	-0.143059622209361
0.979390715029338	-0.142072313783018
0.979678315776448	-0.141098240151569
0.979955872240079	-0.140151206567283
0.980227818665718	-0.139216529835958
0.980494304219395	-0.138293975330522
0.980755473175790	-0.137383314167049
0.981009623026777	-0.136490814913085
0.981258802979472	-0.135609603475438
0.981503140956386	-0.134739471756182
0.981742760816942	-0.133880216613473
0.981977627312936	-0.133032202003098
0.982208017726105	-0.132194658139654
0.982434044396188	-0.131367396288186
0.982655816181971	-0.130550232116665
0.982874599751388	-0.129738663916878
0.983089293046135	-0.128936941735819
0.983299996813870	-0.128144890962198
0.983506808737219	-0.127362340999020
0.983712131959294	-0.126580304136918
0.983913665460217	-0.125807648340064
0.984111501429373	-0.125044208917478
0.984305729285159	-0.124289824931770
0.984499867968611	-0.123530878481451
0.984690444997287	-0.122780994165759
0.984877546516208	-0.122040013456335
0.985061256095108	-0.121307781429866
0.985246333945651	-0.120565315876107
0.985428010303982	-0.119831743758979
0.985606367608673	-0.119106908858852
0.985781485828174	-0.118390658527486
0.985959704692252	-0.117656982008801
0.986134609180529	-0.116932210091551
0.986306280589475	-0.116216184153630
0.986474797749818	-0.115508749254216
0.986637013405464	-0.114823417401722
0.986796341009056	-0.114146057225795
0.986952848410888	-0.113476532483695
0.987106601489206	-0.112814709970091
0.987255125750461	-0.112171486706306
0.987401109141787	-0.111535459865264
0.987544609047344	-0.110906511030113
0.987685681247271	-0.110284524328597
0.987823378640692	-0.109673840324757
0.987958788585217	-0.109069797113810
0.988091961263767	-0.108472288395191
0.988222945496179	-0.107881210092560
0.988351896680747	-0.107295969208152
0.988478749643525	-0.106716967473307
0.988603549485162	-0.106144106904252
0.988726340105696	-0.105577291530383
0.988848169231467	-0.105011749052393
0.988968041415678	-0.104452163568382
0.989085998193201	-0.103898442583903
0.989202080006865	-0.103350495484816
0.989318517557156	-0.102797803360127
0.989433088468844	-0.102250926215114
0.989545832288582	-0.101709773811957
0.989656787524954	-0.101174257747424
0.989769185451559	-0.100628748288530
0.989879767346949	-0.100089028090491
0.989988571992146	-0.0995550064893631
0.990095637141974	-0.0990265946824530
0.990204192294572	-0.0984878157785330
0.990310978235018	-0.0979548090816347
0.990416033077302	-0.0974274832925629
0.990519393917874	-0.0969057490061441
0.990618138522176	-0.0964045753739696
0.990715353190692	-0.0959085092311126
0.990811069269479	-0.0954174736751657
0.990905317308381	-0.0949313933235907
0.990996457220658	-0.0944588746320984
0.991086238031777	-0.0939909932695500
0.991174686550882	-0.0935276819537560
0.991261828931292	-0.0930688746847278
0.991347060758838	-0.0926178486235297
0.991431055176664	-0.0921711343531718
0.991513835954306	-0.0917286709021989
0.991595426294917	-0.0912903984322518
0.991675960540387	-0.0908556537959387
0.991755345942893	-0.0904249950875648
0.991833604190473	-0.0899983654796503
0.991910756463195	-0.0895757091839474
0.991987551041992	-0.0891529563149961
0.992063260113466	-0.0887341425073114
0.992137903986156	-0.0883192134255803
0.992211502497133	-0.0879081157204191
0.992285400008356	-0.0874933422530687
0.992358253448807	-0.0870824337099082
0.992430082344710	-0.0866753367572457
0.992500905769103	-0.0862719990298873
0.992572745581887	-0.0858608776447200
0.992643560527419	-0.0854536264348538
0.992713369960142	-0.0850501914314129
0.992782192780885	-0.0846505196561905
0.992851926154561	-0.0842435688093692
0.992920656195128	-0.0838404836350806
0.992988402013594	-0.0834412097232721
0.993055182269172	-0.0830456936723024
0.993119202106538	-0.0826646993208795
0.993182342777134	-0.0822871604374417
0.993244620268967	-0.0819130305612136
0.993306050209076	-0.0815422640544184
0.993365606781565	-0.0811811434081714
0.993424373794831	-0.0808231856906096
0.993482365113552	-0.0804683498149101
0.993539594300071	-0.0801165953977134
0.993595683861036	-0.0797703006999257
0.993651047664295	-0.0794269673344254
0.993705698150705	-0.0790865577296507
0.993759647496244	-0.0787490349425600
0.993813014956968	-0.0784136866822984
0.993865702132834	-0.0780811645458923
0.993917720513660	-0.0777514331867254
0.993969081348202	-0.0774244578412644
0.994020394956070	-0.0770963641649141
0.994071057733410	-0.0767710225943980
0.994121080618542	-0.0764483988607003
0.994170474321401	-0.0761284592577676
0.994220451248249	-0.0758033348077606
0.994269789459910	-0.0754809593689439
0.994318499773402	-0.0751612984305980
0.994366592778150	-0.0748443180536944
0.994415872259312	-0.0745180867847802
0.994464509122010	-0.0741946710938871
0.994512514470617	-0.0738740348968943
0.994559899171126	-0.0735561427200016
0.994605407787645	-0.0732495091261167
0.994650348752233	-0.0729454075270953
0.994694731449860	-0.0726438068643883
0.994738565072687	-0.0723446765824433
0.994781039467637	-0.0720536118686954
0.994823002486496	-0.0717648675205986
0.994864462291394	-0.0714784160502301
0.994905426882540	-0.0711942303997387
0.994945622192284	-0.0709142515485598
0.994985344463627	-0.0706364549381170
0.995024601077817	-0.0703608152862669
0.995063399272933	-0.0700873076978177
0.995101861716190	-0.0698150880910599
0.995139877122918	-0.0695449644668954
0.995177452382893	-0.0692769128323963
0.995214594253884	-0.0690109095575528
0.995251771689259	-0.0687436007105393
0.995288518237152	-0.0684783447700522
0.995324840520198	-0.0682151182923585
0.995360745034481	-0.0679538981875531
0.995397062311195	-0.0676886301636960
0.995432955446836	-0.0674254155138361
0.995468431010386	-0.0671642306001239
0.995503495444338	-0.0669050521443882
0.995539431764485	-0.0666383640745399
0.995574939625421	-0.0663737840962877
0.995610025801403	-0.0661112874260725
0.995644696933532	-0.0658508496654946
0.995678250434765	-0.0655978051914138
0.995711418229681	-0.0653466895620431
0.995744206199041	-0.0650974809042786
0.995776620112110	-0.0648501576730001
0.995807991041540	-0.0646098755559257
0.995839014216803	-0.0643713599398742
0.995869694751803	-0.0641345914990754
0.995900037666916	-0.0638995511874048
0.995929801104234	-0.0636681425574406
0.995959242050288	-0.0634383970864940
0.995988365141057	-0.0632102969831749
0.996017174929626	-0.0629838247078767
0.996045787289231	-0.0627580824484541
0.996074092830849	-0.0625339461576715
0.996102095919934	-0.0623113988275679
0.996129800844679	-0.0620904236885131
0.996157639398910	-0.0618675752401926
0.996185179044179	-0.0616463145443148
0.996212424039085	-0.0614266247587786
0.996239378566753	-0.0612084892778975
0.996266761093522	-0.0609860790159948
0.996293845999656	-0.0607652731654313
0.996320637577408	-0.0605460544937108
0.996347140042023	-0.0603284060132883
0.996374256948255	-0.0601048836540566
0.996401073379900	-0.0598830054964077
0.996427593754628	-0.0596627535317489
0.996453822409313	-0.0594441100125381
0.996478883777013	-0.0592344322462164
0.996503680720317	-0.0590262232501613
0.996528216941828	-0.0588194677004927
0.996552496079643	-0.0586141504849849
0.996576043243343	-0.0584143242431646
0.996599350252913	-0.0582158511780497
0.996622420359337	-0.0580187176386526
0.996645256758838	-0.0578229101563386
0.996667714419789	-0.0576296924598996
0.996689947573709	-0.0574377574355635
0.996711959199874	-0.0572470923962324
0.996733752228361	-0.0570576848210036
0.996755426101210	-0.0568686788927344
0.996776885186351	-0.0566809169345975
0.996798132309465	-0.0564943867461802
0.996819170249968	-0.0563090762855599
0.996840320045352	-0.0561221558498243
0.996861259817772	-0.0559364683573799
0.996881992335939	-0.0557520016884381
0.996902520323137	-0.0555687438810247
0.996923409956622	-0.0553816272520305
0.996944089193107	-0.0551957626637551
0.996964560845722	-0.0550111376306507
0.996984827680788	-0.0548277398321056
0.997005481382203	-0.0546402001830623
0.997025923803312	-0.0544539352798727
0.997046157813252	-0.0542689322088039
0.997066186232669	-0.0540851782294296
0.997085380097665	-0.0539084862814727
0.997104386400321	-0.0537329416797620
0.997123207574168	-0.0535585333179547
0.997141846013438	-0.0533852502321649
0.997159961363713	-0.0532162833804792
0.997177905193495	-0.0530483796869225
0.997195679659278	-0.0528815291774826
0.997213286883799	-0.0527157220021566
0.997230630209826	-0.0525518827554222
0.997247812279949	-0.0523890559449678
0.997264835085283	-0.0522272322414900
0.997281700586333	-0.0520664024296318
0.997298516171095	-0.0519055470448714
0.997315176342741	-0.0517456798118297
0.997331683008833	-0.0515867916777287
0.997348038047781	-0.0514288736997287
0.997364563405833	-0.0512688118462381
0.997380934914692	-0.0511097405920501
0.997397154476551	-0.0509516507939606
0.997413223964321	-0.0507945334206395
0.997429684566681	-0.0506330812008531
0.997445988683486	-0.0504726494520470
0.997462138290335	-0.0503132285548062
0.997478135331773	-0.0501548090099229
0.997493867213803	-0.0499985208246702
0.997509452467627	-0.0498432011949732
0.997524892908285	-0.0496888411678112
0.997540190322844	-0.0495354318998878
0.997554969230920	-0.0493867653690529
0.997569615454664	-0.0492389863451479
0.997584130576369	-0.0490920869240591
0.997598516154830	-0.0489460592950194
0.997612623044209	-0.0488024321838767
0.997626606094837	-0.0486596435101372
0.997640466750853	-0.0485176859711255
0.997654206435423	-0.0483765523485215
0.997667851547046	-0.0482359776157553
0.997681378038516	-0.0480962155858877
0.997694787279727	-0.0479572592480742
0.997708080620873	-0.0478191016716866
0.997721437045133	-0.0476798815615946
0.997734677142384	-0.0475414678987337
0.997747802258560	-0.0474038537122570
0.997760813720199	-0.0472670321112410
0.997774055128877	-0.0471273810067311
0.997787179515782	-0.0469885508365836
0.997800188254771	-0.0468505343994593
0.997813082699609	-0.0467133245778113
0.997826241720334	-0.0465728789598356
0.997839282412815	-0.0464332734867312
0.997852206190502	-0.0462945006588296
0.997865014445817	-0.0461565530652630
0.997877291630918	-0.0460239337547526
0.997889463294433	-0.0458920727400868
0.997901530641330	-0.0457609635499584
0.997913494859438	-0.0456305997863281
0.997925146295148	-0.0455032821558530
0.997936700473846	-0.0453766715528916
0.997948158474223	-0.0452507621165723
0.997959521360063	-0.0451255480504864
0.997970762115989	-0.0450013341760169
0.997981910303390	-0.0448778008662037
0.997992966935217	-0.0447549425545348
0.998003933010612	-0.0446327537349152
0.998014925926008	-0.0445099264761597
0.998025828338663	-0.0443877720502971
0.998036641238666	-0.0442662849549030
0.998047365602613	-0.0441454597472678
0.998058249279898	-0.0440224979327978
0.998069042272632	-0.0439002178767113
0.998079745584846	-0.0437786139357476
0.998090360206720	-0.0436576805286347
0.998101296717291	-0.0435327257193215
0.998112139604955	-0.0434084827905040
0.998122889934627	-0.0432849456875606
0.998133548756132	-0.0431621084242042
0.998143824505918	-0.0430433514798432
0.998154015681009	-0.0429252450299899
0.998164123206423	-0.0428077837545400
0.998174147994573	-0.0426909623911366
0.998183858436329	-0.0425774963271935
0.998193491665390	-0.0424646307207175
0.998203048497714	-0.0423523608265788
0.998212529738512	-0.0422406819494222
0.998221861593020	-0.0421304715234245
0.998231120602487	-0.0420208336803346
0.998240307522679	-0.0419117639775101
0.998249423099591	-0.0418032580180678
0.998258512942939	-0.0416947752109403
0.998267532212100	-0.0415868530098617
0.998276481635358	-0.0414794870880587
0.998285361931635	-0.0413726731630908
0.998294329161549	-0.0412645310822930
0.998303226269265	-0.0411569518993000
0.998312053983596	-0.0410499312380672
0.998320813023914	-0.0409434647677147
0.998329788128949	-0.0408340821294716
0.998338691508810	-0.0407252814021874
0.998347523925307	-0.0406170579623384
0.998356286130169	-0.0405094072351702
0.998365010899012	-0.0404019295532763
0.998373666423192	-0.0402950197407213
0.998382253433134	-0.0401886733161394
0.998390772649662	-0.0400828858451166
0.998398979861313	-0.0399807062619336
0.998407124479585	-0.0398790454749319
0.998415207139031	-0.0397778995493291
0.998423228466188	-0.0396772645899693
0.998431079986537	-0.0395785106270338
0.998438873038111	-0.0394802462568057
0.998446608199712	-0.0393824678531282
0.998454286043003	-0.0392851718255090
0.998461909494159	-0.0391883245806354
0.998469476714536	-0.0390919529307028
0.998476988255513	-0.0389960533863800
0.998484444661726	-0.0389006224923336
0.998491957536820	-0.0388042300672190
0.998499414713940	-0.0387083134463296
0.998506816742024	-0.0386128691207206
0.998514164163267	-0.0385178936158139
0.998521673891365	-0.0384205760049457
0.998529126857194	-0.0383237481857378
0.998536523631088	-0.0382274064753193
0.998543864776240	-0.0381315472275956
0.998551247239415	-0.0380349033918048
0.998558573728907	-0.0379387474938009
0.998565844808874	-0.0378430758529760
0.998573061036388	-0.0377478848255935
0.998580004133379	-0.0376560682806821
0.998586896702336	-0.0375646966809812
0.998593739232129	-0.0374737668045814
0.998600532205733	-0.0373832754605612
0.998607178679245	-0.0372945219774064
0.998613777937746	-0.0372061883380784
0.998620330427178	-0.0371182715746842
0.998626836588236	-0.0370307687471995
0.998633297458633	-0.0369436688152466
0.998639712858122	-0.0368569770975556
0.998646083212205	-0.0367706907349724
0.998652408941419	-0.0366848068949450
0.998658774121914	-0.0365981828951910
0.998665094330965	-0.0365119664752517
0.998671369991034	-0.0364261547691454
0.998677601519635	-0.0363407449376615
0.998683962979414	-0.0362533455993526
0.998690278666181	-0.0361663650903303
0.998696549017831	-0.0360798004111239
0.998702774467039	-0.0359936485907977
0.998709087628686	-0.0359060707480391
0.998715354835831	-0.0358189175013945
0.998721576533215	-0.0357321857745162
0.998727753160219	-0.0356458725206648
0.998733684440761	-0.0355627896001339
0.998739574357246	-0.0354800925865979
0.998745423293244	-0.0353977788009754
0.998751231627894	-0.0353158455888950
0.998756906934984	-0.0352356039347637
0.998762543656660	-0.0351557256380577
0.998768142141768	-0.0350762082393387
0.998773702735222	-0.0349970493012869
0.998779230619003	-0.0349181772593503
0.998784721224185	-0.0348396594890405
0.998790174885076	-0.0347614936116826
0.998795591932249	-0.0346836772698230
0.998801049870418	-0.0346050956965704
0.998806470807107	-0.0345268689712585
0.998811855075894	-0.0344489946986213
0.998817203006605	-0.0343714705048766
0.998822670022413	-0.0342920380221224
0.998828099236681	-0.0342129713985832
0.998833490996974	-0.0341342681153655
0.998838845646877	-0.0340559256766186
0.998844253803292	-0.0339766161857969
0.998849624278654	-0.0338976748029316
0.998854957422075	-0.0338190989741043
0.998860253578630	-0.0337408861689401
0.998865337265860	-0.0336656393763683
0.998870387028889	-0.0335907270782607
0.998875403168776	-0.0335161470517006
0.998880385983248	-0.0334418970934021
0.998885255481741	-0.0333691753406887
0.998890093292785	-0.0332967688269660
0.998894899690616	-0.0332246755091726
0.998899674946515	-0.0331528933618439
0.998904416094539	-0.0330814691536996
0.998909126676135	-0.0330103516984615
0.998913806953396	-0.0329395390263625
0.998918457185613	-0.0328690291844455
0.998923138797578	-0.0327978897548652
0.998927790088498	-0.0327270572677746
0.998932411319550	-0.0326565297430578
0.998937002749112	-0.0325863052175762
0.998941695608350	-0.0325143719524786
0.998946357470278	-0.0324427552335085
0.998950988607191	-0.0323714529779943
0.998955589288404	-0.0323004631214753
0.998960259786543	-0.0322282353495459
0.998964899036374	-0.0321563295421086
0.998969507315941	-0.0320847435533886
0.998974084900202	-0.0320134752566170
0.998978478209990	-0.0319449257823917
0.998982843369200	-0.0318766689474979
0.998987180617742	-0.0318087028839119
0.998991490192976	-0.0317410257394594
0.998995699500867	-0.0316747830243624
0.998999882519258	-0.0316088159500974
0.999004039466544	-0.0315431228015191
0.999008170558860	-0.0314777018776682
0.999012272212932	-0.0314126118125564
0.999016348484596	-0.0313477901151010
0.999020399582785	-0.0312832351306257
0.999024425714288	-0.0312189452180156
0.999028485921441	-0.0311539762944383
0.999032520842344	-0.0310892769574204
0.999036530686467	-0.0310248455341018
0.999040515661114	-0.0309606803654211
0.999044598071880	-0.0308948075779111
0.999048654491460	-0.0308292142336352
0.999052685139953	-0.0307638985598860
0.999056690235132	-0.0306988587989043
0.999060704050341	-0.0306335383653012
0.999064692309526	-0.0305684950561558
0.999068655229116	-0.0305037271132875
0.999072593023252	-0.0304392327933429
0.999076385898585	-0.0303769820490211
0.999080155560576	-0.0303149851662790
0.999083902198209	-0.0302532405968180
0.999087625998551	-0.0301917468048935
0.999091278216647	-0.0301313127505830
0.999094908555497	-0.0300711199322497
0.999098517189463	-0.0300111669096601
0.999102104291172	-0.0299514522540126
0.999105678567519	-0.0298918320224109
0.999109231550267	-0.0298324484630799
0.999112763408169	-0.0297733001708053
0.999116274308315	-0.0297143857514649
0.999119823913593	-0.0296547024342472
0.999123352181759	-0.0295952581817401
0.999126859283434	-0.0295360515616966
0.999130345387538	-0.0294770811532776
0.999133929324554	-0.0294163321478246
0.999137491158818	-0.0293558328050941
0.999141031071655	-0.0292955815904979
0.999144549242532	-0.0292355769819878
0.999148026833695	-0.0291761427887342
0.999151483268127	-0.0291169495522581
0.999154918717047	-0.0290579958114470
0.999158333349948	-0.0289992801169672
0.999161632689823	-0.0289424333882016
0.999164912672880	-0.0288858089081116
0.999168173450201	-0.0288294053769709
0.999171415171397	-0.0287732215051597
0.999174608218285	-0.0287177734185916
0.999177782848558	-0.0286625384500110
0.999180939203533	-0.0286075153740893
0.999184077423178	-0.0285527029748655
0.999187218754603	-0.0284977302963555
0.999190341984412	-0.0284429687178766
0.999193447251377	-0.0283884170267804
0.999196534692948	-0.0283340740196812
0.999199671416308	-0.0282787562995631
0.999202789811705	-0.0282236539840468
0.999205890021609	-0.0281687658184185
0.999208972187114	-0.0281140905576825
0.999212160276753	-0.0280574238271674
0.999215329136687	-0.0280009848924953
0.999218478921214	-0.0279447723839180
0.999221609783094	-0.0278887849426388
0.999224629420990	-0.0278346794390611
0.999227631526129	-0.0277807833008993
0.999230616233947	-0.0277270953162063
0.999233583678573	-0.0276736142823640
0.999236463460735	-0.0276216138416673
0.999239327046422	-0.0275698083097333
0.999242174556833	-0.0275181965936069
0.999245006112035	-0.0274667776084833
0.999247805263533	-0.0274158519755497
0.999250588880870	-0.0273651146919603
0.999253357078751	-0.0273145647155078
0.999256109970821	-0.0272642010116545
0.999258873616008	-0.0272135465471715
0.999261621892599	-0.0271630798174944
0.999264354914308	-0.0271127997816554
0.999267072793799	-0.0270627054063628
0.999269844646150	-0.0270115202646882
0.999272600807710	-0.0269605282349100
0.999275341396657	-0.0269097282270196
0.999278066530058	-0.0268591191591900
0.999280875636657	-0.0268068503090759
0.999283668383280	-0.0267547843522498
0.999286444896688	-0.0267029201104830
0.999289205302419	-0.0266512564146456
0.999291845216916	-0.0266017536994606
0.999294470455036	-0.0265524344086470
0.999297081125339	-0.0265032975253357
0.999299677335388	-0.0264543420401545
0.999302207852455	-0.0264065377068616
0.999304724681931	-0.0263589057113798
0.999307227922330	-0.0263114451241006
0.999309717671283	-0.0262641550220845
0.999312189124254	-0.0262171278355355
0.999314647330968	-0.0261702686411638
0.999317092385896	-0.0261235765410303
0.999319524382666	-0.0260770506435797
0.999321978760888	-0.0260300120305621
0.999324419887113	-0.0259831426967268
0.999326847856550	-0.0259364417305483
0.999329262763556	-0.0258899082270294
0.999331741671978	-0.0258420540752676
0.999334206866480	-0.0257943763836828
0.999336658448012	-0.0257468741786871
0.999339096516597	-0.0256995464938369
0.999341530968258	-0.0256522016652831
0.999343951996554	-0.0256050308428508
0.999346359699969	-0.0255580330696439
0.999348754176087	-0.0255112073957652
0.999351063028889	-0.0254659743956168
0.999353359627744	-0.0254209014097570
0.999355644059196	-0.0253759875911448
0.999357916409024	-0.0253312320987036
0.999360149966049	-0.0252871632629140
0.999362371891279	-0.0252432473964072
0.999364582265324	-0.0251994837046038
0.999366781168097	-0.0251558713984142
0.999368978949500	-0.0251122054573787
0.999371165311002	-0.0250686907502595
0.999373340331567	-0.0250253264932272
0.999375504089481	-0.0249821119078561
0.999377701270882	-0.0249381529670860
0.999379886879432	-0.0248943483603455
0.999382060996245	-0.0248506972767936
0.999384223701728	-0.0248071989112557
0.999386462192063	-0.0247620956159802
0.999388688500877	-0.0247171559321537
0.999390902716377	-0.0246723789716853
0.999393104925975	-0.0246277638528964
0.999395234574119	-0.0245845415792339
0.999397353034460	-0.0245414706603940
0.999399460385211	-0.0244985503032288
0.999401556703902	-0.0244557797201192
0.999403593272270	-0.0244141562775570
0.999405619464354	-0.0243726741951809
0.999407635350511	-0.0243313327545154
0.999409641000501	-0.0242901312419430
0.999411629386527	-0.0242492151108864
0.999413607745789	-0.0242084365115800
0.999415576145576	-0.0241677947521641
0.999417534652613	-0.0241272891454089
0.999419507653585	-0.0240864147404929
0.999421470648636	-0.0240456785130734
0.999423423705297	-0.0240050797640665
0.999425366890533	-0.0239646177990937
0.999427357583447	-0.0239230954772947
0.999429337951721	-0.0238817167118573
0.999431308066617	-0.0238404807600086
0.999433267998780	-0.0237993868840880
0.999435246890665	-0.0237578232012295
0.999437215437832	-0.0237164043586777
0.999439173712247	-0.0236751296010705
0.999441121785250	-0.0236339981782862
0.999442993146277	-0.0235944187698629
0.999444855125587	-0.0235549716319399
0.999446707785774	-0.0235156561029389
0.999448551188913	-0.0234764715256837
0.999450358116650	-0.0234379985739046
0.999452156179415	-0.0233996514446917
0.999453945435094	-0.0233614295221526
0.999455725941098	-0.0233233321944058
0.999457502513837	-0.0232852567656089
0.999459270403910	-0.0232473053835029
0.999461029667795	-0.0232094774432002
0.999462780361510	-0.0231717723437375
0.999464555847647	-0.0231334703819630
0.999466322548018	-0.0230952947666748
0.999468080520485	-0.0230572448740680
0.999469829822433	-0.0230193200844356
0.999471638217370	-0.0229800482257210
0.999473437377109	-0.0229409100668491
0.999475227364415	-0.0229019049265741
0.999477008241522	-0.0228630321282680
0.999478745575806	-0.0228250458492308
0.999480474269025	-0.0227871855214633
0.999482194378381	-0.0227494505199019
0.999483905960600	-0.0227118402236101
0.999485564404829	-0.0226753379509413
0.999487214869246	-0.0226389527620783
0.999488857404955	-0.0226026840948790
0.999490492062650	-0.0225665313907925
0.999492107396102	-0.0225307489667150
0.999493715061176	-0.0224950797816912
0.999495315106326	-0.0224595232992984
0.999496907579624	-0.0224240789864952
0.999498509814491	-0.0223883606613577
0.999500104408670	-0.0223527558866394
0.999501691410659	-0.0223172641219964
0.999503270868570	-0.0222818848305056
0.999504887877297	-0.0222456060085909
0.999506497004347	-0.0222094450729078
0.999508098300852	-0.0221734014500735
0.999509691817530	-0.0221374745704160
0.999511307564816	-0.0221009867401293
0.999512915339806	-0.0220646189345795
0.999514515194852	-0.0220283705628051
0.999516107181880	-0.0219922410377158
0.999517636641724	-0.0219574744418880
0.999519158862832	-0.0219228175417465
0.999520673890803	-0.0218882698191904
0.999522181770881	-0.0218538307593745
0.999523660378137	-0.0218200073883494
0.999525132133762	-0.0217862885032709
0.999526597080016	-0.0217526736209542
0.999528055258834	-0.0217191622611877
0.999529511457874	-0.0216856446216798
0.999530960928633	-0.0216522302250123
0.999532403712489	-0.0216189185951211
0.999533839850507	-0.0215857092588634
0.999535298372776	-0.0215519298352034
0.999536750061654	-0.0215182559200412
0.999538194959755	-0.0214846870200499
0.999539633109362	-0.0214512226449719
0.999541123339066	-0.0214164911492120
0.999542606345647	-0.0213818718871495
0.999544082175702	-0.0213473643158914
0.999545550875456	-0.0213129678960388
0.999546971014930	-0.0212796557727909
0.999548384508953	-0.0212464475735509
0.999549791398915	-0.0212133428129774
0.999551191725886	-0.0211803410087450
0.999552552947115	-0.0211482113669089
0.999553907985830	-0.0211161790124250
0.999555256879409	-0.0210842435042844
0.999556599664948	-0.0210524044041389
0.999557932546022	-0.0210207523734066
0.999559259426949	-0.0209891953347089
0.999560580343682	-0.0209577328612490
0.999561895331908	-0.0209263645287819
0.999563222976315	-0.0208946464319557
0.999564544595732	-0.0208630242979933
0.999565860226555	-0.0208314976922397
0.999567169904906	-0.0208000661826596
0.999568516515520	-0.0207676986323204
0.999569856852480	-0.0207354316181841
0.999571190954692	-0.0207032646727681
0.999572518860759	-0.0206711973314823
0.999573842619927	-0.0206391804575871
0.999575160240643	-0.0206072625677400
0.999576471760797	-0.0205754432038125
0.999577777217987	-0.0205437219104977
0.999579035553323	-0.0205130991225586
0.999580288272558	-0.0204825674540116
0.999581535409058	-0.0204521264989370
0.999582776995941	-0.0204217758538216
0.999583999076546	-0.0203918578527239
0.999585215796382	-0.0203620273470589
0.999586427186753	-0.0203322839537247
0.999587633278735	-0.0203026272918513
0.999588842135003	-0.0202728590536060
0.999590045684118	-0.0202431779456870
0.999591243957098	-0.0202135835862702
0.999592436984733	-0.0201840755957580
0.999593653968016	-0.0201539305071222
0.999594865509292	-0.0201238752916136
0.999596071640954	-0.0200939095480777
0.999597272395157	-0.0200640328777435
0.999598515423701	-0.0200330573411483
0.999599752706923	-0.0200021772610165
0.999600984280171	-0.0199713921969552
0.999602210178520	-0.0199407017112749
0.999603381118249	-0.0199113428782172
0.999604546896065	-0.0198820703343000
0.999605707542260	-0.0198528836998104
0.999606863086904	-0.0198237825972597
0.999607990540173	-0.0197953476456191
0.999609113150985	-0.0197669941186281
0.999610230947031	-0.0197387216671790
0.999611343955800	-0.0197105299441563
0.999612452462095	-0.0196824120679000
0.999613556233311	-0.0196543742689590
0.999614655296373	-0.0196264162058717
0.999615749678018	-0.0195985375391145
0.999616859491030	-0.0195702251474179
0.999617964503452	-0.0195419944076236
0.999619064742928	-0.0195138449671534
0.999620160236903	-0.0194857764754553
0.999621293913195	-0.0194566869868569
0.999622422522304	-0.0194276841889237
0.999623546094378	-0.0193987676948535
0.999624664659344	-0.0193699371201406
0.999625754067528	-0.0193418166792557
0.999626838740176	-0.0193137777376313
0.999627918704690	-0.0192858199416076
0.999628993988276	-0.0192579429395677
0.999630037468908	-0.0192308517444586
0.999631076553969	-0.0192038366354669
0.999632111268109	-0.0191768972926263
0.999633141635805	-0.0191500333977616
0.999634162536755	-0.0191233790475431
0.999635179182667	-0.0190967987658839
0.999636191597152	-0.0190702922445862
0.999637199803658	-0.0190438591771594
0.999638216779267	-0.0190171589264576
0.999639229485304	-0.0189905334135550
0.999640237945634	-0.0189639823252006
0.999641242183952	-0.0189375053498911
0.999642274672577	-0.0189102448427510
0.999643302710954	-0.0188830626777113
0.999644326324617	-0.0188559585176639
0.999645345538920	-0.0188289320274314
0.999646364202650	-0.0188018812642056
0.999647378484371	-0.0187749080875373
0.999648388409179	-0.0187480121642234
0.999649394001989	-0.0187211931629652
0.999650363692479	-0.0186952951828380
0.999651329366101	-0.0186694687307346
0.999652291045009	-0.0186437135108355
0.999653248751201	-0.0186180292289495
0.999654193242032	-0.0185926645657467
0.999655133879608	-0.0185673688968441
0.999656070684858	-0.0185421419412142
0.999657003678571	-0.0185169834193536
0.999657941121025	-0.0184916704139698
0.999658874725977	-0.0184664264970475
0.999659804514342	-0.0184412513862171
0.999660730506893	-0.0184161448006448
0.999661678115219	-0.0183904166098326
0.999662621759403	-0.0183647601813815
0.999663561461523	-0.0183391752155662
0.999664497243502	-0.0183136614143275
0.999665451772108	-0.0182875997707398
0.999666402233404	-0.0182616121721502
0.999667348650462	-0.0182356983035523
0.999668291046190	-0.0182098578517234
0.999669194184085	-0.0181850593462700
0.999670093638964	-0.0181603282687638
0.999670989430823	-0.0181356643446606
0.999671881579524	-0.0181110673009040
0.999672755775991	-0.0180869327202568
0.999673626483840	-0.0180628623558927
0.999674493721608	-0.0180388559519396
0.999675357507707	-0.0180149132538828
0.999676220922833	-0.0179909489543043
0.999677080898411	-0.0179670483063542
0.999677937452685	-0.0179432110568527
0.999678790603777	-0.0179194369539608
0.999679659125540	-0.0178952020436895
0.999680524129824	-0.0178710325763221
0.999681385635598	-0.0178469282872218
0.999682243661698	-0.0178228889131764
0.999683136848297	-0.0177978299083417
0.999684026274568	-0.0177728412482948
0.999684911961587	-0.0177479226373400
0.999685793930284	-0.0177230737814362
0.999686638272886	-0.0176992522876437
0.999687479217001	-0.0176754947245828
0.999688316780841	-0.0176518008353184
0.999689150982496	-0.0176281703642899
0.999689963375014	-0.0176051271587980
0.999690772587279	-0.0175821440993030
0.999691578635867	-0.0175592209507003
0.999692381537246	-0.0175363574791089
0.999693180643654	-0.0175135724005276
0.999693976640637	-0.0174908464365339
0.999694769544305	-0.0174681793574420
0.999695559370664	-0.0174455709347542
0.999696360491406	-0.0174226092088129
0.999697158454456	-0.0173997078292102
0.999697953276387	-0.0173768665584335
0.999698744973661	-0.0173540851602145
0.999699565185243	-0.0173304516293935
0.999700382051992	-0.0173068823620398
0.999701195592067	-0.0172833770964731
0.999702005823506	-0.0172599355724317
0.999702793892676	-0.0172371046250258
0.999703578840115	-0.0172143339801721
0.999704360682289	-0.0171916233993440
0.999705139435554	-0.0171689726452709
0.999705895591441	-0.0171469504914519
0.999706648842648	-0.0171249847430742
0.999707399204033	-0.0171030751837710
0.999708146690356	-0.0170812215982807
0.999708888349534	-0.0170595106750771
0.999709627185510	-0.0170378548567106
0.999710363212595	-0.0170162539337143
0.999711096445006	-0.0169947076976813
0.999711837710604	-0.0169728975690953
0.999712576127233	-0.0169511433326529
0.999713311709474	-0.0169294447738411
0.999714044471811	-0.0169078016792429
0.999714800583521	-0.0168854398157735
0.999715553700555	-0.0168631370079105
0.999716303838707	-0.0168408930220882
0.999717051013663	-0.0168187076259708
0.999717789015520	-0.0167967658029908
0.999718524134067	-0.0167748811402681
0.999719256384303	-0.0167530534147952
0.999719985781131	-0.0167312824047230
0.999720691481193	-0.0167101916673284
0.999721394517070	-0.0166891540203387
0.999722094902157	-0.0166681692635997
0.999722792649760	-0.0166472371979622
0.999723483319250	-0.0166264914902487
0.999724171410957	-0.0166057974103232
0.999724856937691	-0.0165851547657570
0.999725539912185	-0.0165645633650760
0.999726228972903	-0.0165437624657073
0.999726915442172	-0.0165230137278854
0.999727599332970	-0.0165023169557046
0.999728280658192	-0.0164816719542385
0.999728981861764	-0.0164603975469974
0.999729680354770	-0.0164391779757733
0.999730376151164	-0.0164180130288818
0.999731069264805	-0.0163969024957264
0.999731760888424	-0.0163758101892695
0.999732449847679	-0.0163547720631482
0.999733136156235	-0.0163337879089246
0.999733819827673	-0.0163128575192282
0.999734478918708	-0.0162926541682767
0.999735135565015	-0.0162725007855667
0.999735789778668	-0.0162523971859988
0.999736441571667	-0.0162323431853870
0.999737084306030	-0.0162125435792227
0.999737724692327	-0.0161927922031880
0.999738362741982	-0.0161730888813170
0.999738998466347	-0.0161534334384982
0.999739637849120	-0.0161336407059960
0.999740274885500	-0.0161138964054394
0.999740909586952	-0.0160942003593256
0.999741541964873	-0.0160745523910177
0.999742190708677	-0.0160543709217289
0.999742837013179	-0.0160342400512082
0.999743480890590	-0.0160141595894519
0.999744122353048	-0.0159941293474058
0.999744772257590	-0.0159738098526665
0.999745419689441	-0.0159535419084554
0.999746064661126	-0.0159333253188953
0.999746707185094	-0.0159131598891000
0.999747324378386	-0.0158937653387932
0.999747939318759	-0.0158744179941839
0.999748552017165	-0.0158551176831794
0.999749162484487	-0.0158358642345222
0.999749762349003	-0.0158169223338596
0.999750360064452	-0.0157980256820556
0.999750955641086	-0.0157791741172069
0.999751549089098	-0.0157603674781812
0.999752144819602	-0.0157414658849700
0.999752738410203	-0.0157226095640457
0.999753329871136	-0.0157037983529918
0.999753919212577	-0.0156850320901673
0.999754522628575	-0.0156657943394322
0.999755123828013	-0.0156466037096827
0.999755722821732	-0.0156274600280458
0.999756319620509	-0.0156083631224925
0.999756928341557	-0.0155888605937832
0.999757534784728	-0.0155694067289571
0.999758138961373	-0.0155500013461418
0.999758740882772	-0.0155306442643696
0.999759318244516	-0.0155120542732634
0.999759893536360	-0.0154935087222506
0.999760466768185	-0.0154750074522061
0.999761037949815	-0.0154565503047632
0.999761598692208	-0.0154384090051078
0.999762157463333	-0.0154203102301645
0.999762714272421	-0.0154022538306217
0.999763269128644	-0.0153842396578658
0.999763825333246	-0.0153661604924747
0.999764379580080	-0.0153481237595431
0.999764931878320	-0.0153301293098955
0.999765482237091	-0.0153121769950544
0.999766044961580	-0.0152937995102648
0.999766605663270	-0.0152754660751602
0.999767164351845	-0.0152571765315908
0.999767721036929	-0.0152389307221623
0.999768292372129	-0.0152201819780802
0.999768861602117	-0.0152014793005158
0.999769428737221	-0.0151828225199352
0.999769993787707	-0.0151642114676355
0.999770534825177	-0.0151463698804739
0.999771073956034	-0.0151285702177203
0.999771611189224	-0.0151108123318101
0.999772146533642	-0.0150930960758701
0.999772671762320	-0.0150756943306955
0.999773195177156	-0.0150583326572638
0.999773716786491	-0.0150410109173530
0.999774236598621	-0.0150237289733763
0.999774757617914	-0.0150063869054164
0.999775276835800	-0.0149890848186088
0.999775794260573	-0.0149718225748821
0.999776309900479	-0.0149546000368002
0.999776837059559	-0.0149369722080250
0.999777362357477	-0.0149193858788991
0.999777885802983	-0.0149018409030790
0.999778407404776	-0.0148843371349081
0.999778943353901	-0.0148663304166835
0.999779477361129	-0.0148483672044118
0.999780009435828	-0.0148304473406462
0.999780539587312	-0.0148125706686985
0.999781046645375	-0.0147954524788282
0.999781551948276	-0.0147783738000169
0.999782055504104	-0.0147613344956570
0.999782557320904	-0.0147443344297697
0.999783048928476	-0.0147276611773998
0.999783538870867	-0.0147110255833147
0.999784027155587	-0.0146944275201034
0.999784513790106	-0.0146778668609284
0.999785000989690	-0.0146612682171775
0.999785486538969	-0.0146447070645244
0.999785970445390	-0.0146281832761187
0.999786452716354	-0.0146116967256817
0.999786945339387	-0.0145948370434560
0.999787436259887	-0.0145780162151546
0.999787925485692	-0.0145612341066496
0.999788413024591	-0.0145444905844297
0.999788916612549	-0.0145271756117458
0.999789418404922	-0.0145099018077330
0.999789918410235	-0.0144926690257704
0.999790416636964	-0.0144754771199324
0.999790892674495	-0.0144590317667345
0.999791367092105	-0.0144426237299340
0.999791839897136	-0.0144262528826887
0.999792311096888	-0.0144099190987302
0.999792772176772	-0.0143939181551660
0.999793231723033	-0.0143779527001130
0.999793689742465	-0.0143620226156612
0.999794146241823	-0.0143461277844225
0.999794603248474	-0.0143301976155352
0.999795058735047	-0.0143143027783853
0.999795512708274	-0.0142984431555830
0.999795965174853	-0.0142826186302577
0.999796427491055	-0.0142664314801692
0.999796888237820	-0.0142502809723806
0.999797347422243	-0.0142341669826389
0.999797805051379	-0.0142180893872520
0.999798276473060	-0.0142015081790050
0.999798746248078	-0.0141849655921071
0.999799214384092	-0.0141684614918055
0.999799680888716	-0.0141519957439737
0.999800127077855	-0.0141362290926496
0.999800571777994	-0.0141204975262841
0.999801014995752	-0.0141048009279209
0.999801456737708	-0.0140891391811226
0.999801889590648	-0.0140737756702953
0.999802321029700	-0.0140584456226498
0.999802751061014	-0.0140431489289975
0.999803179690708	-0.0140278854806245
0.999803609069220	-0.0140125786842576
0.999804037044271	-0.0139973052495453
0.999804463621971	-0.0139820650675586
0.999804888808397	-0.0139668580298417
0.999805323568523	-0.0139512914299637
0.999805756877217	-0.0139357594838646
0.999806188740932	-0.0139202620759782
0.999806619166085	-0.0139047990912514
0.999807061319429	-0.0138888968329702
0.999807501958167	-0.0138730308994538
0.999807941089209	-0.0138572011664058
0.999808378719424	-0.0138414075100961
0.999808797614264	-0.0138262730836563
0.999809215137099	-0.0138111717112255
0.999809631293915	-0.0137961032846561
0.999810046090663	-0.0137810676962718
0.999810453231776	-0.0137662936278082
0.999810859065392	-0.0137515511966722
0.999811263597105	-0.0137368403013692
0.999811666832476	-0.0137221608408377
0.999812071451483	-0.0137074151968068
0.999812474768032	-0.0136927012037467
0.999812876787708	-0.0136780187598792
0.999813277516063	-0.0136633677638621
0.999813688018007	-0.0136483431169672
0.999814097167812	-0.0136333514707364
0.999814504971411	-0.0136183927165835
0.999814911434703	-0.0136034667463981
0.999815325991055	-0.0135882266854430
0.999815739156284	-0.0135730207270841
0.999816150936604	-0.0135578487570037
0.999816561338199	-0.0135427106613942
0.999816954693096	-0.0135281854407581
0.999817346784195	-0.0135136913390715
0.999817737616904	-0.0134992282564555
0.999818127196601	-0.0134847960934579
0.999818509871417	-0.0134706046603773
0.999818891339808	-0.0134564430606855
0.999819271606839	-0.0134423112004241
0.999819650677549	-0.0134282089860290
0.999820031310173	-0.0134140337370042
0.999820410739135	-0.0133998883787443
0.999820788969503	-0.0133857728168215
0.999821166006321	-0.0133716869572056
0.999821552690509	-0.0133572252376332
0.999821938121962	-0.0133427947599170
0.999822322306087	-0.0133283954229460
0.999822705248258	-0.0133140271260448
0.999823094601246	-0.0132994023637892
0.999823482673142	-0.0132848096896835
0.999823869469561	-0.0132702489982553
0.999824254996084	-0.0132557201844938
0.999824624972967	-0.0132417623688333
0.999824993782839	-0.0132278339113080
0.999825361430601	-0.0132139347194055
0.999825727921132	-0.0132000647010023
0.999826088305192	-0.0131864115486483
0.999826447572593	-0.0131727866057956
0.999826805727943	-0.0131591897851218
0.999827162775827	-0.0131456209996645
0.999827521939817	-0.0131319576416250
0.999827879985494	-0.0131183226521795
0.999828236917495	-0.0131047159430844
0.999828592740433	-0.0130911374264613
0.999828958483558	-0.0130771656425104
0.999829323057382	-0.0130632236450196
0.999829686466882	-0.0130493113388538
0.999830048717012	-0.0130354286292826
0.999830413418603	-0.0130214370093683
0.999830776947587	-0.0130074753880705
0.999831139308988	-0.0129935436690315
0.999831500507799	-0.0129796417563056
0.999831848220613	-0.0129662448059013
0.999832194858294	-0.0129528754776948
0.999832540425270	-0.0129395336863601
0.999832884925947	-0.0129262193469222
0.999833224763722	-0.0129130717607739
0.999833563565988	-0.0128999508884877
0.999833901336949	-0.0128868566487421
0.999834238080786	-0.0128737889605454
0.999834577556233	-0.0128606018203783
0.999834915989951	-0.0128474416643441
0.999835253386198	-0.0128343084097170
0.999835589749209	-0.0128212019741088
0.999835936442066	-0.0128076789889034
0.999836282039529	-0.0127941844953362
0.999836626546206	-0.0127807184034729
0.999836969966683	-0.0127672806237574
0.999837312272726	-0.0127538723522392
0.999837653501874	-0.0127404922094926
0.999837993658639	-0.0127271401071090
0.999838332747510	-0.0127138159570500
0.999838660160254	-0.0127009373355615
0.999838986579431	-0.0126880847745976
0.999839312009056	-0.0126752581951489
0.999839636453124	-0.0126624575185250
0.999839957633931	-0.0126497728244272
0.999840277850850	-0.0126371135147782
0.999840597107732	-0.0126244795134675
0.999840915408412	-0.0126118707446890
0.999841237344050	-0.0125991051416088
0.999841558303487	-0.0125863653507232
0.999841878290666	-0.0125736512938350
0.999842197309510	-0.0125609628930623
0.999842527415745	-0.0125478199955220
0.999842856487297	-0.0125347045684988
0.999843184528484	-0.0125216165259702
0.999843511543605	-0.0125085557822726
0.999843832874861	-0.0124957087421232
0.999844153217458	-0.0124828880601551
0.999844472575447	-0.0124700936553456
0.999844790952859	-0.0124573254470039
0.999845099287065	-0.0124449475171145
0.999845406703438	-0.0124325941570876
0.999845713205615	-0.0124202652938510
0.999846018797219	-0.0124079608546223
0.999846322085645	-0.0123957370677871
0.999846624478942	-0.0123835373382484
0.999846925980629	-0.0123713615950673
0.999847226594207	-0.0123592097675834
0.999847531429980	-0.0123468750441316
0.999847835354329	-0.0123345649129588
0.999848138370884	-0.0123222793006035
0.999848440483256	-0.0123100181338963
0.999848754282838	-0.0122972696927086
0.999849067108907	-0.0122845476251777
0.999849378965486	-0.0122718518495587
0.999849689856578	-0.0122591822844442
0.999849992010215	-0.0122468562246693
0.999850293253729	-0.0122345549228926
0.999850593590770	-0.0122222783046072
0.999850893024971	-0.0122100262956045
0.999851183901303	-0.0121981126599845
0.999851473927349	-0.0121862222471296
0.999851763106420	-0.0121743549892152
0.999852051441810	-0.0121625108186806
0.999852338573311	-0.0121507046212054
0.999852624869788	-0.0121389213187713
0.999852910334473	-0.0121271608448543
0.999853194970587	-0.0121154231331876
0.999853484698066	-0.0121034637687135
0.999853773568743	-0.0120915279881367
0.999854061585994	-0.0120796157217749
0.999854348753176	-0.0120677269002200
0.999854648601048	-0.0120553005737120
0.999854947523986	-0.0120428998083334
0.999855245525788	-0.0120305245253071
0.999855542610237	-0.0120181746461795
0.999855826337327	-0.0120063681697663
0.999856109229380	-0.0119945848642649
0.999856391289669	-0.0119828246615407
0.999856672521452	-0.0119710874937256
0.999856947113135	-0.0119596163290019
0.999857220916502	-0.0119481671243328
0.999857493934569	-0.0119367398167281
0.999857766170335	-0.0119253343434382
0.999858038509226	-0.0119139136185140
0.999858310066720	-0.0119025147444975
0.999858580845804	-0.0118911376587474
0.999858850849449	-0.0118797822988618
0.999859126936677	-0.0118681598448748
0.999859402214695	-0.0118565601068640
0.999859676686664	-0.0118449830183066
0.999859950355726	-0.0118334285129391
0.999860231906735	-0.0118215294334156
0.999860512609605	-0.0118096542567064
0.999860792467739	-0.0117978029108699
0.999861071484524	-0.0117859753242531
0.999861338405988	-0.0117746493355355
0.999861604558976	-0.0117633450908174
0.999861869946437	-0.0117520625275504
0.999862134571302	-0.0117408015834255
0.999862394518385	-0.0117297291676721
0.999862653730993	-0.0117186776135349
0.999862912211890	-0.0117076468621192
0.999863169963829	-0.0116966368547519
0.999863429137414	-0.0116855556558478
0.999863687575366	-0.0116744954304965
0.999863945280468	-0.0116634561192170
0.999864202255488	-0.0116524376627531
0.999864466501023	-0.0116410965826855
0.999864729976059	-0.0116297775542519
0.999864992683589	-0.0116184805132074
0.999865254626590	-0.0116072053955565
0.999865518297288	-0.0115958448326799
0.999865781194849	-0.0115845064833978
0.999866043322291	-0.0115731902826305
0.999866304682619	-0.0115618961655521
0.999866556146177	-0.0115510192866611
0.999866806900978	-0.0115401628507061
0.999867056949682	-0.0115293268001153
0.999867306294937	-0.0115185110775332
0.999867552415339	-0.0115078252636498
0.999867797851648	-0.0114971592553983
0.999868042606398	-0.0114865129977737
0.999868286682111	-0.0114758864359746
0.999868533138898	-0.0114651462077985
0.999868778904622	-0.0114544260616465
0.999869023981864	-0.0114437259412547
0.999869268373193	-0.0114330457905690
0.999869521034812	-0.0114219937150843
0.999869772964702	-0.0114109629837820
0.999870024165685	-0.0113999535348991
0.999870274640569	-0.0113889653069101
0.999870522289842	-0.0113780905990505
0.999870769230669	-0.0113672366360400
0.999871015465747	-0.0113564033585828
0.999871260997765	-0.0113455907076087
0.999871498470527	-0.0113351231501910
0.999871735286857	-0.0113246748874432
0.999871971449172	-0.0113142458660727
0.999872206959878	-0.0113038360329834
0.999872440636104	-0.0112934977976135
0.999872673672009	-0.0112831784527949
0.999872906069929	-0.0112728779468048
0.999873137832193	-0.0112625962281091
0.999873373096304	-0.0112521495423327
0.999873607706608	-0.0112417222159155
0.999873841665526	-0.0112313141951000
0.999874074975465	-0.0112209254263279
0.999874317853283	-0.0112101003882716
0.999874560029131	-0.0111992962137028
0.999874801505713	-0.0111885128423706
0.999875042285717	-0.0111777502142560
0.999875274767848	-0.0111673486454104
0.999875506601815	-0.0111569664147291
0.999875737790023	-0.0111466034683397
0.999875968334869	-0.0111362597525700
0.999876192849959	-0.0111261773233297
0.999876416756019	-0.0111161131319666
0.999876640055249	-0.0111060671290465
0.999876862749840	-0.0110960392653135
0.999877085119713	-0.0110860169682093
0.999877306887797	-0.0110760127574644
0.999877528056261	-0.0110660265841704
0.999877748627267	-0.0110560583995954
0.999877973890426	-0.0110458688749461
0.999878198531571	-0.0110356981125297
0.999878422552990	-0.0110255460605790
0.999878645956961	-0.0110154126675172
0.999878877062728	-0.0110049201044854
0.999879107508976	-0.0109944475090773
0.999879337298211	-0.0109839948243555
0.999879566432929	-0.0109735619935990
0.999879785250217	-0.0109635896583453
0.999880003471713	-0.0109536354293821
0.999880221099578	-0.0109436992574478
0.999880438135961	-0.0109337810934596
0.999880651122800	-0.0109240392275611
0.999880863541048	-0.0109143147039097
0.999881075392727	-0.0109046074762436
0.999881286679849	-0.0108949174984654
0.999881499110831	-0.0108851663610859
0.999881710972144	-0.0108754326609034
0.999881922265824	-0.0108657163511928
0.999882132993897	-0.0108560173853958
0.999882349809473	-0.0108460291793588
0.999882566027376	-0.0108360593338018
0.999882781649801	-0.0108261077981513
0.999882996678932	-0.0108161745220195
0.999883212838440	-0.0108061798207903
0.999883428399503	-0.0107962035715915
0.999883643364328	-0.0107862457233777
0.999883857735113	-0.0107763062252912
0.999884064079224	-0.0107667302203614
0.999884269873943	-0.0107571712171476
0.999884475121218	-0.0107476291704166
0.999884679822988	-0.0107381040350955
0.999884882085278	-0.0107286841032484
0.999885083815928	-0.0107192806821650
0.999885285016797	-0.0107098937284795
0.999885485689741	-0.0107005231989777
0.999885688644181	-0.0106910377762395
0.999885891059573	-0.0106815691532961
0.999886092937824	-0.0106721172855603
0.999886294280834	-0.0106626821286028
0.999886502990705	-0.0106528929274833
0.999886711126485	-0.0106431216823919
0.999886918690279	-0.0106333683439752
0.999887125684180	-0.0106236328630603
0.999887328694400	-0.0106140760679766
0.999887531157447	-0.0106045364496871
0.999887733075284	-0.0105950139619299
0.999887934449868	-0.0105855085586090
0.999888129668623	-0.0105762855675326
0.999888324377733	-0.0105670786323723
0.999888518578970	-0.0105578877112427
0.999888712274098	-0.0105487127624039
0.999888905020033	-0.0105395748430857
0.999889097265676	-0.0105304527399232
0.999889289012758	-0.0105213464118939
0.999889480263002	-0.0105122558181169
0.999889675058228	-0.0105029886308393
0.999889869338925	-0.0104937377665403
0.999890063106903	-0.0104845031821363
0.999890256363966	-0.0104752848346953
0.999890458541164	-0.0104656323031708
0.999890660160199	-0.0104559975421241
0.999890861223124	-0.0104463805025319
0.999891061731982	-0.0104367811355513
0.999891252521511	-0.0104276388734419
0.999891442810286	-0.0104185126121925
0.999891632600059	-0.0104094023098372
0.999891821892572	-0.0104003079245567
0.999892007002992	-0.0103914067633149
0.999892191638704	-0.0103825208236188
0.999892375801331	-0.0103736500664613
0.999892559492485	-0.0103647944529684
0.999892743757241	-0.0103559035751269
0.999892927548388	-0.0103470279356965
0.999893110867548	-0.0103381674955385
0.999893293716334	-0.0103293222156481
0.999893481496973	-0.0103202304642426
0.999893668782384	-0.0103111547019726
0.999893855574306	-0.0103020948867009
0.999894041874472	-0.0102930509764380
0.999894230583727	-0.0102838820055430
0.999894418789317	-0.0102747293536836
0.999894606493032	-0.0102655929773360
0.999894793696657	-0.0102564728331309
0.999894973633263	-0.0102476990685501
0.999895153108655	-0.0102389403003690
0.999895332124408	-0.0102301964901760
0.999895510682091	-0.0102214675996905
0.999895687021416	-0.0102128398296654
0.999895862914740	-0.0102042266109535
0.999896038363565	-0.0101956279067768
0.999896213369387	-0.0101870436804816
0.999896390369073	-0.0101783542859999
0.999896566916372	-0.0101696797011966
0.999896743012825	-0.0101610198882466
0.999896918659966	-0.0101523748094538
0.999897100783337	-0.0101434031968540
0.999897282424490	-0.0101344474249819
0.999897463585125	-0.0101255074519253
0.999897644266935	-0.0101165832359193
0.999897821186623	-0.0101078372002738
0.999897997648020	-0.0100991062723511
0.999898173652707	-0.0100903904130437
0.999898349202260	-0.0100816895833792
0.999898519461373	-0.0100732437837881
0.999898689293097	-0.0100648121216289
0.999898858698862	-0.0100563945614379
0.999899027680091	-0.0100479910678699
0.999899195930598	-0.0100396169220401
0.999899363760936	-0.0100312567214593
0.999899531172500	-0.0100229104313259
0.999899698166685	-0.0100145780169541
0.999899868387649	-0.0100060774538012
0.999900038175675	-0.00999759130784498
0.999900207532230	-0.00998911954244225
0.999900376458775	-0.00998066212107385
0.999900552851481	-0.00997182324269010
0.999900728776138	-0.00996300000432929
0.999900904234399	-0.00995419236452067
0.999901079227913	-0.00994540028193999
0.999901245790435	-0.00993702456327704
0.999901411932639	-0.00992866293891240
0.999901577655936	-0.00992031537330358
0.999901742961736	-0.00991198183102745
0.999901904704180	-0.00990382113797084
0.999902066047596	-0.00989567387020249
0.999902226993294	-0.00988753999462363
0.999902387542581	-0.00987941947824420
0.999902548834463	-0.00987125467241260
0.999902709726917	-0.00986310334966525
0.999902870221261	-0.00985496547663469
0.999903030318807	-0.00984684102006345
0.999903195089429	-0.00983847241093562
0.999903359440454	-0.00983011801294092
0.999903523373306	-0.00982177778991466
0.999903686889402	-0.00981345170581471
0.999903851298249	-0.00980507303278632
0.999904015286493	-0.00979670865351339
0.999904178855568	-0.00978835853145354
0.999904342006901	-0.00978002263018884
0.999904499139093	-0.00977198754057111
0.999904655884445	-0.00976396564182516
0.999904812244227	-0.00975595690149835
0.999904968219703	-0.00974796128724443
0.999905122538519	-0.00974004413481414
0.999905276481763	-0.00973213983112185
0.999905430050651	-0.00972424834491755
0.999905583246397	-0.00971636964505252
0.999905738518556	-0.00970837763053427
0.999905893408015	-0.00970039875133230
0.999906047916029	-0.00969243297509330
0.999906202043852	-0.00968448026957016
0.999906362406920	-0.00967619889629757
0.999906522359103	-0.00966793167270339
0.999906681901801	-0.00965967856255743
0.999906841036411	-0.00965143952975307
0.999906995337944	-0.00964344400038239
0.999907149256446	-0.00963546170626853
0.999907302793184	-0.00962749261457860
0.999907455949419	-0.00961953669258820
0.999907605066243	-0.00961178427415834
0.999907753822960	-0.00960404433991686
0.999907902220727	-0.00959631685973474
0.999908050260698	-0.00958860180357983
0.999908198265405	-0.00958088237253524
0.999908345913062	-0.00957317535961435
0.999908493204817	-0.00956548073487871
0.999908640141812	-0.00955779846848606
0.999908790596400	-0.00954992588687730
0.999908940679644	-0.00954206626241398
0.999909090392765	-0.00953421956313689
0.999909239736980	-0.00952638575719183
0.999909392799052	-0.00951835023954869
0.999909545474267	-0.00951032826519239
0.999909697763926	-0.00950231979991549
0.999909849669327	-0.00949432480962566
0.999909995046182	-0.00948666711372138
0.999910140071677	-0.00947902175945953
0.999910284746944	-0.00947138871703092
0.999910429073110	-0.00946376795672227
0.999910571091557	-0.00945626305225565
0.999910712772517	-0.00944877004028989
0.999910854117058	-0.00944128889258204
0.999910995126246	-0.00943381958097854
0.999911137419507	-0.00942627624965383
0.999911279371821	-0.00941874497099521
0.999911420984278	-0.00941122571614184
0.999911562257960	-0.00940371845632493
0.999911708483808	-0.00939594171968594
0.999911854347305	-0.00938817783377870
0.999911999849647	-0.00938042676677935
0.999912144992024	-0.00937268848696905
0.999912288289753	-0.00936504227981357
0.999912431237185	-0.00935740853689616
0.999912573835461	-0.00934978722776699
0.999912716085717	-0.00934217832207533
0.999912853768187	-0.00933480783665403
0.999912991125151	-0.00932744897090084
0.999913128157634	-0.00932010169736194
0.999913264866657	-0.00931276598866992
0.999913400855288	-0.00930546319641898
0.999913536524362	-0.00929817184746597
0.999913671874880	-0.00929089191493721
0.999913806907837	-0.00928362337204310
0.999913944566693	-0.00927620761785079
0.999914081896039	-0.00926880370058715
0.999914218896927	-0.00926141159193628
0.999914355570403	-0.00925403126367252
0.999914498070416	-0.00924633002894313
0.999914640215086	-0.00923864160044671
0.999914782005592	-0.00923096594626965
0.999914923443111	-0.00922330303460432
0.999915058136673	-0.00921599957719599
0.999915192510626	-0.00920870767611714
0.999915326565980	-0.00920142730396322
0.999915460303741	-0.00919415843341629
0.999915591338840	-0.00918703087715905
0.999915722069530	-0.00917991436235306
0.999915852496754	-0.00917280886336348
0.999915982621449	-0.00916571435463480
0.999916113516693	-0.00915857228854280
0.999916244106291	-0.00915144134326900
0.999916374391193	-0.00914432149286166
0.999916504372346	-0.00913721271144971
0.999916638449847	-0.00912987409580650
0.999916772204663	-0.00912254725784246
0.999916905637828	-0.00911523216922983
0.999917038750374	-0.00910792880173162
0.999917171639168	-0.00910063186241081
0.999917304208930	-0.00909334660484541
0.999917436460682	-0.00908607300100799
0.999917568395440	-0.00907881102296070
0.999917695776565	-0.00907179416929330
0.999917822862664	-0.00906478815276450
0.999917949654647	-0.00905779294828969
0.999918076153421	-0.00905080853086162
0.999918201718786	-0.00904387031395761
0.999918326995696	-0.00903694272550728
0.999918451985036	-0.00903002574110917
0.999918576687685	-0.00902311933643649
0.999918703553069	-0.00901608772246540
0.999918830122189	-0.00900906705838445
0.999918956395966	-0.00900205731863824
0.999919082375320	-0.00899505847775084
0.999919214171362	-0.00898773065282981
0.999919345645677	-0.00898041475645394
0.999919476799312	-0.00897311075952257
0.999919607633307	-0.00896581863302962
0.999919732452835	-0.00895885619293960
0.999919856981899	-0.00895190455701060
0.999919981221399	-0.00894496370011566
0.999920105172232	-0.00893803359720563
0.999920226302158	-0.00893125601464426
0.999920347156830	-0.00892448870216336
0.999920467737080	-0.00891773163643907
0.999920588043738	-0.00891098479421806
0.999920708832507	-0.00890420577053870
0.999920829345905	-0.00889743705247485
0.999920949584769	-0.00889067861654600
0.999921069549933	-0.00888393043934291
0.999921193065792	-0.00887697716993568
0.999921316291955	-0.00887003477552167
0.999921439229329	-0.00886310323060990
0.999921561878814	-0.00885618250978899
0.999921685253139	-0.00884921542634702
0.999921808336618	-0.00884225929532202
0.999921931130167	-0.00883531409091012
0.999922053634694	-0.00882837978738844
0.999922171571286	-0.00882169889813568
0.999922289240423	-0.00881502811199669
0.999922406642911	-0.00880836740607305
0.999922523779555	-0.00880171675753548
0.999922639763894	-0.00879512657671213
0.999922755487985	-0.00878854625638247
0.999922870952607	-0.00878197577443425
0.999922986158536	-0.00877541510882128
0.999923103176708	-0.00876874621427621
0.999923219928386	-0.00876208744733608
0.999923336414378	-0.00875543878494998
0.999923452635489	-0.00874880020413692
0.999923574029609	-0.00874186075514640
0.999923695135192	-0.00873493230517562
0.999923815953152	-0.00872801482809713
0.999923936484399	-0.00872110829786615
0.999924052162531	-0.00871447470561766
0.999924167576984	-0.00870785119643732
0.999924282728559	-0.00870123774735491
0.999924397618052	-0.00869463433546994
0.999924509773048	-0.00868818324956903
0.999924621678664	-0.00868174172876703
0.999924733335640	-0.00867530975180789
0.999924844744711	-0.00866888729749848
0.999924956508382	-0.00866243961553764
0.999925068022937	-0.00865600151695005
0.999925179289118	-0.00864957298038713
0.999925290307661	-0.00864315398456363
0.999925404541999	-0.00863654407261594
0.999925518514541	-0.00862994426214184
0.999925632226084	-0.00862335453000465
0.999925745677426	-0.00861677485313832
0.999925859973932	-0.00861014107458261
0.999925974006751	-0.00860351750168018
0.999926087776691	-0.00859690411089973
0.999926201284562	-0.00859030087878226
0.999926310574297	-0.00858393823203823
0.999926419621445	-0.00857758500296975
0.999926528426722	-0.00857124117068446
0.999926636990843	-0.00856490671435172
0.999926744540154	-0.00855862684566764
0.999926851853145	-0.00855235617847854
0.999926958930508	-0.00854609469257713
0.999927065772931	-0.00853984236781527
0.999927174334862	-0.00853348472553236
0.999927282654588	-0.00852713654164624
0.999927390732830	-0.00852079779506694
0.999927498570305	-0.00851446846476715
0.999927611267712	-0.00850784885615654
0.999927723702562	-0.00850123953169035
0.999927835875668	-0.00849464046742292
0.999927947787844	-0.00848805163948287
0.999928054995098	-0.00848173501223815
0.999928161963264	-0.00847542777872615
0.999928268693052	-0.00846912991800922
0.999928375185168	-0.00846284140921184
0.999928479159122	-0.00845669708852703
0.999928582906845	-0.00845056168271844
0.999928686428994	-0.00844443517239944
0.999928789726221	-0.00843831753823959
0.999928893403104	-0.00843217295531665
0.999928996853738	-0.00842603731392658
0.999929100078781	-0.00841991059456748
0.999929203078888	-0.00841379277779419
0.999929309151598	-0.00840748780590788
0.999929414986103	-0.00840119227568482
0.999929520583117	-0.00839490616593411
0.999929625943350	-0.00838862945552821
0.999929731887611	-0.00838231321183963
0.999929837592818	-0.00837600647199677
0.999929943059689	-0.00836970921456709
0.999930048288940	-0.00836342141818241
0.999930149608781	-0.00835736275041497
0.999930250708655	-0.00835131285377636
0.999930351589198	-0.00834527170923477
0.999930452251044	-0.00833923929781337
0.999930551990407	-0.00833325786035051
0.999930651515372	-0.00832728499668418
0.999930750826553	-0.00832132068839434
0.999930849924562	-0.00831536491711366
0.999930950700833	-0.00830930390356548
0.999931051256968	-0.00830325171863681
0.999931151593609	-0.00829720834305303
0.999931251711394	-0.00829117375759561
0.999931356515111	-0.00828485201805052
0.999931461079363	-0.00827853991072543
0.999931565404879	-0.00827223741362416
0.999931669492385	-0.00826594450481748
0.999931768837284	-0.00825993385106787
0.999931867965692	-0.00825393193176995
0.999931966878235	-0.00824793872789998
0.999932065575541	-0.00824195422048943
0.999932162091521	-0.00823609777125691
0.999932258401967	-0.00823024963833400
0.999932354507463	-0.00822440980402042
0.999932450408590	-0.00821857825066605
0.999932546827765	-0.00821271102039593
0.999932643040651	-0.00820685216079877
0.999932739047836	-0.00820100165397510
0.999932834849906	-0.00819515948207647
0.999932933730446	-0.00818912520782165
0.999933032392794	-0.00818309981276851
0.999933130837591	-0.00817708327733466
0.999933229065476	-0.00817107558199525
0.999933327036317	-0.00816507920346528
0.999933424791697	-0.00815909161883151
0.999933522332247	-0.00815311280876458
0.999933619658596	-0.00814714275399170
0.999933713663089	-0.00814137230645356
0.999933807468041	-0.00813561002675906
0.999933901074017	-0.00812985589757971
0.999933994481578	-0.00812410990163601
0.999934087326575	-0.00811839448073976
0.999934179975816	-0.00811268709541231
0.999934272429853	-0.00810698772872033
0.999934364689232	-0.00810129636377803
0.999934458781933	-0.00809548778118559
0.999934552672452	-0.00808968752152056
0.999934646361365	-0.00808389556690844
0.999934739849251	-0.00807811189952588
0.999934837192127	-0.00807208533658501
0.999934934317374	-0.00806606775842273
0.999935031225638	-0.00806005914496272
0.999935127917567	-0.00805405947618839
0.999935219970455	-0.00804834349993370
0.999935311827553	-0.00804263563067174
0.999935403489415	-0.00803693585116856
0.999935494956595	-0.00803124414423905
0.999935584680217	-0.00802565701044178
0.999935674216771	-0.00802007764439637
0.999935763566777	-0.00801450602991593
0.999935852730752	-0.00800894215085854
0.999935942640672	-0.00800332780679045
0.999936032361699	-0.00799772132812139
0.999936121894362	-0.00799212269833549
0.999936211239189	-0.00798653190096307
0.999936303799495	-0.00798073576177728
0.999936396158487	-0.00797494802892616
0.999936488316750	-0.00796916868413614
0.999936580274864	-0.00796339770918656
0.999936670965276	-0.00795770219081542
0.999936761461299	-0.00795201481311391
0.999936851763490	-0.00794633555864227
0.999936941872400	-0.00794066441001050
0.999937029142510	-0.00793516806132748
0.999937116231580	-0.00792967931580014
0.999937203140113	-0.00792419815766409
0.999937289868605	-0.00791872457119848
0.999937376331402	-0.00791326398359917
0.999937462615508	-0.00790781092135448
0.999937548721414	-0.00790236536891982
0.999937634649611	-0.00789692731079336
0.999937722590174	-0.00789135801683398
0.999937810344867	-0.00788579657231948
0.999937897914212	-0.00788024296066791
0.999937985298731	-0.00787469716534396
0.999938075098420	-0.00786899401999197
0.999938164703204	-0.00786329912900624
0.999938254113647	-0.00785761247448055
0.999938343330309	-0.00785193403856047
0.999938428672080	-0.00784649838412463
0.999938513836788	-0.00784107024989546
0.999938598824924	-0.00783564962027845
0.999938683636975	-0.00783023647972216
0.999938767204258	-0.00782489912313199
0.999938850600820	-0.00781956903738978
0.999938933827129	-0.00781424620764938
0.999939016883646	-0.00780893061910508
0.999939100966189	-0.00780354567606780
0.999939184874959	-0.00779816815424287
0.999939268610433	-0.00779279803830058
0.999939352173088	-0.00778743531295338
0.999939439190624	-0.00778184693786089
0.999939526021019	-0.00777626657712801
0.999939612664810	-0.00777069421352789
0.999939699122529	-0.00776512982988301
0.999939783005849	-0.00775972731897752
0.999939866714261	-0.00775433231987876
0.999939950248251	-0.00774894481693159
0.999940033608305	-0.00774356479452438
0.999940114803874	-0.00773832087016171
0.999940195834647	-0.00773308404291519
0.999940276701070	-0.00772785429838761
0.999940357403588	-0.00772263162222064
0.999940438285632	-0.00771739378096156
0.999940519003262	-0.00771216303955035
0.999940599556926	-0.00770693938356199
0.999940679947065	-0.00770172279861048
0.999940762674542	-0.00769635084939366
0.999940845229087	-0.00769098638837617
0.999940927611180	-0.00768562939991265
0.999941009821302	-0.00768027986840129
0.999941092668630	-0.00767488509984990
0.999941175341556	-0.00766949790430068
0.999941257840566	-0.00766411826581963
0.999941340166150	-0.00765874616851744
0.999941419370587	-0.00765357417958753
0.999941498414719	-0.00764840917087418
0.999941577298978	-0.00764325112825680
0.999941656023795	-0.00763810003765285
0.999941734029823	-0.00763299254901098
0.999941811879518	-0.00762789188601708
0.999941889573296	-0.00762279803499839
0.999941967111574	-0.00761771098231862
0.999942046020289	-0.00761253052850653
0.999942124768175	-0.00760735711547375
0.999942203355670	-0.00760219072887711
0.999942281783208	-0.00759703135441239
0.999942364046131	-0.00759161589950382
0.999942446133316	-0.00758620815933875
0.999942528045261	-0.00758080811744448
0.999942609782466	-0.00757541575739516
0.999942687500446	-0.00757028499008639
0.999942765060668	-0.00756516116772969
0.999942842463557	-0.00756004427623448
0.999942919709540	-0.00755493430154828
0.999942995329299	-0.00754992855386265
0.999943070798890	-0.00754492943482299
0.999943146118709	-0.00753993693127220
0.999943221289152	-0.00753495103008801
0.999943297048536	-0.00752992272463639
0.999943372656397	-0.00752490112541633
0.999943448113137	-0.00751988621902139
0.999943523419160	-0.00751487799208088
0.999943601441266	-0.00750968560836250
0.999943679301806	-0.00750450039461155
0.999943757001226	-0.00749932233598802
0.999943834539970	-0.00749415141769281
0.999943910992177	-0.00748904946210179
0.999943987288394	-0.00748395444813315
0.999944063429045	-0.00747886636163036
0.999944139414552	-0.00747378518847534
0.999944213045523	-0.00746885816524503
0.999944286531012	-0.00746393763356150
0.999944359871400	-0.00745902358060463
0.999944433067070	-0.00745411599358799
0.999944506093849	-0.00744921650763573
0.999944578976766	-0.00744432345782293
0.999944651716198	-0.00743943683147649
0.999944724312523	-0.00743455661595659
0.999944798705188	-0.00742955231688097
0.999944872947775	-0.00742455474982318
0.999944947040688	-0.00741956390120877
0.999945020984328	-0.00741457975749975
0.999945096631182	-0.00740947733908228
0.999945172122020	-0.00740438193801283
0.999945247457271	-0.00739929353982570
0.999945322637361	-0.00739421213009495
0.999945394668369	-0.00738934028782465
0.999945466557134	-0.00738447486082213
0.999945538304030	-0.00737961583642492
0.999945609909432	-0.00737476320200385
0.999945680632938	-0.00736996719589069
0.999945751218593	-0.00736517742332777
0.999945821666755	-0.00736039387217067
0.999945891977781	-0.00735561653030651
0.999945963351831	-0.00735076378412706
0.999946034584751	-0.00734591743641856
0.999946105676915	-0.00734107747453518
0.999946176628692	-0.00733624388586444
0.999946250811307	-0.00733118678782446
0.999946324840666	-0.00732613665663344
0.999946398717190	-0.00732109347790538
0.999946472441301	-0.00731605723729385
0.999946543144749	-0.00731122408466107
0.999946613708205	-0.00730639731325127
0.999946684132039	-0.00730157691043576
0.999946754416620	-0.00729676286361914
0.999946823059391	-0.00729205820204464
0.999946891569511	-0.00728735960299516
0.999946959947322	-0.00728266705476042
0.999947028193165	-0.00727798054566029
0.999947096813856	-0.00727326525001502
0.999947165301297	-0.00726855606003131
0.999947233655832	-0.00726385296385847
0.999947301877806	-0.00725915594967645
0.999947372398046	-0.00725429750492362
0.999947442776828	-0.00724944555884860
0.999947513014530	-0.00724460009842180
0.999947583111531	-0.00723976111064842
0.999947652802563	-0.00723494693885288
0.999947722354703	-0.00723013916495847
0.999947791768320	-0.00722533777622038
0.999947861043781	-0.00722054275992763
0.999947927985972	-0.00721590621703517
0.999947994799326	-0.00721127562455884
0.999948061484172	-0.00720665097105169
0.999948128040840	-0.00720203224509609
0.999948194315291	-0.00719743015806310
0.999948260462811	-0.00719283394842254
0.999948326483724	-0.00718824360492303
0.999948392378354	-0.00718365911634186
0.999948459811717	-0.00717896454180192
0.999948527113000	-0.00717427609881766
0.999948594282548	-0.00716959377538496
0.999948661320705	-0.00716491755953100
0.999948730241669	-0.00716010682485655
0.999948799023940	-0.00715530254565210
0.999948867667892	-0.00715050470893322
0.999948936173895	-0.00714571330175032
0.999949001688956	-0.00714112807732417
0.999949067078015	-0.00713654873327124
0.999949132341397	-0.00713197525828733
0.999949197479422	-0.00712740764109719
0.999949261710531	-0.00712290075007567
0.999949325819905	-0.00711839955487036
0.999949389807851	-0.00711390404469104
0.999949453674677	-0.00710941420877475
0.999949518444179	-0.00710485801645971
0.999949583089269	-0.00710030765994112
0.999949647610268	-0.00709576312801455
0.999949712007492	-0.00709122440950424
0.999949779293487	-0.00708647898418402
0.999949846444531	-0.00708173990554574
0.999949913460984	-0.00707700716086617
0.999949980343205	-0.00707228073745608
0.999950044679570	-0.00706773124109800
0.999950108891890	-0.00706318759393612
0.999950172980485	-0.00705864978469796
0.999950236945672	-0.00705411780213999
0.999950299426219	-0.00704968819410674
0.999950361789169	-0.00704526414541936
0.999950424034818	-0.00704084564561909
0.999950486163460	-0.00703643268427343
0.999950548657410	-0.00703199098081826
0.999950611033122	-0.00702755488114294
0.999950673290894	-0.00702312437464984
0.999950735431022	-0.00701869945076806
0.999950799708603	-0.00701411938370138
0.999950863860469	-0.00700954528990782
0.999950927886948	-0.00700497715771017
0.999950991788367	-0.00700041497546161
0.999951055137853	-0.00699588926063293
0.999951118364591	-0.00699136939341787
0.999951181468895	-0.00698685536249088
0.999951244451082	-0.00698234715655563
0.999951305362616	-0.00697798439499862
0.999951366160075	-0.00697362708171778
0.999951426843744	-0.00696927520651414
0.999951487413908	-0.00696492875921418
0.999951547781085	-0.00696059417707356
0.999951608035655	-0.00695626498651941
0.999951668177900	-0.00695194117749894
0.999951728208097	-0.00694762273998434
0.999951789708467	-0.00694319575564404
0.999951851091382	-0.00693877440913640
0.999951912357141	-0.00693435868969901
0.999951973506043	-0.00692994858659681
0.999952036173994	-0.00692542601412883
0.999952098719368	-0.00692090934050484
0.999952161142483	-0.00691639855419203
0.999952223443659	-0.00691189364368761
0.999952283072442	-0.00690757921795817
0.999952342589665	-0.00690327017476838
0.999952401995606	-0.00689896650405238
0.999952461290541	-0.00689466819576938
0.999952519829692	-0.00689042204379673
0.999952578260783	-0.00688618111842945
0.999952636584080	-0.00688194541002377
0.999952694799849	-0.00687771490895961
0.999952753940460	-0.00687341453351088
0.999952812970237	-0.00686911953217291
0.999952871889456	-0.00686482989487855
0.999952930698392	-0.00686054561158579
0.999952992310494	-0.00685605424302658
0.999953053801704	-0.00685156875104004
0.999953115172340	-0.00684708912410076
0.999953176422715	-0.00684261535071344
0.999953234922098	-0.00683833977873748
0.999953293311921	-0.00683406954631255
0.999953351592459	-0.00682980464344290
0.999953409763982	-0.00682554506015773
0.999953466683249	-0.00682137459766902
0.999953523498274	-0.00681720922820323
0.999953580209311	-0.00681304894243700
0.999953636816614	-0.00680889373106969
0.999953693875936	-0.00680470277142499
0.999953750829988	-0.00680051696754485
0.999953807679032	-0.00679633630992153
0.999953864423324	-0.00679216078907066
0.999953923296248	-0.00678782591774727
0.999953982056555	-0.00678349657581592
0.999954040704532	-0.00677917275270423
0.999954099240466	-0.00677485443786674
0.999954156768014	-0.00677060782972144
0.999954214187483	-0.00676636654170777
0.999954271499142	-0.00676213056383486
0.999954328703262	-0.00675789988613689
0.999954384224128	-0.00675379116299749
0.999954439643815	-0.00674968743270491
0.999954494962569	-0.00674558868616424
0.999954550180634	-0.00674149491430269
0.999954605415880	-0.00673739737970422
0.999954660550496	-0.00673330482288303
0.999954715584729	-0.00672921723477436
0.999954770518821	-0.00672513460633544
0.999954827026901	-0.00672093241308915
0.999954883429151	-0.00671673546779871
0.999954939725833	-0.00671254376063976
0.999954995917212	-0.00670835728181242
0.999955052667722	-0.00670412649159599
0.999955109310957	-0.00669990103428008
0.999955165847187	-0.00669568089978832
0.999955222276682	-0.00669146607806972
0.999955276533964	-0.00668741099735886
0.999955330692692	-0.00668336082827312
0.999955384753104	-0.00667931556189463
0.999955438715439	-0.00667527518932714
0.999955492230976	-0.00667126585309979
0.999955545650169	-0.00666726132998146
0.999955598973248	-0.00666326161131068
0.999955652200445	-0.00665926668844680
0.999955706498973	-0.00665518888633832
0.999955760697841	-0.00665111607503718
0.999955814797291	-0.00664704824538702
0.999955868797568	-0.00664298538825391
0.999955924988206	-0.00663875509319456
0.999955981071595	-0.00663453018222660
0.999956037048009	-0.00663031064507817
0.999956092917719	-0.00662609647150350
0.999956146116165	-0.00662208129458545
0.999956199217987	-0.00661807098061400
0.999956252223419	-0.00661406552076030
0.999956305132694	-0.00661006490621686
0.999956357144549	-0.00660612978620829
0.999956409063592	-0.00660219934853848
0.999956460890045	-0.00659827358485560
0.999956512624128	-0.00659435248682767
0.999956565019439	-0.00659037889373572
0.999956617320118	-0.00658641008632934
0.999956669526390	-0.00658244605596848
0.999956721638484	-0.00657848679403389
0.999956776044188	-0.00657435072850247
0.999956830347367	-0.00657021986038242
0.999956884548279	-0.00656609417988366
0.999956938647179	-0.00656197367724066
0.999956990859882	-0.00655799438330532
0.999957042977681	-0.00655401991246268
0.999957095000806	-0.00655005025594968
0.999957146929485	-0.00654608540502452
0.999957197591446	-0.00654221495429944
0.999957248163620	-0.00653834907757413
0.999957298646221	-0.00653448776674556
0.999957349039458	-0.00653063101372984
0.999957399714571	-0.00652675038934363
0.999957450299425	-0.00652287437390315
0.999957500794235	-0.00651900295920268
0.999957551199215	-0.00651513613705597
0.999957603377162	-0.00651113088212498
0.999957655458964	-0.00650713054851312
0.999957707444858	-0.00650313512715601
0.999957759335077	-0.00649914460901147
0.999957810707292	-0.00649519151154219
0.999957861985848	-0.00649124321988138
0.999957913170973	-0.00648729972527103
0.999957964262894	-0.00648336101897444
0.999958013740938	-0.00647954444513770
0.999958063131676	-0.00647573236189018
0.999958112435316	-0.00647192476131142
0.999958161652061	-0.00646812163549956
0.999958210804070	-0.00646432127857362
0.999958259869516	-0.00646052538465260
0.999958308848600	-0.00645673394587963
0.999958357741526	-0.00645294695441630
0.999958407976285	-0.00644905371497407
0.999958458120200	-0.00644516517029990
0.999958508173489	-0.00644128131190730
0.999958558136372	-0.00643740213133021
0.999958608804823	-0.00643346578026736
0.999958659380409	-0.00642953424007388
0.999958709863356	-0.00642560750193602
0.999958760253890	-0.00642168555706152
0.999958808640466	-0.00641791732618784
0.999958856941936	-0.00641415351491785
0.999958905158498	-0.00641039411548105
0.999958953290352	-0.00640663912012518
0.999959000986836	-0.00640291591740495
0.999959048600233	-0.00639919703945453
0.999959096130738	-0.00639548247874330
0.999959143578541	-0.00639177222775812
0.999959191971563	-0.00638798584387460
0.999959240278658	-0.00638420394313924
0.999959288500027	-0.00638042651759491
0.999959336635875	-0.00637665355930324
0.999959386753294	-0.00637272290864364
0.999959436778116	-0.00636879710060888
0.999959486710571	-0.00636487612625554
0.999959536550885	-0.00636095997666222
0.999959583995309	-0.00635722983990968
0.999959631356339	-0.00635350407520296
0.999959678634170	-0.00634978267486024
0.999959725828995	-0.00634606563121770
0.999959772233281	-0.00634240872589375
0.999959818557412	-0.00633875603253938
0.999959864801573	-0.00633510754388216
0.999959910965950	-0.00633146325266637
0.999959957751750	-0.00632776776346383
0.999960004455698	-0.00632407658546949
0.999960051077983	-0.00632038971114377
0.999960097618796	-0.00631670713296467
0.999960146274978	-0.00631285487732232
0.999960194842220	-0.00630900731723991
0.999960243320739	-0.00630516444413780
0.999960291710750	-0.00630132624945724
0.999960338256478	-0.00629763213186752
0.999960384720414	-0.00629394234288048
0.999960431102750	-0.00629025687489280
0.999960477403677	-0.00628657572031893
0.999960522627911	-0.00628297808576285
0.999960567774568	-0.00627938456634422
0.999960612843824	-0.00627579515500672
0.999960657835858	-0.00627220984471017
0.999960703151184	-0.00626859669891251
0.999960748388263	-0.00626498771330550
0.999960793547275	-0.00626138288070846
0.999960838628400	-0.00625778219395724
0.999960885404872	-0.00625404390584406
0.999960932097587	-0.00625031008126398
0.999960978706744	-0.00624658071222786
0.999961025232543	-0.00624285579076563
0.999961070981244	-0.00623919091607187
0.999961116649444	-0.00623553034162297
0.999961162237330	-0.00623187405985501
0.999961207745092	-0.00622822206322180
0.999961251914278	-0.00622467543794577
0.999961296008071	-0.00622113284942545
0.999961340026642	-0.00621759429077310
0.999961383970162	-0.00621405975511663
0.999961427966499	-0.00621051895569278
0.999961471887691	-0.00620698218894274
0.999961515733908	-0.00620344944798137
0.999961559505320	-0.00619992072593921
0.999961604619672	-0.00619628163679447
0.999961649654651	-0.00619264681696033
0.999961694610444	-0.00618901625892848
0.999961739487235	-0.00618538995520819
0.999961784535354	-0.00618174766749750
0.999961829503960	-0.00617810966664550
0.999961874393242	-0.00617447594508867
0.999961919203385	-0.00617084649528130
0.999961962376916	-0.00616734758414473
0.999962005477068	-0.00616385263842089
0.999962048504008	-0.00616036165137268
0.999962091457902	-0.00615687461627826
0.999962134174697	-0.00615340486904598
0.999962176819331	-0.00614993903026092
0.999962219391967	-0.00614647709332314
0.999962261892766	-0.00614301905164752
0.999962305407873	-0.00613947646337482
0.999962348847760	-0.00613593795850999
0.999962392212600	-0.00613240352999718
0.999962435502565	-0.00612887317079677
0.999962479962701	-0.00612524526417427
0.999962524343952	-0.00612162164983414
0.999962568646504	-0.00611800232016369
0.999962612870545	-0.00611438726756820
0.999962655163924	-0.00611092803419683
0.999962697385580	-0.00610747271261012
0.999962739535674	-0.00610402129617677
0.999962781614368	-0.00610057377828044
0.999962823183025	-0.00609716613348827
0.999962864682081	-0.00609376229329868
0.999962906111691	-0.00609036225134376
0.999962947472010	-0.00608696600126981
0.999962989575312	-0.00608350679432064
0.999963031606892	-0.00608005151670970
0.999963073566913	-0.00607660016174599
0.999963115455537	-0.00607315272275368
0.999963159330238	-0.00606953972943429
0.999963203126702	-0.00606593103222929
0.999963246845116	-0.00606232662348092
0.999963290485664	-0.00605872649554961
0.999963331943284	-0.00605530446545400
0.999963373330716	-0.00605188629862929
0.999963414648116	-0.00604847198853731
0.999963455895643	-0.00604506152865461
0.999963496399159	-0.00604171071209080
0.999963536835374	-0.00603836360809204
0.999963577204439	-0.00603502021049194
0.999963617506502	-0.00603168051313773
0.999963658320409	-0.00602829651502157
0.999963699065679	-0.00602491631173725
0.999963739742464	-0.00602153989690527
0.999963780350918	-0.00601816726416041
0.999963822790912	-0.00601464049613800
0.999963865156358	-0.00601111785906051
0.999963907447430	-0.00600759934567450
0.999963949664302	-0.00600408494874353
0.999963990338039	-0.00600069706491730
0.999964030942982	-0.00599731300211341
0.999964071479284	-0.00599393275387141
0.999964111947100	-0.00599055631374543
0.999964151479624	-0.00598725607102492
0.999964190946864	-0.00598395946242939
0.999964230348964	-0.00598066648195969
0.999964269686067	-0.00597737712362986
0.999964309330705	-0.00597406021656261
0.999964348909399	-0.00597074698849321
0.999964388422295	-0.00596743743330433
0.999964427869539	-0.00596413154489222
0.999964468849657	-0.00596069525142558
0.999964509759001	-0.00595726291524739
0.999964550597735	-0.00595383452952592
0.999964591366020	-0.00595041008744515
0.999964631311598	-0.00594705283799797
0.999964671189619	-0.00594369937463276
0.999964711000236	-0.00594034969094883
0.999964750743600	-0.00593700378055988
0.999964789336234	-0.00593375294183869
0.999964827865525	-0.00593050566107294
0.999964866331610	-0.00592726193242490
0.999964904734627	-0.00592402175006962
0.999964943224119	-0.00592077249212247
0.999964981650328	-0.00591752679645800
0.999965020013394	-0.00591428465722144
0.999965058313454	-0.00591104606857082
0.999965097862680	-0.00590769998904943
0.999965137344799	-0.00590435769549876
0.999965176759962	-0.00590101918149714
0.999965216108320	-0.00589768444063740
0.999965255412700	-0.00589435154311514
0.999965294650500	-0.00589102241030655
0.999965333821870	-0.00588769703583674
0.999965372926961	-0.00588437541334519
0.999965410670653	-0.00588116764980105
0.999965448352669	-0.00587796338154217
0.999965485973142	-0.00587476260285900
0.999965523532207	-0.00587156530805442
0.999965560974145	-0.00586837624974276
0.999965598355124	-0.00586519065361603
0.999965635675275	-0.00586200851403941
0.999965672934730	-0.00585882982539034
0.999965711202784	-0.00585556329435284
0.999965749406883	-0.00585230040360334
0.999965787547168	-0.00584904114706022
0.999965825623782	-0.00584578551865540
0.999965864299755	-0.00584247678631985
0.999965902910111	-0.00583917179724296
0.999965941454997	-0.00583587054507625
0.999965979934561	-0.00583257302348561
0.999966016878944	-0.00582940530441036
0.999966053763181	-0.00582624102417994
0.999966090587402	-0.00582308017719783
0.999966127351736	-0.00581992275787962
0.999966163815684	-0.00581678944336050
0.999966200220785	-0.00581365950072304
0.999966236567164	-0.00581053292452743
0.999966272854947	-0.00580740970934557
0.999966309941657	-0.00580421599552130
0.999966346967230	-0.00580102579233576
0.999966383931800	-0.00579783909400379
0.999966420835501	-0.00579465589475296
0.999966458944699	-0.00579136687652489
0.999966496989059	-0.00578808158971496
0.999966534968728	-0.00578480002797700
0.999966572883853	-0.00578152218497922
0.999966609087267	-0.00577839058738838
0.999966645231898	-0.00577526238034663
0.999966681317873	-0.00577213755835076
0.999966717345319	-0.00576901611590948
0.999966752912206	-0.00576593291890580
0.999966788422112	-0.00576285301560429
0.999966823875158	-0.00575977640073007
0.999966859271467	-0.00575670306901952
0.999966895298459	-0.00575357329138894
0.999966931266737	-0.00575044691496263
0.999966967176428	-0.00574732393419954
0.999967003027659	-0.00574420434357063
0.999967040589737	-0.00574093406513944
0.999967078087714	-0.00573766750812316
0.999967115521736	-0.00573440466617343
0.999967152891948	-0.00573114553295633
0.999967188371326	-0.00572804958703672
0.999967223793251	-0.00572495698404117
0.999967259157849	-0.00572186771855839
0.999967294465241	-0.00571878178518874
0.999967329141861	-0.00571574936070125
0.999967363763360	-0.00571272015033353
0.999967398329856	-0.00570969414897843
0.999967432841466	-0.00570667135153956
0.999967467821886	-0.00570360585695373
0.999967502745978	-0.00570054365392122
0.999967537613864	-0.00569748473714362
0.999967572425662	-0.00569442910133390
0.999967608875176	-0.00569122795529355
0.999967645263269	-0.00568803040618876
0.999967681590080	-0.00568483644796061
0.999967717855747	-0.00568164607456383
0.999967752651755	-0.00567858330516122
0.999967787391536	-0.00567552383592909
0.999967822075210	-0.00567246766153655
0.999967856702899	-0.00566941477666415
0.999967890557127	-0.00566642849214825
0.999967924357900	-0.00566344535184203
0.999967958105330	-0.00566046535078251
0.999967991799528	-0.00565748848401718
0.999968025819907	-0.00565448120916595
0.999968059786077	-0.00565147712958718
0.999968093698152	-0.00564847624019122
0.999968127556248	-0.00564547853589920
0.999968162839558	-0.00564235295221786
0.999968198064312	-0.00563923082743094
0.999968233230640	-0.00563611215580016
0.999968268338670	-0.00563299693159996
0.999968302462801	-0.00562996735917073
0.999968336531916	-0.00562694104365254
0.999968370546134	-0.00562391797979639
0.999968404505573	-0.00562089816236461
0.999968437582500	-0.00561795526093488
0.999968470607513	-0.00561501543939152
0.999968503580720	-0.00561207869290235
0.999968536502231	-0.00560914501664527
0.999968569613528	-0.00560619287957488
0.999968602672585	-0.00560324384823818
0.999968635679512	-0.00560029791773693
0.999968668634418	-0.00559735508318316
0.999968702822647	-0.00559430047818064
0.999968736954948	-0.00559124920519148
0.999968771031443	-0.00558820125876692
0.999968805052255	-0.00558515663347004
0.999968838555024	-0.00558215674632595
0.999968872003850	-0.00557916007993729
0.999968905398850	-0.00557616662912017
0.999968938740139	-0.00557317638870182
0.999968971093254	-0.00557027323863523
0.999969003395848	-0.00556737311148788
0.999969035648026	-0.00556447600254090
0.999969067849893	-0.00556158190708530
0.999969100123872	-0.00555867981863137
0.999969132347366	-0.00555578075718136
0.999969164520482	-0.00555288471800192
0.999969196643323	-0.00554999169636959
0.999969229837221	-0.00554700062879819
0.999969262977493	-0.00554401278335465
0.999969296064256	-0.00554102815483535
0.999969329097623	-0.00553804673804791
0.999969362008417	-0.00553507478687737
0.999969394866269	-0.00553210602364894
0.999969427671292	-0.00552914044323609
0.999969460423599	-0.00552617804052325
0.999969492062675	-0.00552331481908281
0.999969523652610	-0.00552045456299812
0.999969555193506	-0.00551759726766500
0.999969586685463	-0.00551474292848880
0.999969618119824	-0.00551189233544297
0.999969649505476	-0.00550904468775149
0.999969680842520	-0.00550619998085197
0.999969712131055	-0.00550335821019141
0.999969744331586	-0.00550043207471813
0.999969776480793	-0.00549750904914963
0.999969808578787	-0.00549458912853086
0.999969840625675	-0.00549167230791731
0.999969872986707	-0.00548872532164483
0.999969905295682	-0.00548578149645275
0.999969937552712	-0.00548284082725787
0.999969969757909	-0.00547990330898786
0.999970000733058	-0.00547707649994191
0.999970031660307	-0.00547425260572477
0.999970062539756	-0.00547143162183053
0.999970093371503	-0.00546861354376254
0.999970124030519	-0.00546580981257438
0.999970154642415	-0.00546300895474555
0.999970185207286	-0.00546021096586137
0.999970215725230	-0.00545741584151619
0.999970247022587	-0.00545454784319644
0.999970278270639	-0.00545168285760280
0.999970309469490	-0.00544882087999077
0.999970340619244	-0.00544596190562581
0.999970372415894	-0.00544304200906146
0.999970404161440	-0.00544012524177900
0.999970435855992	-0.00543721159875077
0.999970467499658	-0.00543430107495983
0.999970497829392	-0.00543150994013895
0.999970528112428	-0.00542872167089537
0.999970558348861	-0.00542593626281845
0.999970588538787	-0.00542315371150663
0.999970618460115	-0.00542039450685843
0.999970648335807	-0.00541763810836909
0.999970678165954	-0.00541488451176004
0.999970707950651	-0.00541213371276142
0.999970738399191	-0.00540932015759631
0.999970768800281	-0.00540650952613880
0.999970799154018	-0.00540370181383414
0.999970829460501	-0.00540089701613701
0.999970860722613	-0.00539800224982064
0.999970891934498	-0.00539511058481847
0.999970923096262	-0.00539222201614940
0.999970954208013	-0.00538933653884302
0.999970983924529	-0.00538657901997659
0.999971013595465	-0.00538382432142071
0.999971043220913	-0.00538107243885091
0.999971072800967	-0.00537832336795157
0.999971102034050	-0.00537560516197206
0.999971131222843	-0.00537288970208931
0.999971160367435	-0.00537017698414414
0.999971189467914	-0.00536746700398574
0.999971219142350	-0.00536470216435212
0.999971248770963	-0.00536194017156706
0.999971278353849	-0.00535918102123602
0.999971307891100	-0.00535642470897347
0.999971338620967	-0.00535355559964251
0.999971369301492	-0.00535068956219114
0.999971399932781	-0.00534782659168866
0.999971430514940	-0.00534496668321494
0.999971459620113	-0.00534224347385353
0.999971488680832	-0.00533952303789817
0.999971517697189	-0.00533680537111435
0.999971546669274	-0.00533409046927618
0.999971575208147	-0.00533141481078953
0.999971603704104	-0.00532874183518043
0.999971632157233	-0.00532607153841585
0.999971660567619	-0.00532340391647082
0.999971689461390	-0.00532068953463406
0.999971718310995	-0.00531797791941267
0.999971747116525	-0.00531526906657914
0.999971775878068	-0.00531256297191456
0.999971806092824	-0.00530971866294995
0.999971836259087	-0.00530687739791600
0.999971866376962	-0.00530403917192912
0.999971896446552	-0.00530120398011617
0.999971924968609	-0.00529851329935173
0.999971953447269	-0.00529582534849063
0.999971981882619	-0.00529314012338057
0.999972010274748	-0.00529045761987762
0.999972038161249	-0.00528782156343742
0.999972066006096	-0.00528518813253150
0.999972093809371	-0.00528255732323932
0.999972121571158	-0.00527992913164819
0.999972149748326	-0.00527726027764447
0.999972177882796	-0.00527459412026220
0.999972205974657	-0.00527193065541653
0.999972234023993	-0.00526926987903087
0.999972263476580	-0.00526647454231112
0.999972292882331	-0.00526368216977733
0.999972322241344	-0.00526089275671728
0.999972351553718	-0.00525810629842873
0.999972379483778	-0.00525544986938579
0.999972407371537	-0.00525279612300348
0.999972435217082	-0.00525014505522023
0.999972463020497	-0.00524749666198269
0.999972490278540	-0.00524489891945998
0.999972517496130	-0.00524230374758847
0.999972544673348	-0.00523971114255438
0.999972571810273	-0.00523712110055149
0.999972599300528	-0.00523449602859895
0.999972626749476	-0.00523187358685555
0.999972654157200	-0.00522925377137033
0.999972681523780	-0.00522663657820025
0.999972710191082	-0.00522389358468359
0.999972738813284	-0.00522115346868164
0.999972767390481	-0.00521841622566893
0.999972795922766	-0.00521568185112950
0.999972823287307	-0.00521305803914973
0.999972850610580	-0.00521043686565179
0.999972877892668	-0.00520781832665796
0.999972905133654	-0.00520520241819849
0.999972931797721	-0.00520264063638991
0.999972958422448	-0.00520008137487538
0.999972985007911	-0.00519752462993761
0.999973011554189	-0.00519497039786661
0.999973038404666	-0.00519238561799929
0.999973065215094	-0.00518980340892027
0.999973091985552	-0.00518722376679624
0.999973118716119	-0.00518464668780151
0.999973146660976	-0.00518195116945859
0.999973174562279	-0.00517925845240540
0.999973202420120	-0.00517656853227750
0.999973230234590	-0.00517388140471952
0.999973257043398	-0.00517129011136469
0.999973283811956	-0.00516870141229451
0.999973310540342	-0.00516611530361512
0.999973337228639	-0.00516353178144044
0.999973363292949	-0.00516100741495958
0.999973389319059	-0.00515848551545018
0.999973415307043	-0.00515596607929777
0.999973441256977	-0.00515344910289496
0.999973467452201	-0.00515090708743577
0.999973493608688	-0.00514836757844765
0.999973519726517	-0.00514583057222539
0.999973545805763	-0.00514329606507108
0.999973573010269	-0.00514065086787265
0.999973600172833	-0.00513800839005367
0.999973627293541	-0.00513536862742295
0.999973654372479	-0.00513273157579789
0.999973680652438	-0.00513017103557069
0.999973706893095	-0.00512761304873039
0.999973733094529	-0.00512505761145964
0.999973759256818	-0.00512250471994866
0.999973784753691	-0.00512001553413977
0.999973810213422	-0.00511752876623960
0.999973835636082	-0.00511504441272694
0.999973861021743	-0.00511256247008740
0.999973886605382	-0.00511005995157037
0.999973912151479	-0.00510755988167738
0.999973937660108	-0.00510506225681644
0.999973963131343	-0.00510256707340258
0.999973989652249	-0.00509996776587484
0.999974016132655	-0.00509737110516546
0.999974042572643	-0.00509477708723380
0.999974068972297	-0.00509218570804745
0.999974094719319	-0.00508965711983844
0.999974120428014	-0.00508713104152202
0.999974146098458	-0.00508460746936315
0.999974171730727	-0.00508208639963418
0.999974196678333	-0.00507963146846410
0.999974221589812	-0.00507717890782513
0.999974246465232	-0.00507472871428545
0.999974271304664	-0.00507228088441988
0.999974296299724	-0.00506981652490877
0.999974321258378	-0.00506735455878356
0.999974346180697	-0.00506489498255934
0.999974371066752	-0.00506243779275796
0.999974396934939	-0.00505988236467933
0.999974422763981	-0.00505732951510192
0.999974448553957	-0.00505477924012515
0.999974474304947	-0.00505223153585625
0.999974499540602	-0.00504973356968293
0.999974524738852	-0.00504723807235627
0.999974549899772	-0.00504474504021807
0.999974575023434	-0.00504225446961736
0.999974599447650	-0.00503983205692783
0.999974623836689	-0.00503741197062487
0.999974648190618	-0.00503499420735894
0.999974672509505	-0.00503257876378691
0.999974696954465	-0.00503014962906193
0.999974721364053	-0.00502772283814513
0.999974745738337	-0.00502529838764600
0.999974770077385	-0.00502287627418059
0.999974795345200	-0.00502036049758860
0.999974820575075	-0.00501784723979412
0.999974845767086	-0.00501533649701640
0.999974870921310	-0.00501282826548226
0.999974895653753	-0.00501036086708199
0.999974920349702	-0.00500789589641583
0.999974945009227	-0.00500543334990257
0.999974969632401	-0.00500297322396803
0.999974993528002	-0.00500058463326707
0.999975017389401	-0.00499819832221071
0.999975041216664	-0.00499581428753708
0.999975065009855	-0.00499343252599052
0.999975088891033	-0.00499104081363214
0.999975112737921	-0.00498865139124449
0.999975136550583	-0.00498626425554038
0.999975160329085	-0.00498387940323893
0.999975184979698	-0.00498140587755735
0.999975209593635	-0.00497893480584472
0.999975234170969	-0.00497646618445107
0.999975258711772	-0.00497400000973370
0.999975282959768	-0.00497156205833061
0.999975307172135	-0.00496912649556787
0.999975331348943	-0.00496669331793681
0.999975355490261	-0.00496426252193559
0.999975378882029	-0.00496190606234749
0.999975402240509	-0.00495955183879368
0.999975425565763	-0.00495719984809311
0.999975448857856	-0.00495485008707076
0.999975472210848	-0.00495249306308362
0.999975495530535	-0.00495013828044965
0.999975518816983	-0.00494778573597340
0.999975542070252	-0.00494543542646552
0.999975566150930	-0.00494300030919267
0.999975590196062	-0.00494056758876967
0.999975614205718	-0.00493813726165957
0.999975638179967	-0.00493570932433237
0.999975661933065	-0.00493330260508431
0.999975685651441	-0.00493089823173361
0.999975709335162	-0.00492849620085211
0.999975732984296	-0.00492609650901831
0.999975755884460	-0.00492377170088627
0.999975778752225	-0.00492144908599283
0.999975801587651	-0.00491912866123585
0.999975824390799	-0.00491681042351905
0.999975847233869	-0.00491448703068173
0.999975870044579	-0.00491216583254949
0.999975892822989	-0.00490984682601417
0.999975915569161	-0.00490753000797346
0.999975939104442	-0.00490513166295625
0.999975962605243	-0.00490273566091439
0.999975986071630	-0.00490034199841632
0.999976009503670	-0.00489795067203715
0.999976032779153	-0.00489557416643782
0.999976056020780	-0.00489319996584525
0.999976079228617	-0.00489082806690765
0.999976102402728	-0.00488845846627974
0.999976124831513	-0.00488616398245689
0.999976147228737	-0.00488387165148473
0.999976169594460	-0.00488158147033481
0.999976191928741	-0.00487929343598435
0.999976214293356	-0.00487700121837915
0.999976236626473	-0.00487471115340920
0.999976258928151	-0.00487242323804366
0.999976281198449	-0.00487013746925739
0.999976304231591	-0.00486777227484780
0.999976327231198	-0.00486540937659382
0.999976350197336	-0.00486304877115345
0.999976373130070	-0.00486069045519117
0.999976395932807	-0.00485834437242970
0.999976418702549	-0.00485600055326402
0.999976441439360	-0.00485365899441977
0.999976464143303	-0.00485131969262891
0.999976486095609	-0.00484905676266877
0.999976508017216	-0.00484679594279188
0.999976529908181	-0.00484453723004834
0.999976551768563	-0.00484228062149376
0.999976573641851	-0.00484002162749240
0.999976595484547	-0.00483776474016571
0.999976617296709	-0.00483550995656819
0.999976639078393	-0.00483325727375984
0.999976661592621	-0.00483092772637400
0.999976684074318	-0.00482860042345803
0.999976706523546	-0.00482627536176983
0.999976728940368	-0.00482395253807352
0.999976751285449	-0.00482163603445473
0.999976773598361	-0.00481932175452647
0.999976795879166	-0.00481700969508845
0.999976818127927	-0.00481469985294652
0.999976839624015	-0.00481246709933812
0.999976861090217	-0.00481023641554207
0.999976882526590	-0.00480800779868164
0.999976903933188	-0.00480578124588541
0.999976925344668	-0.00480355315285038
0.999976946726387	-0.00480132712482138
0.999976968078401	-0.00479910315892900
0.999976989400764	-0.00479688125230919
0.999977011435518	-0.00479458402864127
0.999977033438638	-0.00479228900414781
0.999977055410183	-0.00478999617567244
0.999977077350214	-0.00478770554006479
0.999977099225791	-0.00478542054196696
0.999977121070069	-0.00478313772387211
0.999977142883107	-0.00478085708266205
0.999977164664966	-0.00477857861522455
0.999977185713208	-0.00477637585416254
0.999977206732363	-0.00477417512291335
0.999977227722483	-0.00477197641867269
0.999977248683623	-0.00476977973864141
0.999977269648214	-0.00476758168432883
0.999977290583843	-0.00476538565489284
0.999977311490560	-0.00476319164753676
0.999977332368421	-0.00476099965946909
0.999977353943380	-0.00475873342146827
0.999977375487551	-0.00475646933985284
0.999977397000992	-0.00475420741154652
0.999977418483764	-0.00475194763347893
0.999977439905302	-0.00474969322595029
0.999977461296372	-0.00474744095642028
0.999977482657034	-0.00474519082184902
0.999977503987343	-0.00474294281920238
0.999977524605508	-0.00474076885625738
0.999977545195341	-0.00473859688525862
0.999977565756893	-0.00473642690346966
0.999977586290216	-0.00473425890815907
0.999977606834808	-0.00473208872894289
0.999977627351165	-0.00472992053838626
0.999977647839341	-0.00472775433375701
0.999977668299385	-0.00472559011232795
0.999977689451296	-0.00472335166421063
0.999977710573169	-0.00472111533568720
0.999977731665061	-0.00471888112374859
0.999977752727030	-0.00471664902539139
0.999977773698817	-0.00471442543416037
0.999977794640965	-0.00471220393845028
0.999977815553528	-0.00470998453530034
0.999977836436562	-0.00470776722175534
0.999977856619958	-0.00470562320133640
0.999977876775796	-0.00470348113285312
0.999977896904127	-0.00470134101364118
0.999977917005000	-0.00469920284104110
0.999977937117472	-0.00469706246046414
0.999977957202479	-0.00469492402874638
0.999977977260073	-0.00469278754322739
0.999977997290303	-0.00469065300125157
0.999978018002901	-0.00468844471986758
0.999978038686265	-0.00468623851670380
0.999978059340452	-0.00468403438882793
0.999978079965515	-0.00468183233331322
0.999978100501343	-0.00467963877545296
0.999978121008327	-0.00467744727206076
0.999978141486520	-0.00467525782025174
0.999978161935975	-0.00467307041714643
0.999978181702354	-0.00467095510665353
0.999978201441907	-0.00466884171028391
0.999978221154685	-0.00466673022544070
0.999978240840735	-0.00466462064953173
0.999978260546884	-0.00466250796374860
0.999978280226275	-0.00466039719079997
0.999978299878957	-0.00465828832808923
0.999978319504978	-0.00465618137302450
0.999978339812442	-0.00465400025721650
0.999978360091388	-0.00465182118382715
0.999978380341869	-0.00464964414998905
0.999978400563938	-0.00464746915284015
0.999978420654348	-0.00464530730777130
0.999978440716742	-0.00464314747295804
0.999978460751170	-0.00464098964559779
0.999978480757686	-0.00463883382289316
0.999978500115146	-0.00463674698566086
0.999978519446499	-0.00463466202512346
0.999978538751791	-0.00463257893875059
0.999978558031070	-0.00463049772401642
0.999978577344000	-0.00462841193824106
0.999978596630849	-0.00462632803064411
0.999978615891664	-0.00462424599868992
0.999978635126491	-0.00462216583984739
0.999978655045865	-0.00462001066319085
0.999978674937395	-0.00461785749534268
0.999978694801131	-0.00461570633349567
0.999978714637128	-0.00461355717484784
0.999978734296888	-0.00461142612236875
0.999978753929423	-0.00460929703765176
0.999978773534784	-0.00460716991797271
0.999978793113021	-0.00460504476061247
0.999978812078256	-0.00460298520699922
0.999978831018062	-0.00460092749474706
0.999978849932485	-0.00459887162138770
0.999978868821569	-0.00459681758445729
0.999978887765820	-0.00459475662617015
0.999978906684607	-0.00459269751505485
0.999978925577976	-0.00459064024862920
0.999978944445973	-0.00458858482441548
0.999978964010437	-0.00458645255615219
0.999978983547646	-0.00458432226861317
0.999979003057650	-0.00458219395903984
0.999979022540500	-0.00458006762467873
0.999979041774767	-0.00457796745137364
0.999979060982593	-0.00457586920319908
0.999979080164025	-0.00457377287750929
0.999979099319113	-0.00457167847166338
0.999979117887778	-0.00456964726862985
0.999979136431708	-0.00456761786968970
0.999979154950948	-0.00456559027244048
0.999979173445542	-0.00456356447448401
0.999979192009975	-0.00456153012183173
0.999979210549598	-0.00455949758208717
0.999979229064454	-0.00455746685282809
0.999979247554587	-0.00455543793163660
0.999979266749685	-0.00455333069820191
0.999979285918164	-0.00455122541333408
0.999979305060072	-0.00454912207433166
0.999979324175460	-0.00454702067849817
0.999979342997320	-0.00454495060135246
0.999979361793490	-0.00454288240815726
0.999979380564018	-0.00454081609634196
0.999979399308950	-0.00453875166334062
0.999979417497586	-0.00453674759872166
0.999979435662144	-0.00453474530305599
0.999979453802668	-0.00453274477400256
0.999979471919198	-0.00453074600922443
0.999979490127948	-0.00452873618098170
0.999979508312482	-0.00452672813502194
0.999979526472843	-0.00452472186897551
0.999979544609073	-0.00452271738047695
0.999979563466735	-0.00452063221391558
0.999979582298331	-0.00451854896913124
0.999979601103911	-0.00451646764346843
0.999979619883521	-0.00451438823427652
0.999979638287449	-0.00451234949356079
0.999979656666459	-0.00451031259340582
0.999979675020596	-0.00450827753132033
0.999979693349905	-0.00450624430481750
0.999979711168293	-0.00450426687374681
0.999979728963239	-0.00450229117735316
0.999979746734784	-0.00450031721335500
0.999979764482969	-0.00449834497947481
0.999979782348816	-0.00449635879694117
0.999979800191012	-0.00449437436754135
0.999979818009600	-0.00449239168895526
0.999979835804622	-0.00449041075886692
0.999979854342182	-0.00448834624004947
0.999979872854191	-0.00448628361869472
0.999979891340695	-0.00448422289218805
0.999979909801742	-0.00448216405791963
0.999979927802314	-0.00448015566614477
0.999979945778705	-0.00447814907338932
0.999979963730957	-0.00447614427723719
0.999979981659115	-0.00447414127527662
0.999979999123762	-0.00447218919580705
0.999980016565564	-0.00447023881895528
0.999980033984561	-0.00446829014249476
0.999980051380792	-0.00446634316420285
0.999980068928106	-0.00446437841660938
0.999980086452277	-0.00446241539680921
0.999980103953347	-0.00446045410252425
0.999980121431355	-0.00445849453148044
0.999980139682312	-0.00445644738059456
0.999980157908145	-0.00445440210873767
0.999980176108901	-0.00445235871332395
0.999980194284626	-0.00445031719177231
0.999980211886251	-0.00444833926079276
0.999980229464423	-0.00444636308716913
0.999980247019183	-0.00444438866856045
0.999980264550572	-0.00444241600262988
0.999980281657328	-0.00444049027241468
0.999980298741851	-0.00443856621100174
0.999980315804181	-0.00443664381622284
0.999980332844354	-0.00443472308591346
0.999980350063954	-0.00443278128565102
0.999980367260948	-0.00443084118509515
0.999980384435377	-0.00442890278201517
0.999980401587280	-0.00442696607418432
0.999980419542196	-0.00442493778600376
0.999980437472449	-0.00442291135552368
0.999980455378084	-0.00442088678019309
0.999980473259148	-0.00441886405746571
0.999980490474519	-0.00441691576322861
0.999980507667134	-0.00441496918622180
0.999980524837032	-0.00441302432417596
0.999980541984255	-0.00441108117482580
0.999980558750652	-0.00440918035310756
0.999980575495387	-0.00440728116885488
0.999980592218499	-0.00440538361995282
0.999980608920024	-0.00440348770429007
0.999980625837051	-0.00440156649284825
0.999980642731949	-0.00439964695706561
0.999980659604758	-0.00439772909475091
0.999980676455516	-0.00439581290371673
0.999980694149480	-0.00439379992759290
0.999980711819153	-0.00439178879419536
0.999980729464579	-0.00438977950099503
0.999980747085802	-0.00438777204546740
0.999980763913773	-0.00438585410157511
0.999980780719690	-0.00438393783362717
0.999980797503593	-0.00438202323942787
0.999980814265520	-0.00438011031678531
0.999980830702720	-0.00437823364135290
0.999980847118805	-0.00437635857333887
0.999980863513811	-0.00437448511067896
0.999980879887776	-0.00437261325131243
0.999980896517681	-0.00437071131232319
0.999980913125900	-0.00436881102714138
0.999980929712471	-0.00436691239361091
0.999980946277430	-0.00436501540957943
0.999980963713842	-0.00436301773747902
0.999980981126331	-0.00436102189299754
0.999980998514941	-0.00435902787362814
0.999981015879714	-0.00435703567686854
0.999981032334862	-0.00435514699699131
0.999981048768626	-0.00435325995377662
0.999981065181041	-0.00435137454509799
0.999981081572145	-0.00434949076883268
0.999981097699452	-0.00434763651324393
0.999981113806146	-0.00434578383794762
0.999981129892261	-0.00434393274092445
0.999981145957834	-0.00434208322015855
0.999981162328599	-0.00434019775390202
0.999981178678052	-0.00433831392435898
0.999981195006229	-0.00433643172939924
0.999981211313167	-0.00433455116689628
0.999981228292391	-0.00433259220700296
0.999981245248609	-0.00433063501694381
0.999981262181864	-0.00432867959432150
0.999981279092196	-0.00432672593674303
0.999981295176056	-0.00432486694285258
0.999981311239198	-0.00432300954569352
0.999981327281657	-0.00432115374320955
0.999981343303469	-0.00431929953334792
0.999981359118257	-0.00431746850144649
0.999981374912944	-0.00431563902127571
0.999981390687566	-0.00431381109086390
0.999981406442156	-0.00431198470824273
0.999981422541950	-0.00431011750739904
0.999981438620844	-0.00430825192291787
0.999981454678872	-0.00430638795270134
0.999981470716071	-0.00430452559465518
0.999981487269109	-0.00430260248795609
0.999981503799977	-0.00430068109880722
0.999981520308713	-0.00429876142490870
0.999981536795356	-0.00429684346396474
0.999981552529982	-0.00429501218965488
0.999981568244502	-0.00429318247559509
0.999981583938951	-0.00429135431979226
0.999981599613363	-0.00428952772025664
0.999981615135225	-0.00428771813109945
0.999981630637455	-0.00428591006806456
0.999981646120086	-0.00428410352922221
0.999981661583151	-0.00428229851264592
0.999981677434501	-0.00428044738117614
0.999981693265307	-0.00427859784938203
0.999981709075605	-0.00427674991519096
0.999981724865431	-0.00427490357653388
0.999981740997678	-0.00427301637379466
0.999981757108574	-0.00427113083654220
0.999981773198156	-0.00426924696257278
0.999981789266462	-0.00426736474968657
0.999981804661894	-0.00426556057695166
0.999981820037811	-0.00426375792909437
0.999981835394246	-0.00426195680418233
0.999981850731233	-0.00426015720028642
0.999981865972034	-0.00425836812912527
0.999981881193645	-0.00425658055996224
0.999981896396100	-0.00425479449090666
0.999981911579429	-0.00425300992007105
0.999981927194129	-0.00425117386665402
0.999981942788619	-0.00424933939779789
0.999981958362935	-0.00424750651145230
0.999981973917109	-0.00424567520557044
0.999981989654192	-0.00424382156029493
0.999982005370676	-0.00424196953287258
0.999982021066596	-0.00424011912118625
0.999982036741990	-0.00423827032312254
0.999982051818254	-0.00423649142668985
0.999982066875547	-0.00423471402288877
0.999982081913901	-0.00423293810984149
0.999982096933345	-0.00423116368567332
0.999982111912825	-0.00422939324147937
0.999982126873513	-0.00422762427825182
0.999982141815441	-0.00422585679413325
0.999982156738639	-0.00422409078726936
0.999982172141198	-0.00422226727826700
0.999982187523823	-0.00422044534294817
0.999982202886547	-0.00421862497927665
0.999982218229405	-0.00421680618521974
0.999982233585706	-0.00421498501172492
0.999982248922122	-0.00421316541059654
0.999982264238689	-0.00421134737979917
0.999982279535441	-0.00420953091730093
0.999982294296432	-0.00420777733208539
0.999982309038986	-0.00420602520723507
0.999982323763135	-0.00420427454092649
0.999982338468910	-0.00420252533133922
0.999982353182420	-0.00420077447267131
0.999982367877551	-0.00419902507225775
0.999982382554334	-0.00419727712827750
0.999982397212800	-0.00419553063891256
0.999982412395301	-0.00419372094627791
0.999982427558168	-0.00419191281412186
0.999982442701435	-0.00419010624042694
0.999982457825136	-0.00418830122317914
0.999982472819330	-0.00418651089432695
0.999982487794307	-0.00418472209537989
0.999982502750101	-0.00418293482437777
0.999982517686745	-0.00418114907936377
0.999982532149328	-0.00417941928339202
0.999982546593972	-0.00417769091808176
0.999982561020706	-0.00417596398165888
0.999982575429560	-0.00417423847235219
0.999982589897528	-0.00417250516600133
0.999982604347484	-0.00417077329850054
0.999982618779458	-0.00416904286805897
0.999982633193479	-0.00416731387288874
0.999982648182983	-0.00416551508593643
0.999982663153090	-0.00416371785115058
0.999982678103832	-0.00416192216652303
0.999982693035243	-0.00416012803004913
0.999982707670432	-0.00415836873585796
0.999982722287066	-0.00415661092900286
0.999982736885175	-0.00415485460759854
0.999982751464790	-0.00415309976976287
0.999982765641058	-0.00415139276859573
0.999982779799856	-0.00414968717004631
0.999982793941212	-0.00414798297238659
0.999982808065157	-0.00414628017389138
0.999982822300934	-0.00414456318484734
0.999982836519036	-0.00414284761721257
0.999982850719492	-0.00414113346922273
0.999982864902333	-0.00413942073911645
0.999982879717865	-0.00413763084766038
0.999982894514189	-0.00413584250341208
0.999982909291341	-0.00413405570436630
0.999982924049352	-0.00413227044852126
0.999982938343456	-0.00413054057522211
0.999982952619620	-0.00412881214962997
0.999982966877873	-0.00412708516992827
0.999982981118245	-0.00412535963430351
0.999982995026071	-0.00412367369705091
0.999983008916856	-0.00412198913721762
0.999983022790627	-0.00412030595311631
0.999983036647413	-0.00411862414306242
0.999983050674647	-0.00411692094568018
0.999983064684490	-0.00411521915635704
0.999983078676970	-0.00411351877334765
0.999983092652116	-0.00411181979490955
0.999983107328575	-0.00411003480067348
0.999983121985933	-0.00410825135551701
0.999983136624222	-0.00410646945742453
0.999983151243476	-0.00410468910438395
0.999983165204528	-0.00410298818691391
0.999983179148235	-0.00410128867850222
0.999983193074625	-0.00409959057739872
0.999983206983728	-0.00409789388185614
0.999983220625069	-0.00409622916638974
0.999983234249795	-0.00409456580288895
0.999983247857934	-0.00409290378970751
0.999983261449511	-0.00409124312520183
0.999983275268267	-0.00408955401189133
0.999983289069918	-0.00408786629271879
0.999983302854491	-0.00408617996595893
0.999983316622016	-0.00408449502988933
0.999983331058625	-0.00408272746105525
0.999983345476504	-0.00408096142136790
0.999983359875685	-0.00407919690884384
0.999983374256200	-0.00407743392150306
0.999983387897898	-0.00407576080506980
0.999983401522813	-0.00407408906112915
0.999983415130972	-0.00407241868799300
0.999983428722403	-0.00407074968397602
0.999983442117622	-0.00406910410468247
0.999983455496605	-0.00406745985526299
0.999983468859380	-0.00406581693410614
0.999983482205971	-0.00406417533960309
0.999983495841869	-0.00406249747613462
0.999983509460889	-0.00406082099745760
0.999983523063058	-0.00405914590185841
0.999983536648405	-0.00405747218762625
0.999983550669276	-0.00405574409251515
0.999983564672243	-0.00405401746875969
0.999983578657337	-0.00405229231448157
0.999983592624590	-0.00405056862780568
0.999983605956532	-0.00404892265955237
0.999983619272232	-0.00404727802842821
0.999983632571716	-0.00404563473280452
0.999983645855010	-0.00404399277105527
0.999983659018912	-0.00404236490933344
0.999983672166927	-0.00404073835761607
0.999983685299080	-0.00403911311432248
0.999983698415397	-0.00403748917787458
0.999983711880503	-0.00403582137787546
0.999983725328933	-0.00403415495514966
0.999983738760714	-0.00403248990799188
0.999983752175874	-0.00403082623469963
0.999983765819621	-0.00402913350867890
0.999983779446189	-0.00402744220374258
0.999983793055608	-0.00402575231810190
0.999983806647907	-0.00402406384997107
0.999983819696125	-0.00402244230194563
0.999983832728579	-0.00402082206021973
0.999983845745294	-0.00401920312321552
0.999983858746296	-0.00401758548935769
0.999983871699147	-0.00401597319854050
0.999983884636412	-0.00401436220123507
0.999983897558118	-0.00401275249588540
0.999983910464289	-0.00401114408093800
0.999983923781814	-0.00400948372496364
0.999983937082812	-0.00400782474295988
0.999983950367310	-0.00400616713322200
0.999983963635335	-0.00400451089404806
0.999983976925397	-0.00400285121687092
0.999983990198945	-0.00400119291481457
0.999984003456006	-0.00399953598617072
0.999984016696608	-0.00399788042923391
0.999984029471130	-0.00399628249899552
0.999984042230345	-0.00399468584559380
0.999984054974275	-0.00399309046749897
0.999984067702945	-0.00399149636318372
0.999984080444805	-0.00398989996903033
0.999984093171386	-0.00398830485129795
0.999984105882712	-0.00398671100845634
0.999984118578808	-0.00398511843897772
0.999984131746584	-0.00398346603029747
0.999984144897990	-0.00398181499135291
0.999984158033054	-0.00398016532044164
0.999984171151802	-0.00397851701586408
0.999984184111759	-0.00397688799173329
0.999984197055806	-0.00397526030105995
0.999984209983969	-0.00397363394220747
0.999984222896274	-0.00397200891354194
0.999984235416350	-0.00397043261221237
0.999984247921529	-0.00396885756148476
0.999984260411834	-0.00396728375987144
0.999984272887289	-0.00396571120588706
0.999984285439102	-0.00396412839741088
0.999984297975893	-0.00396254685188284
0.999984310497688	-0.00396096656779201
0.999984323004511	-0.00395938754362981
0.999984336051053	-0.00395773970692926
0.999984349081315	-0.00395609324124565
0.999984362095326	-0.00395444814486866
0.999984375093110	-0.00395280441609082
0.999984387732238	-0.00395120538815959
0.999984400356035	-0.00394960765339455
0.999984412964528	-0.00394801121022766
0.999984425557741	-0.00394641605709339
0.999984437838463	-0.00394485986520309
0.999984450104665	-0.00394330490011754
0.999984462356371	-0.00394175116038662
0.999984474593603	-0.00394019864456250
0.999984486971479	-0.00393862766290788
0.999984499334558	-0.00393705793345485
0.999984511682864	-0.00393548945470687
0.999984524016420	-0.00393392222516979
0.999984536966830	-0.00393227593952774
0.999984549900991	-0.00393063103117821
0.999984562818931	-0.00392898749839358
0.999984575720676	-0.00392734533944911
0.999984588059212	-0.00392577422435238
0.999984600382948	-0.00392420436576730
0.999984612691908	-0.00392263576218713
0.999984624986117	-0.00392106841210754
0.999984637048010	-0.00391953007004461
0.999984649095715	-0.00391799293455685
0.999984661129253	-0.00391645700422531
0.999984673148648	-0.00391492227763326
0.999984685379545	-0.00391335992685414
0.999984697595808	-0.00391179882255130
0.999984709797460	-0.00391023896323366
0.999984721984524	-0.00390868034741253
0.999984734716605	-0.00390705136460764
0.999984747432778	-0.00390542373900715
0.999984760133068	-0.00390379746891563
0.999984772817502	-0.00390217255264048
0.999984784864593	-0.00390062865531589
0.999984796897393	-0.00389908597917769
0.999984808915924	-0.00389754452277759
0.999984820920209	-0.00389600428466958
0.999984832770274	-0.00389448323671073
0.999984844606468	-0.00389296337594202
0.999984856428812	-0.00389144470097411
0.999984868237327	-0.00388992721041979
0.999984880324739	-0.00388837326605940
0.999984892397674	-0.00388682056272087
0.999984904456154	-0.00388526909891814
0.999984916500202	-0.00388371887316754
0.999984928859672	-0.00388212740496447
0.999984941203958	-0.00388053724050946
0.999984953533083	-0.00387894837820111
0.999984965847073	-0.00387736081644067
0.999984977624174	-0.00387584186395058
0.999984989387441	-0.00387432410107304
0.999985001136898	-0.00387280752641110
0.999985012872564	-0.00387129213856999
0.999985024532261	-0.00386978597266499
0.999985036178357	-0.00386828097826525
0.999985047810873	-0.00386677715400451
0.999985059429831	-0.00386527449851864
0.999985071395842	-0.00386372634832614
0.999985083347484	-0.00386217943777324
0.999985095284779	-0.00386063376537167
0.999985107207751	-0.00385908932963550
0.999985119220097	-0.00385753269144334
0.999985131217915	-0.00385597730852631
0.999985143201230	-0.00385442317936666
0.999985155170064	-0.00385287030244908
0.999985166697080	-0.00385137415642868
0.999985178210676	-0.00384987917190642
0.999985189710872	-0.00384838534753030
0.999985201197689	-0.00384689268195040
0.999985212682484	-0.00384539969982636
0.999985224153915	-0.00384390787609073
0.999985235612002	-0.00384241720939589
0.999985247056766	-0.00384092769839630
0.999985258918404	-0.00383938332241328
0.999985270765742	-0.00383784018785088
0.999985282598804	-0.00383629829321289
0.999985294417611	-0.00383475763700549
0.999985306114332	-0.00383323228586645
0.999985317797104	-0.00383170814770463
0.999985329465948	-0.00383018522107377
0.999985341120886	-0.00382866350452989
0.999985352421609	-0.00382718745806849
0.999985363709270	-0.00382571254925820
0.999985374983887	-0.00382423877678431
0.999985386245482	-0.00382276613933409
0.999985397577525	-0.00382128371686570
0.999985408896391	-0.00381980244366586
0.999985420202102	-0.00381832231839863
0.999985431494679	-0.00381684333973014
0.999985443281996	-0.00381529895370243
0.999985455055013	-0.00381375581694205
0.999985466813754	-0.00381221392793381
0.999985478558242	-0.00381067328516499
0.999985489959199	-0.00380917711061988
0.999985501346735	-0.00380768211047472
0.999985512720870	-0.00380618828334734
0.999985524081627	-0.00380469562785771
0.999985535166058	-0.00380323871334499
0.999985546237762	-0.00380178291416814
0.999985557296760	-0.00380032822904689
0.999985568343070	-0.00379887465670296
0.999985579527968	-0.00379740228073473
0.999985590699869	-0.00379593104564112
0.999985601858792	-0.00379446095009667
0.999985613004757	-0.00379299199277792
0.999985624730691	-0.00379144598548150
0.999985636442295	-0.00378990123794540
0.999985648139593	-0.00378835774863052
0.999985659822607	-0.00378681551600023
0.999985670947646	-0.00378534635566145
0.999985682059744	-0.00378387833483640
0.999985693158921	-0.00378241145219985
0.999985704245196	-0.00378094570642866
0.999985715135214	-0.00377950535499184
0.999985726012793	-0.00377806610052535
0.999985736877953	-0.00377662794177652
0.999985747730711	-0.00377519087749456
0.999985758796751	-0.00377372500813095
0.999985769849908	-0.00377226027667453
0.999985780890201	-0.00377079668180083
0.999985791917652	-0.00376933422218747
0.999985803361551	-0.00376781593290132
0.999985814791630	-0.00376629886624037
0.999985826207910	-0.00376478302072843
0.999985837610415	-0.00376326839489168
0.999985848470521	-0.00376182525025477
0.999985859318140	-0.00376038321201710
0.999985870153291	-0.00375894227890682
0.999985880975994	-0.00375750244965405
0.999985891691021	-0.00375607640166426
0.999985902393854	-0.00375465143567652
0.999985913084513	-0.00375322755045990
0.999985923763017	-0.00375180474478529
0.999985934728597	-0.00375034312714094
0.999985945681369	-0.00374888264786296
0.999985956621352	-0.00374742330562199
0.999985967548567	-0.00374596509909071
0.999985978650253	-0.00374448302828821
0.999985989738769	-0.00374300212975205
0.999986000814138	-0.00374152240209197
0.999986011876378	-0.00374004384391989
0.999986022500321	-0.00373862331732479
0.999986033112165	-0.00373720386938095
0.999986043711929	-0.00373578549886027
0.999986054299630	-0.00373436820453651
0.999986064862458	-0.00373295370363036
0.999986075413290	-0.00373154027387054
0.999986085952144	-0.00373012791404081
0.999986096479038	-0.00372871662292679
0.999986107369108	-0.00372725608012929
0.999986118246388	-0.00372579668106067
0.999986129110899	-0.00372433842437799
0.999986139962660	-0.00372288130874047
0.999986150755874	-0.00372143148864129
0.999986161536485	-0.00371998279730814
0.999986172304513	-0.00371853523342335
0.999986183059977	-0.00371708879567127
0.999986193464979	-0.00371568895373691
0.999986203858231	-0.00371429016574171
0.999986214239752	-0.00371289243049589
0.999986224609560	-0.00371149574681141
0.999986235026960	-0.00371009212359036
0.999986245432548	-0.00370868956160521
0.999986255826341	-0.00370728805965287
0.999986266208357	-0.00370588761653209
0.999986277031076	-0.00370442716281734
0.999986287841007	-0.00370296785973413
0.999986298638170	-0.00370150970592321
0.999986309422585	-0.00370005270002746
0.999986319935504	-0.00369863182156133
0.999986330436319	-0.00369721203394076
0.999986340925048	-0.00369579333591005
0.999986351401709	-0.00369437572621542
0.999986361610780	-0.00369299380096818
0.999986371808401	-0.00369161290917148
0.999986381994589	-0.00369023304966649
0.999986392169361	-0.00368885422129611
0.999986402465589	-0.00368745840894528
0.999986412750136	-0.00368606365249344
0.999986423023020	-0.00368466995074292
0.999986433284257	-0.00368327730249785
0.999986444076399	-0.00368181203181755
0.999986454855669	-0.00368034792647732
0.999986465622087	-0.00367888498508752
0.999986476375674	-0.00367742320626074
0.999986486624184	-0.00367602954355434
0.999986496861048	-0.00367463693676868
0.999986507086285	-0.00367324538470418
0.999986517299912	-0.00367185488616310
0.999986527333037	-0.00367048844851134
0.999986537354967	-0.00366912302747501
0.999986547365718	-0.00366775862192000
0.999986557365308	-0.00366639523071392
0.999986567564018	-0.00366500416798761
0.999986577751127	-0.00366361416040977
0.999986587926651	-0.00366222520678033
0.999986598090609	-0.00366083730590106
0.999986608627176	-0.00365939796889284
0.999986619151324	-0.00365795976323733
0.999986629663069	-0.00365652268760116
0.999986640162433	-0.00365508674065308
0.999986650168082	-0.00365371779144668
0.999986660162496	-0.00365234986727495
0.999986670145690	-0.00365098296698705
0.999986680117681	-0.00364961708943389
0.999986690000335	-0.00364826294410501
0.999986699871993	-0.00364690980326785
0.999986709732674	-0.00364555766580515
0.999986719582393	-0.00364420653060131
0.999986729710446	-0.00364281669220024
0.999986739826919	-0.00364142791350242
0.999986749931827	-0.00364004019329636
0.999986760025189	-0.00363865353037238
0.999986770237738	-0.00363724995507146
0.999986780438475	-0.00363584746216981
0.999986790627419	-0.00363444605041585
0.999986800804588	-0.00363304571855994
0.999986810588827	-0.00363169894304723
0.999986820362190	-0.00363035316565477
0.999986830124694	-0.00362900838527340
0.999986839876355	-0.00362766460079560
0.999986849618652	-0.00362632160955691
0.999986859350134	-0.00362497961230995
0.999986869070818	-0.00362363860795161
0.999986878780720	-0.00362229859538043
0.999986888845690	-0.00362090905825245
0.999986898899083	-0.00361952058677253
0.999986908940918	-0.00361813317971530
0.999986918971212	-0.00361674683585722
0.999986928898691	-0.00361537417912963
0.999986938814873	-0.00361400256391651
0.999986948719776	-0.00361263198903292
0.999986958613416	-0.00361126245329574
0.999986968202998	-0.00360993451115168
0.999986977782006	-0.00360860754526410
0.999986987350457	-0.00360728155455682
0.999986996908366	-0.00360595653795529
0.999987006533774	-0.00360462167166449
0.999987016148498	-0.00360328779328659
0.999987025752555	-0.00360195490172532
0.999987035345959	-0.00360062299588601
0.999987045379972	-0.00359922939055985
0.999987055402341	-0.00359783686358000
0.999987065413083	-0.00359644541369537
0.999987075412217	-0.00359505503965677
0.999987085076185	-0.00359371075905756
0.999987094729318	-0.00359236748338960
0.999987104371633	-0.00359102521152643
0.999987114003145	-0.00358968394234331
0.999987123419803	-0.00358837210869784
0.999987132826143	-0.00358706123349703
0.999987142222180	-0.00358575131569091
0.999987151607928	-0.00358444235423101
0.999987161138369	-0.00358311272423167
0.999987170658210	-0.00358178408029238
0.999987180167467	-0.00358045642131666
0.999987189666155	-0.00357912974620966
0.999987199644971	-0.00357773548211018
0.999987209612132	-0.00357634230385596
0.999987219567655	-0.00357495021017903
0.999987229511560	-0.00357355919981341
0.999987238937491	-0.00357224014652295
0.999987248352990	-0.00357092206662474
0.999987257758072	-0.00356960495904173
0.999987267152752	-0.00356828882269844
0.999987276422682	-0.00356698968716657
0.999987285682493	-0.00356569149725177
0.999987294932198	-0.00356439425192200
0.999987304171814	-0.00356309795014670
0.999987313639243	-0.00356176919704925
0.999987323096087	-0.00356044143460895
0.999987332542360	-0.00355911466171835
0.999987341978079	-0.00355778887727165
0.999987351622448	-0.00355643326535915
0.999987361255798	-0.00355507868608830
0.999987370878147	-0.00355372513827965
0.999987380489511	-0.00355237262075552
0.999987389694696	-0.00355107677814846
0.999987398889812	-0.00354978188058560
0.999987408074875	-0.00354848792703353
0.999987417249899	-0.00354719491646032
0.999987426386971	-0.00354590678579192
0.999987435514094	-0.00354461959031738
0.999987444631282	-0.00354333332901863
0.999987453738551	-0.00354204800087910
0.999987463151797	-0.00354071899904487
0.999987472554454	-0.00353939099412616
0.999987481946536	-0.00353806398500167
0.999987491328061	-0.00353673797055182
0.999987500686996	-0.00353541465340755
0.999987510035431	-0.00353409232615365
0.999987519373383	-0.00353277098767983
0.999987528700866	-0.00353145063687747
0.999987537716265	-0.00353017399382890
0.999987546721891	-0.00352889827346530
0.999987555717760	-0.00352762347478674
0.999987564703885	-0.00352634959679475
0.999987573732130	-0.00352506928415050
0.999987582750547	-0.00352378990084415
0.999987591759149	-0.00352251144586424
0.999987600757952	-0.00352123391820074
0.999987610147857	-0.00351990037279434
0.999987619527100	-0.00351856783706134
0.999987628895696	-0.00351723630985550
0.999987638253663	-0.00351590579003231
0.999987647354091	-0.00351461140402102
0.999987656444473	-0.00351331797070755
0.999987665524825	-0.00351202548904048
0.999987674595161	-0.00351073395796996
0.999987683444794	-0.00350947339469368
0.999987692284901	-0.00350821373631643
0.999987701115493	-0.00350695498186419
0.999987709936585	-0.00350569713036435
0.999987718878171	-0.00350442163602033
0.999987727810003	-0.00350314706946562
0.999987736732095	-0.00350187342968830
0.999987745644460	-0.00350060071567791
0.999987755046683	-0.00349925754676295
0.999987764438088	-0.00349791540817898
0.999987773818694	-0.00349657429874093
0.999987783188516	-0.00349523421726557
0.999987792059032	-0.00349396507343888
0.999987800919890	-0.00349269685093628
0.999987809771104	-0.00349142954875492
0.999987818612689	-0.00349016316589338
0.999987827323667	-0.00348891504035475
0.999987836025305	-0.00348766780717643
0.999987844717615	-0.00348642146540175
0.999987853400611	-0.00348517601407544
0.999987862289207	-0.00348390061130417
0.999987871168049	-0.00348262614164930
0.999987880037153	-0.00348135260408718
0.999987888896532	-0.00348007999759566
0.999987897976008	-0.00347877529211280
0.999987907045278	-0.00347747156453727
0.999987916104358	-0.00347616881377005
0.999987925153261	-0.00347486703871376
0.999987933810940	-0.00347362108853809
0.999987942459311	-0.00347237603152850
0.999987951098388	-0.00347113186672495
0.999987959728183	-0.00346988859316877
0.999987968316975	-0.00346865078437503
0.999987976896580	-0.00346741385837956
0.999987985467011	-0.00346617781423830
0.999987994028282	-0.00346494265100852
0.999988002875063	-0.00346366583345283
0.999988011712070	-0.00346238995654359
0.999988020539316	-0.00346111501924172
0.999988029356817	-0.00345984102050967
0.999988038159005	-0.00345856876602700
0.999988046951489	-0.00345729744685733
0.999988055734281	-0.00345602706196964
0.999988064507398	-0.00345475761033443
0.999988072985346	-0.00345353042561034
0.999988081454264	-0.00345230411239727
0.999988089914165	-0.00345107866976716
0.999988098365062	-0.00344985409679329
0.999988106856625	-0.00344862319312991
0.999988115339104	-0.00344739316751260
0.999988123812510	-0.00344616401900220
0.999988132276859	-0.00344493574666089
0.999988141113634	-0.00344365296352321
0.999988149940543	-0.00344237113535287
0.999988158757600	-0.00344109026108389
0.999988167564821	-0.00343981033965189
0.999988176119652	-0.00343856664090656
0.999988184665209	-0.00343732384116966
0.999988193201505	-0.00343608193946677
0.999988201728553	-0.00343484093482491
0.999988210052437	-0.00343362906554270
0.999988218367516	-0.00343241805108429
0.999988226673801	-0.00343120789054555
0.999988234971305	-0.00342999858302363
0.999988243389151	-0.00342877130051104
0.999988251797966	-0.00342754489593814
0.999988260197763	-0.00342631936836321
0.999988268588555	-0.00342509471684589
0.999988277422178	-0.00342380495980140
0.999988286245829	-0.00342251617372427
0.999988295059520	-0.00342122835751847
0.999988303863268	-0.00341994151008961
0.999988312200400	-0.00341872242144317
0.999988320528622	-0.00341750420160117
0.999988328847945	-0.00341628684963521
0.999988337158383	-0.00341507036461819
0.999988345356582	-0.00341386988442368
0.999988353546139	-0.00341267024791867
0.999988361727068	-0.00341147145421407
0.999988369899379	-0.00341027350242204
0.999988378277721	-0.00340904491238355
0.999988386647012	-0.00340781720724322
0.999988395007266	-0.00340659038604537
0.999988403358495	-0.00340536444783571
0.999988411878876	-0.00340411322358928
0.999988420389871	-0.00340286291846267
0.999988428891492	-0.00340161353144352
0.999988437383754	-0.00340036506152094
0.999988445522965	-0.00339916806426695
0.999988453653585	-0.00339797190944115
0.999988461775625	-0.00339677659615452
0.999988469889099	-0.00339558212351932
0.999988477979274	-0.00339439066237403
0.999988486060938	-0.00339320003705913
0.999988494134101	-0.00339201024669543
0.999988502198777	-0.00339082129040496
0.999988510551217	-0.00338958947003189
0.999988518894559	-0.00338835854431698
0.999988527228817	-0.00338712851228594
0.999988535554003	-0.00338589937296586
0.999988543814146	-0.00338467939538591
0.999988552065366	-0.00338346029662250
0.999988560307675	-0.00338224207572639
0.999988568541085	-0.00338102473174971
0.999988576515953	-0.00337984519631505
0.999988584482479	-0.00337866648359116
0.999988592440674	-0.00337748859271763
0.999988600390550	-0.00337631152283520
0.999988608398684	-0.00337512541204729
0.999988616398384	-0.00337394013432749
0.999988624389659	-0.00337275568879846
0.999988632372523	-0.00337157207458409
0.999988640734044	-0.00337033187132992
0.999988649086343	-0.00336909258012571
0.999988657429434	-0.00336785419996576
0.999988665763330	-0.00336661672984584
0.999988673793218	-0.00336542397025157
0.999988681814575	-0.00336423205551468
0.999988689827415	-0.00336304098473785
0.999988697831749	-0.00336185075702503
0.999988705668762	-0.00336068500096286
0.999988713497628	-0.00335952005308694
0.999988721318356	-0.00335835591255714
0.999988729130958	-0.00335719257853447
0.999988737083055	-0.00335600805888333
0.999988745026740	-0.00335482437479708
0.999988752962023	-0.00335364152539194
0.999988760888918	-0.00335245950978536
0.999988769148571	-0.00335122743144893
0.999988777399122	-0.00334999625838358
0.999988785640585	-0.00334876598959195
0.999988793872973	-0.00334753662407816
0.999988801701424	-0.00334636716073630
0.999988809521674	-0.00334519851420497
0.999988817333735	-0.00334403068362873
0.999988825137619	-0.00334286366815333
0.999988832866300	-0.00334170749690862
0.999988840586967	-0.00334055212513108
0.999988848299629	-0.00333939755199177
0.999988856004299	-0.00333824377666293
0.999988863933458	-0.00333705596753847
0.999988871854157	-0.00333586900339304
0.999988879766408	-0.00333468288332531
0.999988887670224	-0.00333349760643525
0.999988895646238	-0.00333230107511620
0.999988903613668	-0.00333110540244939
0.999988911572526	-0.00332991058751091
0.999988919522824	-0.00332871662937812
0.999988927174711	-0.00332756708150401
0.999988934818674	-0.00332641832732287
0.999988942454724	-0.00332527036601300
0.999988950082872	-0.00332412319675383
0.999988957721023	-0.00332297412650728
0.999988965351256	-0.00332182585038990
0.999988972973584	-0.00332067836757875
0.999988980588016	-0.00331953167725202
0.999988988511733	-0.00331833798976914
0.999988996426906	-0.00331714516045668
0.999989004333548	-0.00331595318838953
0.999989012231671	-0.00331476207264393
0.999989019970892	-0.00331359450557243
0.999989027701939	-0.00331242776071254
0.999989035424824	-0.00331126183719605
0.999989043139558	-0.00331009673415599
0.999989050646931	-0.00330896255360046
0.999989058146590	-0.00330782915000764
0.999989065638547	-0.00330669652257942
0.999989073122812	-0.00330556467051879
0.999989080698116	-0.00330441865581434
0.999989088265545	-0.00330327343545539
0.999989095825109	-0.00330212900861634
0.999989103376821	-0.00330098537447276
0.999989111336558	-0.00329977951976179
0.999989119287576	-0.00329857454572045
0.999989127229889	-0.00329737045138434
0.999989135163509	-0.00329616723579045
0.999989142693977	-0.00329502475588330
0.999989150216619	-0.00329388306767986
0.999989157731445	-0.00329274217035749
0.999989165238466	-0.00329160206309469
0.999989172628662	-0.00329047931244527
0.999989180011300	-0.00328935732745679
0.999989187386390	-0.00328823610734630
0.999989194753941	-0.00328711565133193
0.999989202297069	-0.00328596809800433
0.999989209832300	-0.00328482134562504
0.999989217359646	-0.00328367539335581
0.999989224879118	-0.00328253024035958
0.999989232579578	-0.00328135711021270
0.999989240271786	-0.00328018481827767
0.999989247955755	-0.00327901336365645
0.999989255631495	-0.00327784274545229
0.999989262980967	-0.00327672149400015
0.999989270322901	-0.00327560100937029
0.999989277657308	-0.00327448129077635
0.999989284984196	-0.00327336233743304
0.999989292287269	-0.00327224664042628
0.999989299582878	-0.00327113170370343
0.999989306871034	-0.00327001752648764
0.999989314151745	-0.00326890410800309
0.999989321693566	-0.00326775035885168
0.999989329227405	-0.00326659742382831
0.999989336753274	-0.00326544530207158
0.999989344271185	-0.00326429399272129
0.999989351723844	-0.00326315227499905
0.999989359168688	-0.00326201135564224
0.999989366605728	-0.00326087123381375
0.999989374034973	-0.00325973190867765
0.999989381233624	-0.00325862756658657
0.999989388424963	-0.00325752397249901
0.999989395608999	-0.00325642112565528
0.999989402785743	-0.00325531902529671
0.999989410019949	-0.00325420772289643
0.999989417246749	-0.00325309717898311
0.999989424466155	-0.00325198739278049
0.999989431678176	-0.00325087836351337
0.999989439243197	-0.00324971464487944
0.999989446800099	-0.00324855175909251
0.999989454348891	-0.00324738970525886
0.999989461889588	-0.00324622848248600
0.999989469132937	-0.00324511265807518
0.999989476368821	-0.00324399760047617
0.999989483597250	-0.00324288330889883
0.999989490818234	-0.00324176978255407
0.999989497896716	-0.00324067785954930
0.999989504968050	-0.00323958667187241
0.999989512032244	-0.00323849621878090
0.999989519089307	-0.00323740649953324
0.999989526286293	-0.00323629479622628
0.999989533475869	-0.00323518385615191
0.999989540658044	-0.00323407367852441
0.999989547832829	-0.00323296426255915
0.999989555263021	-0.00323181495243961
0.999989562685292	-0.00323066645917447
0.999989570099655	-0.00322951878189321
0.999989577506120	-0.00322837191972653
0.999989584564941	-0.00322727850949618
0.999989591616594	-0.00322618583965682
0.999989598661087	-0.00322509390945666
0.999989605698432	-0.00322400271814497
0.999989612684898	-0.00322291905045144
0.999989619664322	-0.00322183611100102
0.999989626636715	-0.00322075389905988
0.999989633602085	-0.00321967241389518
0.999989640791508	-0.00321855575975444
0.999989647973455	-0.00321743987989822
0.999989655147935	-0.00321632477352148
0.999989662314960	-0.00321521043982030
0.999989669489889	-0.00321409449011711
0.999989676657351	-0.00321297931479484
0.999989683817357	-0.00321186491304773
0.999989690969916	-0.00321075128407115
0.999989697878755	-0.00320967523455439
0.999989704780651	-0.00320859990604191
0.999989711675614	-0.00320752529780932
0.999989718563653	-0.00320645140913316
0.999989725487060	-0.00320537164379466
0.999989732403475	-0.00320429260542101
0.999989739312910	-0.00320321429327831
0.999989746215372	-0.00320213670663365
0.999989753432643	-0.00320100958519243
0.999989760642298	-0.00319988325693580
0.999989767844345	-0.00319875772102677
0.999989775038797	-0.00319763297662955
0.999989782001457	-0.00319654409253997
0.999989788957008	-0.00319545594978179
0.999989795905459	-0.00319436854759818
0.999989802846820	-0.00319328188523339
0.999989809632816	-0.00319221918747561
0.999989816412040	-0.00319115719678935
0.999989823184502	-0.00319009591246916
0.999989829950210	-0.00318903533381054
0.999989836831866	-0.00318795621740163
0.999989843706540	-0.00318687783104827
0.999989850574240	-0.00318580017400988
0.999989857434978	-0.00318472324554685
0.999989864596393	-0.00318359873106383
0.999989871750227	-0.00318247501041661
0.999989878896489	-0.00318135208276492
0.999989886035190	-0.00318022994726963
0.999989892816317	-0.00317916365220071
0.999989899590627	-0.00317809807191822
0.999989906358128	-0.00317703320570368
0.999989913118830	-0.00317596905283956
0.999989919813152	-0.00317491499686936
0.999989926500813	-0.00317386164031037
0.999989933181820	-0.00317280898246671
0.999989939856183	-0.00317175702264339
0.999989946731133	-0.00317067308290813
0.999989953599038	-0.00316958988377952
0.999989960459909	-0.00316850742449879
0.999989967313753	-0.00316742570430820
0.999989974213407	-0.00316633638078346
0.999989981105947	-0.00316524780626186
0.999989987991381	-0.00316415997997117
0.999989994869719	-0.00316307290114021
0.999990001498100	-0.00316202497307143
0.999990008119895	-0.00316097773912422
0.999990014735115	-0.00315993119860916
0.999990021343767	-0.00315888535083776
0.999990027973419	-0.00315783583170230
0.999990034596466	-0.00315678700972010
0.999990041212917	-0.00315573888419676
0.999990047822781	-0.00315469145443879
0.999990054721417	-0.00315359789358608
0.999990061612882	-0.00315250509061987
0.999990068497187	-0.00315141304475259
0.999990075374341	-0.00315032175519772
0.999990082063694	-0.00314925990369134
0.999990088746286	-0.00314819876775473
0.999990095422126	-0.00314713834666485
0.999990102091224	-0.00314607863969958
0.999990108602777	-0.00314504362179819
0.999990115107907	-0.00314400928468025
0.999990121606621	-0.00314297562767433
0.999990128098929	-0.00314194265010985
0.999990134695004	-0.00314089281441870
0.999990141284471	-0.00313984368006178
0.999990147867337	-0.00313879524633656
0.999990154443613	-0.00313774751254142
0.999990161327396	-0.00313665041165478
0.999990168203962	-0.00313555407768633
0.999990175073321	-0.00313445850983220
0.999990181935484	-0.00313336370728964
0.999990188445466	-0.00313232473849756
0.999990194948976	-0.00313128645847822
0.999990201446022	-0.00313024886654694
0.999990207936612	-0.00312921196201994
0.999990214357097	-0.00312818591911487
0.999990220771268	-0.00312716054884476
0.999990227179136	-0.00312613585054840
0.999990233580707	-0.00312511182356544
0.999990240169739	-0.00312405745901255
0.999990246752104	-0.00312300380566547
0.999990253327813	-0.00312195086280484
0.999990259896873	-0.00312089862971229
0.999990266524844	-0.00311983660075672
0.999990273146052	-0.00311877529435641
0.999990279760505	-0.00311771470977421
0.999990286368215	-0.00311665484627401
0.999990292729440	-0.00311563417768651
0.999990299084418	-0.00311461417738810
0.999990305433158	-0.00311359484472265
0.999990311775668	-0.00311257617903488
0.999990318135241	-0.00311155443792208
0.999990324488555	-0.00311053336738063
0.999990330835617	-0.00310951296675063
0.999990337176436	-0.00310849323537301
0.999990343792613	-0.00310742886392660
0.999990350401998	-0.00310636522112122
0.999990357004600	-0.00310530230620893
0.999990363600427	-0.00310424011844281
0.999990370020211	-0.00310320593144393
0.999990376433581	-0.00310217243329399
0.999990382840547	-0.00310113962330498
0.999990389241117	-0.00310010750078982
0.999990395487748	-0.00309909987018810
0.999990401728291	-0.00309809289438935
0.999990407962754	-0.00309708657275549
0.999990414191144	-0.00309608090464929
0.999990420518159	-0.00309505897762661
0.999990426838911	-0.00309403772499216
0.999990433153410	-0.00309301714607860
0.999990439461663	-0.00309199724021948
0.999990446066230	-0.00309092906627749
0.999990452663955	-0.00308986163010501
0.999990459254849	-0.00308879493093796
0.999990465838920	-0.00308772896801332
0.999990472086895	-0.00308671707862476
0.999990478328731	-0.00308570585223153
0.999990484564436	-0.00308469528818225
0.999990490794016	-0.00308368538582641
0.999990496959421	-0.00308268556147129
0.999990503118832	-0.00308168638524665
0.999990509272257	-0.00308068785652248
0.999990515419703	-0.00307968997466958
0.999990521751389	-0.00307866184795392
0.999990528076737	-0.00307763440746434
0.999990534395755	-0.00307660765251402
0.999990540708452	-0.00307558158241708
0.999990547063231	-0.00307454832628451
0.999990553411609	-0.00307351576416676
0.999990559753595	-0.00307248389536484
0.999990566089195	-0.00307145271918070
0.999990572193577	-0.00307045884843559
0.999990578292035	-0.00306946562067627
0.999990584384578	-0.00306847303527898
0.999990590471213	-0.00306748109162075
0.999990596579173	-0.00306648535008222
0.999990602681188	-0.00306549025478737
0.999990608777265	-0.00306449580510730
0.999990614867413	-0.00306350200041390
0.999990621229308	-0.00306246350685097
0.999990627584736	-0.00306142571711870
0.999990633933707	-0.00306038863050182
0.999990640276229	-0.00305935224628600
0.999990646433530	-0.00305834579151888
0.999990652584758	-0.00305733999872757
0.999990658729920	-0.00305633486725921
0.999990664869024	-0.00305533039646175
0.999990670865901	-0.00305434887766168
0.999990676857001	-0.00305336798927513
0.999990682842332	-0.00305238773069494
0.999990688821901	-0.00305140810131474
0.999990694904155	-0.00305041132646097
0.999990700980450	-0.00304941520260266
0.999990707050796	-0.00304841972910228
0.999990713115200	-0.00304742490532314
0.999990719438718	-0.00304638722976155
0.999990725755779	-0.00304535026062857
0.999990732066392	-0.00304431399720306
0.999990738370566	-0.00304327843876487
0.999990744361791	-0.00304229396059095
0.999990750347203	-0.00304131011914804
0.999990756326812	-0.00304032691381862
0.999990762300624	-0.00303934434398597
0.999990768221400	-0.00303837018395173
0.999990774136485	-0.00303739664818039
0.999990780045888	-0.00303642373607208
0.999990785949614	-0.00303545144702770
0.999990792040157	-0.00303444806456200
0.999990798124663	-0.00303344534521640
0.999990804203140	-0.00303244328833375
0.999990810275597	-0.00303144189325776
0.999990816362620	-0.00303043776383529
0.999990822443598	-0.00302943429939853
0.999990828518538	-0.00302843149928713
0.999990834587448	-0.00302742936284161
0.999990840447382	-0.00302646141892851
0.999990846301698	-0.00302549409376305
0.999990852150404	-0.00302452738675213
0.999990857993505	-0.00302356129730342
0.999990863869690	-0.00302258942649906
0.999990869740211	-0.00302161818026993
0.999990875605076	-0.00302064755801413
0.999990881464291	-0.00301967755913058
0.999990887600971	-0.00301866129164446
0.999990893731457	-0.00301764570796826
0.999990899855759	-0.00301663080741204
0.999990905973885	-0.00301561658928682
0.999990911873173	-0.00301463832540260
0.999990917766722	-0.00301366069600301
0.999990923654541	-0.00301268370047098
0.999990929536636	-0.00301170733819025
0.999990935296759	-0.00301075091499827
0.999990941051397	-0.00300979509906758
0.999990946800557	-0.00300883988982001
0.999990952544246	-0.00300788528667814
0.999990958401557	-0.00300691148731153
0.999990964253182	-0.00300593831826798
0.999990970099128	-0.00300496577893571
0.999990975939403	-0.00300399386870371
0.999990981985200	-0.00300298742510577
0.999990988024923	-0.00300198165566391
0.999990994058581	-0.00300097655970096
0.999991000086182	-0.00299997213654073
0.999991005830783	-0.00299901455845706
0.999991011569886	-0.00299805759148237
0.999991017303498	-0.00299710123503185
0.999991023031626	-0.00299614548852145
0.999991028725229	-0.00299519520022782
0.999991034413417	-0.00299424551454406
0.999991040096197	-0.00299329643089715
0.999991045773576	-0.00299234794871480
0.999991051648583	-0.00299136613346842
0.999991057517809	-0.00299038496228911
0.999991063381264	-0.00298940443454332
0.999991069238953	-0.00298842454959834
0.999991075063242	-0.00298744993327796
0.999991080881835	-0.00298647595244883
0.999991086694740	-0.00298550260648960
0.999991092501964	-0.00298452989477974
0.999991098125398	-0.00298358766559042
0.999991103743510	-0.00298264603113983
0.999991109356304	-0.00298170499086504
0.999991114963788	-0.00298076454420386
0.999991120620018	-0.00297981562152305
0.999991126270849	-0.00297886730282131
0.999991131916287	-0.00297791958752219
0.999991137556340	-0.00297697247504997
0.999991143486802	-0.00297597627005767
0.999991149411314	-0.00297498073157043
0.999991155329883	-0.00297398585891961
0.999991161242517	-0.00297299165143743
0.999991166893259	-0.00297204117017950
0.999991172538584	-0.00297109129646980
0.999991178178499	-0.00297014202972600
0.999991183813010	-0.00296919336936654
0.999991189351774	-0.00296826053415660
0.999991194885320	-0.00296732828489744
0.999991200413654	-0.00296639662103713
0.999991205936784	-0.00296546554202447
0.999991211591840	-0.00296451191997652
0.999991217241444	-0.00296355891104963
0.999991222885602	-0.00296260651465268
0.999991228524320	-0.00296165473019535
0.999991234292802	-0.00296068072581128
0.999991240055596	-0.00295970736185591
0.999991245812708	-0.00295873463769781
0.999991251564147	-0.00295776255270637
0.999991257071105	-0.00295683148939663
0.999991262572864	-0.00295590101206937
0.999991268069432	-0.00295497112017157
0.999991273560815	-0.00295404181315091
0.999991279042704	-0.00295311382125084
0.999991284519428	-0.00295218641220712
0.999991289990995	-0.00295125958547080
0.999991295457411	-0.00295033334049363
0.999991301139579	-0.00294937022961190
0.999991306816184	-0.00294840774731799
0.999991312487235	-0.00294744589299673
0.999991318152738	-0.00294648466603373
0.999991323722371	-0.00294553939904393
0.999991329286646	-0.00294459473835992
0.999991334845569	-0.00294365068339857
0.999991340399149	-0.00294270723357748
0.999991345799684	-0.00294178949301957
0.999991351195168	-0.00294087232470877
0.999991356585608	-0.00293995572811002
0.999991361971011	-0.00293903970268894
0.999991367427792	-0.00293811124483794
0.999991372879404	-0.00293718337340591
0.999991378325853	-0.00293625608783745
0.999991383767147	-0.00293532938757785
0.999991389501751	-0.00293435241727534
0.999991395230631	-0.00293337609708399
0.999991400953796	-0.00293240042635510
0.999991406671253	-0.00293142540444084
0.999991412080472	-0.00293050264900256
0.999991417484585	-0.00292958047430725
0.999991422883599	-0.00292865887980685
0.999991428277520	-0.00292773786495397
0.999991433605488	-0.00292682782694557
0.999991438928491	-0.00292591835449650
0.999991444246534	-0.00292500944707973
0.999991449559623	-0.00292410110416886
0.999991455027864	-0.00292316594111829
0.999991460490862	-0.00292223137602437
0.999991465948622	-0.00292129740831380
0.999991471401152	-0.00292036403741397
0.999991476901011	-0.00291942226241429
0.999991482395551	-0.00291848109463115
0.999991487884779	-0.00291754053347747
0.999991493368704	-0.00291660057836695
0.999991498651325	-0.00291569484034082
0.999991503929028	-0.00291478966468153
0.999991509201817	-0.00291388505086549
0.999991514469699	-0.00291298099836976
0.999991519758695	-0.00291207304007472
0.999991525042747	-0.00291116564760858
0.999991530321863	-0.00291025882044256
0.999991535596047	-0.00290935255804858
0.999991541113424	-0.00290840420568306
0.999991546625408	-0.00290745647137363
0.999991552132006	-0.00290650935451630
0.999991557633225	-0.00290556285450786
0.999991562954442	-0.00290464703089788
0.999991568270630	-0.00290373178443015
0.999991573581795	-0.00290281711455927
0.999991578887943	-0.00290190302074054
0.999991584079183	-0.00290100844357671
0.999991589265623	-0.00290011441778550
0.999991594447271	-0.00289922094285732
0.999991599624132	-0.00289832801828320
0.999991604901500	-0.00289741747464095
0.999991610173896	-0.00289650750293009
0.999991615441327	-0.00289559810261193
0.999991620703799	-0.00289468927314846
0.999991626154559	-0.00289374762541051
0.999991631600002	-0.00289280659010768
0.999991637040135	-0.00289186616664270
0.999991642474965	-0.00289092635441906
0.999991647653311	-0.00289003061015139
0.999991652826845	-0.00288913542079412
0.999991657995574	-0.00288824078583179
0.999991663159504	-0.00288734670474954
0.999991668293995	-0.00288645744603333
0.999991673423744	-0.00288556873490014
0.999991678548758	-0.00288468057084434
0.999991683669041	-0.00288379295336094
0.999991688972831	-0.00288287323611397
0.999991694271550	-0.00288195410531901
0.999991699565202	-0.00288103556041534
0.999991704853796	-0.00288011760084293
0.999991710098767	-0.00287920692388213
0.999991715338765	-0.00287829682263637
0.999991720573797	-0.00287738729655989
0.999991725803868	-0.00287647834510762
0.999991730873976	-0.00287559691985455
0.999991735939426	-0.00287471603461324
0.999991741000222	-0.00287383568888759
0.999991746056371	-0.00287295588218208
0.999991751164776	-0.00287206670897515
0.999991756268439	-0.00287117808598749
0.999991761367368	-0.00287029001270855
0.999991766461567	-0.00286940248862843
0.999991771832543	-0.00286846644647058
0.999991777198265	-0.00286753101481056
0.999991782558740	-0.00286659619305131
0.999991787913975	-0.00286566198059653
0.999991793001772	-0.00286477414002263
0.999991798084842	-0.00286388684941609
0.999991803163192	-0.00286300010826607
0.999991808236827	-0.00286211391606234
0.999991813236388	-0.00286124039344627
0.999991818231374	-0.00286036740386469
0.999991823221789	-0.00285949494682986
0.999991828207641	-0.00285862302185461
0.999991833328539	-0.00285772720300761
0.999991838444625	-0.00285683194543325
0.999991843555904	-0.00285593724860422
0.999991848662384	-0.00285504311199384
0.999991853840541	-0.00285413613887888
0.999991859013765	-0.00285322974181988
0.999991864182062	-0.00285232392026820
0.999991869345440	-0.00285141867367591
0.999991874306866	-0.00285054856244266
0.999991879263753	-0.00284967898207250
0.999991884216105	-0.00284880993207974
0.999991889163928	-0.00284794141197931
0.999991894122075	-0.00284707081392390
0.999991899075677	-0.00284620074797438
0.999991904024740	-0.00284533121364308
0.999991908969269	-0.00284446221044291
0.999991914133424	-0.00284355432430248
0.999991919292636	-0.00284264701752470
0.999991924446912	-0.00284174028955517
0.999991929596259	-0.00284083413984022
0.999991934599657	-0.00283995339614670
0.999991939598404	-0.00283907319839339
0.999991944592505	-0.00283819354607283
0.999991949581967	-0.00283731443867820
0.999991954456225	-0.00283645536617190
0.999991959326058	-0.00283559681371811
0.999991964191470	-0.00283473878084475
0.999991969052468	-0.00283388126708031
0.999991974003040	-0.00283300768500986
0.999991978949036	-0.00283213464135600
0.999991983890461	-0.00283126213562112
0.999991988827322	-0.00283039016730822
0.999991993951815	-0.00282948477427811
0.999991999071393	-0.00282857996029739
0.999992004186062	-0.00282767572481074
0.999992009295828	-0.00282677206726355
0.999992014160608	-0.00282591146691837
0.999992019020946	-0.00282505139042273
0.999992023876848	-0.00282419183729848
0.999992028728319	-0.00282333280706805
0.999992033549697	-0.00282247884652988
0.999992038366701	-0.00282162540241846
0.999992043179337	-0.00282077247426547
0.999992047987612	-0.00281992006160318
0.999992052967451	-0.00281903696208544
0.999992057942614	-0.00281815441550141
0.999992062913107	-0.00281727242133193
0.999992067878935	-0.00281639097905851
0.999992072805931	-0.00281551615665689
0.999992077728339	-0.00281464187755379
0.999992082646163	-0.00281376814124326
0.999992087559409	-0.00281289494721997
0.999992092323141	-0.00281204806633822
0.999992097082573	-0.00281120169524137
0.999992101837708	-0.00281035583346927
0.999992106588554	-0.00280951048056231
0.999992111390671	-0.00280865574591263
0.999992116188407	-0.00280780153117087
0.999992120981768	-0.00280694783586281
0.999992125770758	-0.00280609465951481
0.999992130824408	-0.00280519405175774
0.999992135873194	-0.00280429402190543
0.999992140917123	-0.00280339456940180
0.999992145956201	-0.00280249569369151
0.999992150732775	-0.00280164337743878
0.999992155504992	-0.00280079157945013
0.999992160272859	-0.00279994029925300
0.999992165036381	-0.00279908953637542
0.999992169732971	-0.00279825047403425
0.999992174425341	-0.00279741191457741
0.999992179113493	-0.00279657385755293
0.999992183797434	-0.00279573630250941
0.999992188613322	-0.00279487489171757
0.999992193424760	-0.00279401401158680
0.999992198231755	-0.00279315366162688
0.999992203034311	-0.00279229384134822
0.999992207891727	-0.00279142392993160
0.999992212744604	-0.00279055456036647
0.999992217592950	-0.00278968573214674
0.999992222436769	-0.00278881744476693
0.999992227096370	-0.00278798192465728
0.999992231751784	-0.00278714690503169
0.999992236403017	-0.00278631238544062
0.999992241050074	-0.00278547836543504
0.999992245714138	-0.00278464104211512
0.999992250373997	-0.00278380422204393
0.999992255029657	-0.00278296790476790
0.999992259681122	-0.00278213208983404
0.999992264549808	-0.00278125697397329
0.999992269413901	-0.00278038240846817
0.999992274273408	-0.00277950839279968
0.999992279128334	-0.00277863492644947
0.999992283820702	-0.00277779044535276
0.999992288508795	-0.00277694647740454
0.999992293192616	-0.00277610302213723
0.999992297872171	-0.00277526007908381
0.999992302453860	-0.00277443451673224
0.999992307031463	-0.00277360944539431
0.999992311604983	-0.00277278486463210
0.999992316174426	-0.00277196077400820
0.999992320839382	-0.00277111920509164
0.999992325500090	-0.00277027814701771
0.999992330156557	-0.00276943759932141
0.999992334808787	-0.00276859756153832
0.999992339603963	-0.00276773144564934
0.999992344394641	-0.00276686587149051
0.999992349180826	-0.00276600083855374
0.999992353962524	-0.00276513634633158
0.999992358529004	-0.00276431051149575
0.999992363091394	-0.00276348516979607
0.999992367649699	-0.00276266032079097
0.999992372203925	-0.00276183596403941
0.999992376744058	-0.00276101391299470
0.999992381280140	-0.00276019235116202
0.999992385812174	-0.00275937127810481
0.999992390340165	-0.00275855069338700
0.999992395045873	-0.00275769764336388
0.999992399747216	-0.00275684512076543
0.999992404444202	-0.00275599312510266
0.999992409136835	-0.00275514165588720
0.999992413751395	-0.00275430409611597
0.999992418361749	-0.00275346704542046
0.999992422967901	-0.00275263050333669
0.999992427569857	-0.00275179446940123
0.999992432045484	-0.00275098114178343
0.999992436517144	-0.00275016829479844
0.999992440984842	-0.00274935592802035
0.999992445448583	-0.00274854404102374
0.999992449975986	-0.00274772032993859
0.999992454499319	-0.00274689711241769
0.999992459018589	-0.00274607438801758
0.999992463533800	-0.00274525215629531
0.999992468274486	-0.00274438859996861
0.999992473010699	-0.00274352558675369
0.999992477742447	-0.00274266311613838
0.999992482469734	-0.00274180118761110
0.999992486948289	-0.00274098436064736
0.999992491422842	-0.00274016802022697
0.999992495893399	-0.00273935216591534
0.999992500359965	-0.00273853679727842
0.999992504782134	-0.00273772929418176
0.999992509200392	-0.00273692226715258
0.999992513614744	-0.00273611571577000
0.999992518025196	-0.00273530963961364
0.999992522579984	-0.00273447693421566
0.999992527130616	-0.00273364473565760
0.999992531677094	-0.00273281304347687
0.999992536219424	-0.00273198185721144
0.999992540759260	-0.00273115087455692
0.999992545294956	-0.00273032039726232
0.999992549826516	-0.00272949042486676
0.999992554353945	-0.00272866095690997
0.999992558730499	-0.00272785889086698
0.999992563103196	-0.00272705729620254
0.999992567472040	-0.00272625617250122
0.999992571837035	-0.00272545551934808
0.999992576238806	-0.00272464788210118
0.999992580636667	-0.00272384072336501
0.999992585030621	-0.00272303404271443
0.999992589420672	-0.00272222783972481
0.999992594043149	-0.00272137869523619
0.999992598661302	-0.00272053008032571
0.999992603275137	-0.00271968199449811
0.999992607884659	-0.00271883443725876
0.999992612279402	-0.00271802612558867
0.999992616670227	-0.00271721829439562
0.999992621057139	-0.00271641094325132
0.999992625440141	-0.00271560407172800
0.999992629755226	-0.00271480946913036
0.999992634066524	-0.00271401533140457
0.999992638374040	-0.00271322165814281
0.999992642677779	-0.00271242844893771
0.999992647097779	-0.00271161357051351
0.999992651513797	-0.00271079918155662
0.999992655925838	-0.00270998528162617
0.999992660333907	-0.00270917187028183
0.999992664803256	-0.00270834690144551
0.999992669268525	-0.00270752243487441
0.999992673729718	-0.00270669847011000
0.999992678186839	-0.00270587500669428
0.999992682470206	-0.00270508340874758
0.999992686749814	-0.00270429227382261
0.999992691025670	-0.00270350160151324
0.999992695297776	-0.00270271139141383
0.999992699582812	-0.00270191855769667
0.999992703864078	-0.00270112618899133
0.999992708141579	-0.00270033428488884
0.999992712415319	-0.00269954284498068
0.999992716888003	-0.00269871431479730
0.999992721356571	-0.00269788629303085
0.999992725821028	-0.00269705877921351
0.999992730281378	-0.00269623177287802
0.999992734595252	-0.00269543168372012
0.999992738905288	-0.00269463206926037
0.999992743211489	-0.00269383292907642
0.999992747513861	-0.00269303426274646
0.999992751725578	-0.00269225219565156
0.999992755933626	-0.00269147058265184
0.999992760138011	-0.00269068942335192
0.999992764338738	-0.00268990871735690
0.999992768629360	-0.00268911107003370
0.999992772916168	-0.00268831389562473
0.999992777199165	-0.00268751719370953
0.999992781478355	-0.00268672096386815
0.999992785881665	-0.00268590139271448
0.999992790280947	-0.00268508232141711
0.999992794676206	-0.00268426374951889
0.999992799067448	-0.00268344567656322
0.999992803263104	-0.00268266380725544
0.999992807455095	-0.00268188239343453
0.999992811643424	-0.00268110143470260
0.999992815828096	-0.00268032093066221
0.999992820003538	-0.00267954192158476
0.999992824175341	-0.00267876336519523
0.999992828343509	-0.00267798526109916
0.999992832508046	-0.00267720760890253
0.999992836842769	-0.00267639793749919
0.999992841173562	-0.00267558875568425
0.999992845500428	-0.00267478006301378
0.999992849823372	-0.00267397185904438
0.999992854059617	-0.00267317962716116
0.999992858292097	-0.00267238786457306
0.999992862520819	-0.00267159657086322
0.999992866745786	-0.00267080574561526
0.999992870862647	-0.00267003493026343
0.999992874975944	-0.00266926455970669
0.999992879085683	-0.00266849463356015
0.999992883191867	-0.00266772515143939
0.999992887366142	-0.00266694268192108
0.999992891536745	-0.00266616067127663
0.999992895703680	-0.00266537911910250
0.999992899866953	-0.00266459802499564
0.999992904206535	-0.00266378360883141
0.999992908542140	-0.00266296969035300
0.999992912873772	-0.00266215626910434
0.999992917201436	-0.00266134334462995
0.999992921313345	-0.00266057071824264
0.999992925421675	-0.00265979854033114
0.999992929526429	-0.00265902681050508
0.999992933627612	-0.00265825552837456
0.999992937700062	-0.00265748942842212
0.999992941768992	-0.00265672376991399
0.999992945834406	-0.00265595855246873
0.999992949896310	-0.00265519377570535
0.999992954104725	-0.00265440118104448
0.999992958309374	-0.00265360905942961
0.999992962510261	-0.00265281741043739
0.999992966707389	-0.00265202623364495
0.999992970868407	-0.00265124163075115
0.999992975025733	-0.00265045749196686
0.999992979179372	-0.00264967381688041
0.999992983329329	-0.00264889060508063
0.999992987353613	-0.00264813088992659
0.999992991374436	-0.00264737161042480
0.999992995391801	-0.00264661276620065
0.999992999405714	-0.00264585435687995
0.999993003468434	-0.00264508650415605
0.999993007527619	-0.00264431909697642
0.999993011583272	-0.00264355213495340
0.999993015635398	-0.00264278561769975
0.999993019910593	-0.00264197666246694
0.999993024181865	-0.00264116820232064
0.999993028449217	-0.00264036023680650
0.999993032712655	-0.00263955276547072
0.999993036743396	-0.00263878913851462
0.999993040770639	-0.00263802595326473
0.999993044794390	-0.00263726320933791
0.999993048814652	-0.00263650090635148
0.999993052789738	-0.00263574695270992
0.999993056761415	-0.00263499343015460
0.999993060729687	-0.00263424033831592
0.999993064694558	-0.00263348767682467
0.999993068786927	-0.00263271058636624
0.999993072875675	-0.00263193395437759
0.999993076960806	-0.00263115778045310
0.999993081042324	-0.00263038206418766
0.999993085127106	-0.00262960549875427
0.999993089208270	-0.00262882939171188
0.999993093285823	-0.00262805374265472
0.999993097359768	-0.00262727855117754
0.999993101297194	-0.00262652911920900
0.999993105231252	-0.00262578011466696
0.999993109161945	-0.00262503153718587
0.999993113089278	-0.00262428338640058
0.999993117051185	-0.00262352843325310
0.999993121009674	-0.00262277391434714
0.999993124964749	-0.00262201982930818
0.999993128916414	-0.00262126617776208
0.999993133081872	-0.00262047151741401
0.999993137243544	-0.00261967733873344
0.999993141401433	-0.00261888364128256
0.999993145555545	-0.00261809042462412
0.999993149505804	-0.00261733591010944
0.999993153452650	-0.00261658183035762
0.999993157396085	-0.00261582818499299
0.999993161336115	-0.00261507497364032
0.999993165218339	-0.00261433260074736
0.999993169097257	-0.00261359064922461
0.999993172972875	-0.00261284911871342
0.999993176845195	-0.00261210800885553
0.999993180828565	-0.00261134542593854
0.999993184808449	-0.00261058328814788
0.999993188784849	-0.00260982159509392
0.999993192757770	-0.00260906034638750
0.999993196769316	-0.00260829147145972
0.999993200777317	-0.00260752304956131
0.999993204781776	-0.00260675508029198
0.999993208782700	-0.00260598756325194
0.999993212634536	-0.00260524843258292
0.999993216483097	-0.00260450972106827
0.999993220328385	-0.00260377142835154
0.999993224170405	-0.00260303355407670
0.999993228033495	-0.00260229142203838
0.999993231893283	-0.00260154971304435
0.999993235749772	-0.00260080842673301
0.999993239602966	-0.00260006756274314
0.999993243649783	-0.00259928924306006
0.999993247692967	-0.00259851138920808
0.999993251732522	-0.00259773400076911
0.999993255768454	-0.00259695707732558
0.999993259640078	-0.00259621156488581
0.999993263508369	-0.00259546648035112
0.999993267373331	-0.00259472182335319
0.999993271234968	-0.00259397759352415
0.999993275028272	-0.00259324632510737
0.999993278818369	-0.00259251546887548
0.999993282605263	-0.00259178502448010
0.999993286388958	-0.00259105499157322
0.999993290269138	-0.00259030612889132
0.999993294145955	-0.00258955769895171
0.999993298019414	-0.00258880970137938
0.999993301889517	-0.00258806213579979
0.999993305827938	-0.00258730115171412
0.999993309762888	-0.00258654061500773
0.999993313694368	-0.00258578052528621
0.999993317622385	-0.00258502088215563
0.999993321393431	-0.00258429138553839
0.999993325161286	-0.00258356230053225
0.999993328925953	-0.00258283362678892
0.999993332687436	-0.00258210536396053
0.999993336459253	-0.00258137489417394
0.999993340227870	-0.00258064483756310
0.999993343993291	-0.00257991519377754
0.999993347755519	-0.00257918596246721
0.999993351694851	-0.00257842218207914
0.999993355630685	-0.00257765885391432
0.999993359563025	-0.00257689597757121
0.999993363491876	-0.00257613355264878
0.999993367286687	-0.00257539692477606
0.999993371078244	-0.00257466071804759
0.999993374866552	-0.00257392493210230
0.999993378651612	-0.00257318956657956
0.999993382359526	-0.00257246898537061
0.999993386064326	-0.00257174880762085
0.999993389766016	-0.00257102903299152
0.999993393464600	-0.00257030966114425
0.999993397247435	-0.00256957369391050
0.999993401027023	-0.00256883814801832
0.999993404803366	-0.00256810302310598
0.999993408576469	-0.00256736831881217
0.999993412443964	-0.00256661501601795
0.999993416308056	-0.00256586215515091
0.999993420168749	-0.00256510973582227
0.999993424026047	-0.00256435775764372
0.999993427717068	-0.00256363798862703
0.999993431404983	-0.00256291862354670
0.999993435089794	-0.00256219966206279
0.999993438771505	-0.00256148110383574
0.999993442453389	-0.00256076231030602
0.999993446132174	-0.00256004392007094
0.999993449807865	-0.00255932593279118
0.999993453480464	-0.00255860834812782
0.999993457315754	-0.00255785876062800
0.999993461147675	-0.00255710961220529
0.999993464976230	-0.00255636090247401
0.999993468801424	-0.00255561263104895
0.999993472520541	-0.00255488489968758
0.999993476236484	-0.00255415758266030
0.999993479949253	-0.00255343067961336
0.999993483658855	-0.00255270419019341
0.999993487284485	-0.00255199394584836
0.999993490907090	-0.00255128409661641
0.999993494526674	-0.00255057464216795
0.999993498143239	-0.00254986558217373
0.999993501833930	-0.00254914178569837
0.999993505521480	-0.00254841840001272
0.999993509205892	-0.00254769542476717
0.999993512887170	-0.00254697285961250
0.999993516681924	-0.00254622780659938
0.999993520473348	-0.00254548318934910
0.999993524261449	-0.00254473900747948
0.999993528046228	-0.00254399526060877
0.999993531660470	-0.00254328482299374
0.999993535271685	-0.00254257478205982
0.999993538879877	-0.00254186513747487
0.999993542485049	-0.00254115588890712
0.999993546083577	-0.00254044774984557
0.999993549679099	-0.00253974000534305
0.999993553271616	-0.00253903265506989
0.999993556861133	-0.00253832569869678
0.999993560602393	-0.00253758864702185
0.999993564340394	-0.00253685202325417
0.999993568075142	-0.00253611582702120
0.999993571806640	-0.00253538005795085
0.999993575450822	-0.00253466129942847
0.999993579091907	-0.00253394294831174
0.999993582729897	-0.00253322500425437
0.999993586364795	-0.00253250746691048
0.999993589910819	-0.00253180727784847
0.999993593453902	-0.00253110747585427
0.999993596994048	-0.00253040806060702
0.999993600531261	-0.00252970903178622
0.999993604134808	-0.00252899669524941
0.999993607735312	-0.00252828475976840
0.999993611332777	-0.00252757322500461
0.999993614927206	-0.00252686209061981
0.999993618650108	-0.00252612532755707
0.999993622369755	-0.00252538899400580
0.999993626086150	-0.00252465308959053
0.999993629799299	-0.00252391761393620
0.999993633337020	-0.00252321668616128
0.999993636871796	-0.00252251614759100
0.999993640403628	-0.00252181599790127
0.999993643932521	-0.00252111623676837
0.999993647448568	-0.00252041882969644
0.999993650961698	-0.00251972180835763
0.999993654471915	-0.00251902517243202
0.999993657979221	-0.00251832892160003
0.999993661629130	-0.00251760415770364
0.999993665275889	-0.00251687981085226
0.999993668919502	-0.00251615588068602
0.999993672559971	-0.00251543236684548
0.999993676129507	-0.00251472274854573
0.999993679696022	-0.00251401353050554
0.999993683259522	-0.00251330471238637
0.999993686820008	-0.00251259629385004
0.999993690288800	-0.00251190592737192
0.999993693754733	-0.00251121594016043
0.999993697217812	-0.00251052633190311
0.999993700678039	-0.00250983710228785
0.999993704198817	-0.00250913561730594
0.999993707716644	-0.00250843452433401
0.999993711231524	-0.00250773382304354
0.999993714743460	-0.00250703351310641
0.999993718391717	-0.00250630581229577
0.999993722036798	-0.00250557853381015
0.999993725678708	-0.00250485167728200
0.999993729317449	-0.00250412524234422
0.999993732780868	-0.00250343361290477
0.999993736241418	-0.00250274236540805
0.999993739699102	-0.00250205149953775
0.999993743153925	-0.00250136101497793
0.999993746593179	-0.00250067345255445
0.999993750029598	-0.00249998626801262
0.999993753463185	-0.00249929946104101
0.999993756893943	-0.00249861303132853
0.999993760461206	-0.00249789908958792
0.999993764025413	-0.00249718555572482
0.999993767586566	-0.00249647242938979
0.999993771144670	-0.00249575971023382
0.999993774639833	-0.00249505940039870
0.999993778132056	-0.00249435948346458
0.999993781621340	-0.00249365995910091
0.999993785107690	-0.00249296082697749
0.999993788501339	-0.00249228009636674
0.999993791892208	-0.00249159973741428
0.999993795280301	-0.00249091974981584
0.999993798665622	-0.00249024013326746
0.999993802107796	-0.00248954891308328
0.999993805547104	-0.00248885807651657
0.999993808983550	-0.00248816762324806
0.999993812417137	-0.00248747755295885
0.999993815991204	-0.00248675904621150
0.999993819562175	-0.00248604095442241
0.999993823130054	-0.00248532327723221
0.999993826694844	-0.00248460601428196
0.999993830084026	-0.00248392389302289
0.999993833470417	-0.00248324214619651
0.999993836854022	-0.00248256077349458
0.999993840234842	-0.00248187977460923
0.999993843597801	-0.00248120218797194
0.999993846958007	-0.00248052497121196
0.999993850315463	-0.00247984812402651
0.999993853670172	-0.00247917164611317
0.999993857156678	-0.00247846839545481
0.999993860640219	-0.00247776554365404
0.999993864120797	-0.00247706309037161
0.999993867598417	-0.00247636103526870
0.999993871019304	-0.00247567023895767
0.999993874437329	-0.00247497982794065
0.999993877852496	-0.00247428980189538
0.999993881264807	-0.00247360016049997
0.999993884585283	-0.00247292889476932
0.999993887903057	-0.00247225799326301
0.999993891218132	-0.00247158745568467
0.999993894530510	-0.00247091728173826
0.999993897897751	-0.00247023582134004
0.999993901262208	-0.00246955473671919
0.999993904623882	-0.00246887402756497
0.999993907982778	-0.00246819369356701
0.999993911479908	-0.00246748516151251
0.999993914974027	-0.00246677703612833
0.999993918465138	-0.00246606931706444
0.999993921953247	-0.00246536200397122
0.999993925270047	-0.00246468924010828
0.999993928584134	-0.00246401684331921
0.999993931895509	-0.00246334481330367
0.999993935204176	-0.00246267314976165
0.999993938495911	-0.00246200474161501
0.999993941784966	-0.00246133669620065
0.999993945071345	-0.00246066901322338
0.999993948355051	-0.00246000169238832
0.999993951768415	-0.00245930783027844
0.999993955178892	-0.00245861435947395
0.999993958586484	-0.00245792127964392
0.999993961991197	-0.00245722859045782
0.999993965338146	-0.00245654746272887
0.999993968682314	-0.00245586671250132
0.999993972023702	-0.00245518633946143
0.999993975362315	-0.00245450634329581
0.999993978611462	-0.00245384438799936
0.999993981857983	-0.00245318278964966
0.999993985101878	-0.00245252154795808
0.999993988343151	-0.00245186066263630
0.999993991639025	-0.00245118846160070
0.999993994932190	-0.00245051662904254
0.999993998222648	-0.00244984516465893
0.999994001510402	-0.00244917406814731
0.999994004931331	-0.00244847559278785
0.999994008349334	-0.00244777751570617
0.999994011764415	-0.00244707983656172
0.999994015176576	-0.00244638255501433
0.999994018421149	-0.00244571933622301
0.999994021663084	-0.00244505647693172
0.999994024902384	-0.00244439397684827
0.999994028139052	-0.00244373183568073
0.999994031359874	-0.00244307275804458
0.999994034578091	-0.00244241403581864
0.999994037793706	-0.00244175566871550
0.999994041006722	-0.00244109765644806
0.999994044348284	-0.00244041313017966
0.999994047687037	-0.00243972898770750
0.999994051022982	-0.00243904522870891
0.999994054356124	-0.00243836185286157
0.999994057629466	-0.00243769055092345
0.999994060900106	-0.00243701961851177
0.999994064168047	-0.00243634905532149
0.999994067433290	-0.00243567886104793
0.999994070612970	-0.00243502605168574
0.999994073790094	-0.00243437359215896
0.999994076964665	-0.00243372148218645
0.999994080136686	-0.00243306972148737
0.999994083364421	-0.00243240633370903
0.999994086589518	-0.00243174330758147
0.999994089811978	-0.00243108064280903
0.999994093031805	-0.00243041833909640
0.999994096374445	-0.00242973058223107
0.999994099714249	-0.00242904321449455
0.999994103051219	-0.00242835623555669
0.999994106385360	-0.00242766964508771
0.999994109559664	-0.00242701578869735
0.999994112731405	-0.00242636228442289
0.999994115900584	-0.00242570913197998
0.999994119067206	-0.00242505633108457
0.999994122221843	-0.00242440582589967
0.999994125373943	-0.00242375566960649
0.999994128523508	-0.00242310586192441
0.999994131670540	-0.00242245640257312
0.999994134947207	-0.00242178000538764
0.999994138221129	-0.00242110398582114
0.999994141492312	-0.00242042834355749
0.999994144760756	-0.00241975307828090
0.999994147961141	-0.00241909169173984
0.999994151158902	-0.00241843066664894
0.999994154354042	-0.00241777000271198
0.999994157546566	-0.00241710969963307
0.999994160658613	-0.00241646586760538
0.999994163768174	-0.00241582237847225
0.999994166875252	-0.00241517923195982
0.999994169979850	-0.00241453642779453
0.999994173142709	-0.00241388138464141
0.999994176302994	-0.00241322669680509
0.999994179460710	-0.00241257236399652
0.999994182615858	-0.00241191838592701
0.999994185881462	-0.00241124132643352
0.999994189144317	-0.00241056464695143
0.999994192404426	-0.00240988834716092
0.999994195661793	-0.00240921242674248
0.999994198766152	-0.00240856807959626
0.999994201868021	-0.00240792407701893
0.999994204967403	-0.00240728041873418
0.999994208064301	-0.00240663710446598
0.999994211153049	-0.00240599531172589
0.999994214239327	-0.00240535386119421
0.999994217323138	-0.00240471275259731
0.999994220404484	-0.00240407198566185
0.999994223617404	-0.00240340367589166
0.999994226827646	-0.00240273573758393
0.999994230035212	-0.00240206817042904
0.999994233240106	-0.00240140097411773
0.999994236368214	-0.00240074958434658
0.999994239493777	-0.00240009854786182
0.999994242616799	-0.00239944786437609
0.999994245737281	-0.00239879753360240
0.999994248783614	-0.00239816248602511
0.999994251827529	-0.00239752777459655
0.999994254869027	-0.00239689339904990
0.999994257908112	-0.00239625935911860
0.999994261009165	-0.00239561221792536
0.999994264107707	-0.00239496542617364
0.999994267203740	-0.00239431898358048
0.999994270297267	-0.00239367288986322
0.999994273484527	-0.00239300703728597
0.999994276669127	-0.00239234155504655
0.999994279851073	-0.00239167644283609
0.999994283030365	-0.00239101170034606
0.999994286067059	-0.00239037660037551
0.999994289101335	-0.00238974183770365
0.999994292133194	-0.00238910741206185
0.999994295162639	-0.00238847332318176
0.999994298190118	-0.00238783947770990
0.999994301215188	-0.00238720596856266
0.999994304237850	-0.00238657279547245
0.999994307258109	-0.00238593995817191
0.999994310413939	-0.00238527853498079
0.999994313567146	-0.00238461747840150
0.999994316717733	-0.00238395678812932
0.999994319865701	-0.00238329646385986
0.999994322922484	-0.00238265509183891
0.999994325976800	-0.00238201406492404
0.999994329028652	-0.00238137338283681
0.999994332078042	-0.00238073304529904
0.999994335060625	-0.00238010656984094
0.999994338040854	-0.00237948042400067
0.999994341018732	-0.00237885460751816
0.999994343994262	-0.00237822912013360
0.999994347036792	-0.00237758937831127
0.999994350076868	-0.00237694998057455
0.999994353114493	-0.00237631092664594
0.999994356149668	-0.00237567221624820
0.999994359260217	-0.00237501746636580
0.999994362368194	-0.00237436307728813
0.999994365473604	-0.00237370904871702
0.999994368576449	-0.00237305538035465
0.999994371545920	-0.00237242964085749
0.999994374513042	-0.00237180423126793
0.999994377477820	-0.00237117915132512
0.999994380440254	-0.00237055440076852
0.999994383406912	-0.00236992859426242
0.999994386371222	-0.00236930311808261
0.999994389333186	-0.00236867797196763
0.999994392292806	-0.00236805315565627
0.999994395392975	-0.00236739849057141
0.999994398490575	-0.00236674418735810
0.999994401585607	-0.00236609024571636
0.999994404678075	-0.00236543666534659
0.999994407664500	-0.00236480532510902
0.999994410648535	-0.00236417432179183
0.999994413630183	-0.00236354365512540
0.999994416609445	-0.00236291332484038
0.999994419530375	-0.00236229517277202
0.999994422449014	-0.00236167734404172
0.999994425365363	-0.00236105983839587
0.999994428279426	-0.00236044265558110
0.999994431266705	-0.00235980979826699
0.999994434251583	-0.00235917728021026
0.999994437234062	-0.00235854510113819
0.999994440214143	-0.00235791326077835
0.999994443247300	-0.00235726999351066
0.999994446277976	-0.00235662707712749
0.999994449306172	-0.00235598451134181
0.999994452331893	-0.00235534229586693
0.999994455236846	-0.00235472554877480
0.999994458139517	-0.00235410912458716
0.999994461039910	-0.00235349302305048
0.999994463938027	-0.00235287724391150
0.999994466848641	-0.00235225864721816
0.999994469756960	-0.00235164037570896
0.999994472662986	-0.00235102242912755
0.999994475566723	-0.00235040480721785
0.999994478618280	-0.00234975556916915
0.999994481667308	-0.00234910668968959
0.999994484713813	-0.00234845816848220
0.999994487757794	-0.00234781000525035
0.999994490675011	-0.00234718866649293
0.999994493589913	-0.00234656765651643
0.999994496502502	-0.00234594697505999
0.999994499412780	-0.00234532662186296
0.999994502274307	-0.00234471650050579
0.999994505133602	-0.00234410669650245
0.999994507990666	-0.00234349720960543
0.999994510845503	-0.00234288803956742
0.999994513781317	-0.00234226142528860
0.999994516714776	-0.00234163514609905
0.999994519645883	-0.00234100920173004
0.999994522574641	-0.00234038359191316
0.999994525532147	-0.00233975167129999
0.999994528487258	-0.00233912009183917
0.999994531439978	-0.00233848885325452
0.999994534390308	-0.00233785795527015
0.999994537231290	-0.00233725027939119
0.999994540070057	-0.00233664291933295
0.999994542906612	-0.00233603587484930
0.999994545740957	-0.00233542914569434
0.999994548596425	-0.00233481773531970
0.999994551449652	-0.00233420664499140
0.999994554300639	-0.00233359587445820
0.999994557149389	-0.00233298542346915
0.999994560154873	-0.00233234121319681
0.999994563157869	-0.00233169735859754
0.999994566158378	-0.00233105385937689
0.999994569156404	-0.00233041071524069
0.999994572005568	-0.00232979934094637
0.999994574852490	-0.00232918828734957
0.999994577697173	-0.00232857755419802
0.999994580539619	-0.00232796714123972
0.999994583344251	-0.00232736469193664
0.999994586146706	-0.00232676255436415
0.999994588946987	-0.00232616072828038
0.999994591745096	-0.00232555921344368
0.999994594633587	-0.00232493810563436
0.999994597519765	-0.00232431732950426
0.999994600403632	-0.00232369688478775
0.999994603285191	-0.00232307677121952
0.999994606166863	-0.00232245646758988
0.999994609046228	-0.00232183649513467
0.999994611923287	-0.00232121685358873
0.999994614798045	-0.00232059754268721
0.999994617578306	-0.00231999843176477
0.999994620356415	-0.00231939963010692
0.999994623132374	-0.00231880113747425
0.999994625906185	-0.00231820295362762
0.999994628711956	-0.00231759772030029
0.999994631515531	-0.00231699280291580
0.999994634316911	-0.00231638820122681
0.999994637116099	-0.00231578391498627
0.999994640066330	-0.00231514685093630
0.999994643014127	-0.00231451013729624
0.999994645959493	-0.00231387377377706
0.999994648902431	-0.00231323776009005
0.999994651684697	-0.00231263630913436
0.999994654464794	-0.00231203517085495
0.999994657242724	-0.00231143434500806
0.999994660018489	-0.00231083383135018
0.999994662768982	-0.00231023863090387
0.999994665517352	-0.00230964373698800
0.999994668263598	-0.00230904914936584
0.999994671007725	-0.00230845486780089
0.999994673853185	-0.00230783847936634
0.999994676696367	-0.00230722242001014
0.999994679537273	-0.00230660668946883
0.999994682375905	-0.00230599128747923
0.999994685184155	-0.00230538231051485
0.999994687990181	-0.00230477365510682
0.999994690793986	-0.00230416532100051
0.999994693595571	-0.00230355730794157
0.999994696316205	-0.00230296670972294
0.999994699034747	-0.00230237641426646
0.999994701751199	-0.00230178642133941
0.999994704465564	-0.00230119673070926
0.999994707223131	-0.00230059749969983
0.999994709978545	-0.00229999858068669
0.999994712731807	-0.00229939997342623
0.999994715482921	-0.00229880167767513
0.999994718348696	-0.00229817828045099
0.999994721212140	-0.00229755522124357
0.999994724073256	-0.00229693249977801
0.999994726932047	-0.00229631011577978
0.999994729649216	-0.00229571840768690
0.999994732364286	-0.00229512700445391
0.999994735077257	-0.00229453590584527
0.999994737788134	-0.00229394511162568
0.999994740487136	-0.00229335675413593
0.999994743184062	-0.00229276869837437
0.999994745878914	-0.00229218094410895
0.999994748571694	-0.00229159349110788
0.999994751377119	-0.00229098130348681
0.999994754180297	-0.00229036944286232
0.999994756981229	-0.00228975790897250
0.999994759779919	-0.00228914670155570
0.999994762517463	-0.00228854868977014
0.999994765252863	-0.00228795099034798
0.999994767986121	-0.00228735360304455
0.999994770717238	-0.00228675652761542
0.999994773382478	-0.00228617370397636
0.999994776045680	-0.00228559117734754
0.999994778706848	-0.00228500894750200
0.999994781365983	-0.00228442701421299
0.999994784080433	-0.00228383282255582
0.999994786792766	-0.00228323893992150
0.999994789502984	-0.00228264536606903
0.999994792211088	-0.00228205210075764
0.999994794996383	-0.00228144176463889
0.999994797779443	-0.00228083175490062
0.999994800560272	-0.00228022207128112
0.999994803338871	-0.00227961271351892
0.999994805993889	-0.00227903030560616
0.999994808646872	-0.00227844819520937
0.999994811297823	-0.00227786638210061
0.999994813946744	-0.00227728486605222
0.999994816597083	-0.00227670288994204
0.999994819245392	-0.00227612121121047
0.999994821891671	-0.00227553982962963
0.999994824535923	-0.00227495874497190
0.999994827305324	-0.00227434999923315
0.999994830072503	-0.00227374157918850
0.999994832837462	-0.00227313348457665
0.999994835600203	-0.00227252571513656
0.999994838269989	-0.00227193824036811
0.999994840937704	-0.00227135106925793
0.999994843603352	-0.00227076420157067
0.999994846266935	-0.00227017763707118
0.999994848878218	-0.00226960244265769
0.999994851487517	-0.00226902753964263
0.999994854094834	-0.00226845292780463
0.999994856700171	-0.00226787860692252
0.999994859373055	-0.00226728924466939
0.999994862043856	-0.00226670018865473
0.999994864712577	-0.00226611143863991
0.999994867379218	-0.00226552299438656
0.999994870087003	-0.00226492531472425
0.999994872792645	-0.00226432795033124
0.999994875496148	-0.00226373090095815
0.999994878197512	-0.00226313416635586
0.999994880793233	-0.00226256062027797
0.999994883386982	-0.00226198736483249
0.999994885978759	-0.00226141439979858
0.999994888568568	-0.00226084172495560
0.999994891173412	-0.00226026557895155
0.999994893776266	-0.00225968972651776
0.999994896377132	-0.00225911416742992
0.999994898976010	-0.00225853890146393
0.999994901714434	-0.00225793258827741
0.999994904450654	-0.00225732660053593
0.999994907184671	-0.00225672093797754
0.999994909916489	-0.00225611560034057
0.999994912520869	-0.00225553835016331
0.999994915123250	-0.00225496139529967
0.999994917723635	-0.00225438473552310
0.999994920322025	-0.00225380837060727
0.999994922883971	-0.00225323994557891
0.999994925443978	-0.00225267180719773
0.999994928002050	-0.00225210395524696
0.999994930558187	-0.00225153638951003
0.999994933196209	-0.00225095049232756
0.999994935832171	-0.00225036489998978
0.999994938466077	-0.00224977961225885
0.999994941097929	-0.00224919462889715
0.999994943730732	-0.00224860928172372
0.999994946361481	-0.00224802423913970
0.999994948990177	-0.00224743950090741
0.999994951616823	-0.00224685506678942
0.999994954156085	-0.00224628993110569
0.999994956693432	-0.00224572507963827
0.999994959228865	-0.00224516051217280
0.999994961762387	-0.00224459622849515
0.999994964325705	-0.00224402516407934
0.999994966887067	-0.00224345439016564
0.999994969446475	-0.00224288390653245
0.999994972003932	-0.00224231371295838
0.999994974696451	-0.00224171325008443
0.999994977386807	-0.00224111310871529
0.999994980075004	-0.00224051328859281
0.999994982761043	-0.00223991378945915
0.999994985301790	-0.00223934657059318
0.999994987840607	-0.00223877963892949
0.999994990377496	-0.00223821299425001
0.999994992912460	-0.00223764663633689
0.999994995427015	-0.00223708469647924
0.999994997939676	-0.00223652303878907
0.999995000450446	-0.00223596166305389
0.999995002959325	-0.00223540056906144
0.999995005565382	-0.00223481759285674
0.999995008169401	-0.00223423492064315
0.999995010771384	-0.00223365255218295
0.999995013371333	-0.00223307048723869
0.999995015932349	-0.00223249698984139
0.999995018491394	-0.00223192378693831
0.999995021048468	-0.00223135087830268
0.999995023603574	-0.00223077826370795
0.999995026089809	-0.00223022094216607
0.999995028574182	-0.00222966389902763
0.999995031056694	-0.00222910713408408
0.999995033537347	-0.00222855064712706
0.999995036063482	-0.00222798381441404
0.999995038587690	-0.00222741726997450
0.999995041109973	-0.00222685101358859
0.999995043630333	-0.00222628504503667
0.999995046238090	-0.00222569929921088
0.999995048843789	-0.00222511386152733
0.999995051447434	-0.00222452873174292
0.999995054049024	-0.00222394390961483
0.999995056529392	-0.00222338619453641
0.999995059007894	-0.00222282875911125
0.999995061484533	-0.00222227160312908
0.999995063959310	-0.00222171472637981
0.999995066431398	-0.00222115831536605
0.999995068901629	-0.00222060218297867
0.999995071370006	-0.00222004632900845
0.999995073836529	-0.00221949075324636
0.999995076416509	-0.00221890947309944
0.999995078994462	-0.00221832849734349
0.999995081570391	-0.00221774782573949
0.999995084144297	-0.00221716745804866
0.999995086638272	-0.00221660496866664
0.999995089130349	-0.00221604276461489
0.999995091620530	-0.00221548084567638
0.999995094108818	-0.00221491921163426
0.999995096545842	-0.00221436901047906
0.999995098981050	-0.00221381908260214
0.999995101414444	-0.00221326942779993
0.999995103846026	-0.00221272004586910
0.999995106338964	-0.00221215665989851
0.999995108829999	-0.00221159356074359
0.999995111319131	-0.00221103074818539
0.999995113806365	-0.00221046822200517
0.999995116336185	-0.00220989591724642
0.999995118864041	-0.00220932390875645
0.999995121389935	-0.00220875219630526
0.999995123913868	-0.00220818077966309
0.999995126337222	-0.00220763199493595
0.999995128758771	-0.00220708348291146
0.999995131178514	-0.00220653524338642
0.999995133596456	-0.00220598727615780
0.999995136028155	-0.00220543605367778
0.999995138458032	-0.00220488510660174
0.999995140886089	-0.00220433443472333
0.999995143312327	-0.00220378403783643
0.999995145869862	-0.00220320370720039
0.999995148425377	-0.00220262368212364
0.999995150978875	-0.00220204396236493
0.999995153530357	-0.00220146454768324
0.999995155960847	-0.00220091246717079
0.999995158389509	-0.00220036066348769
0.999995160816346	-0.00219980913642577
0.999995163241358	-0.00219925788577709
0.999995165633092	-0.00219871406433176
0.999995168023053	-0.00219817051176552
0.999995170411242	-0.00219762722787900
0.999995172797661	-0.00219708421247303
0.999995175262645	-0.00219652317931748
0.999995177725740	-0.00219596243261095
0.999995180186950	-0.00219540197213415
0.999995182646276	-0.00219484179766796
0.999995185101558	-0.00219428240176391
0.999995187554963	-0.00219372329093055
0.999995190006494	-0.00219316446495004
0.999995192456151	-0.00219260592360473
0.999995194827372	-0.00219206513104511
0.999995197196838	-0.00219152460518464
0.999995199564552	-0.00219098434582609
0.999995201930516	-0.00219044435277241
0.999995204328128	-0.00218989700070532
0.999995206723943	-0.00218934992211517
0.999995209117963	-0.00218880311679704
0.999995211510191	-0.00218825658454625
0.999995214016218	-0.00218768390686374
0.999995216520279	-0.00218711152884660
0.999995219022375	-0.00218653945025968
0.999995221522508	-0.00218596767086807
0.999995223892344	-0.00218542555230037
0.999995226260418	-0.00218488370255482
0.999995228626731	-0.00218434212143153
0.999995230991284	-0.00218380080873079
0.999995233341888	-0.00218326255656755
0.999995235690754	-0.00218272456966900
0.999995238037885	-0.00218218684783910
0.999995240383281	-0.00218164939088199
0.999995242825672	-0.00218108956657324
0.999995245266183	-0.00218053002949795
0.999995247704817	-0.00217997077943514
0.999995250141574	-0.00217941181616403
0.999995252527995	-0.00217886426077397
0.999995254912617	-0.00217831698044912
0.999995257295443	-0.00217776997498226
0.999995259676474	-0.00217722324416637
0.999995261998887	-0.00217668984104582
0.999995264319594	-0.00217615669921943
0.999995266638596	-0.00217562381849525
0.999995268955895	-0.00217509119868151
0.999995271322718	-0.00217454706132289
0.999995273687765	-0.00217400319614596
0.999995276051039	-0.00217345960294658
0.999995278412540	-0.00217291628152076
0.999995280836527	-0.00217235844235239
0.999995283258649	-0.00217180088953026
0.999995285678906	-0.00217124362283395
0.999995288097300	-0.00217068664204326
0.999995290410588	-0.00217015373450926
0.999995292722174	-0.00216962108856935
0.999995295032057	-0.00216908870403097
0.999995297340241	-0.00216855658070172
0.999995299653748	-0.00216802309919204
0.999995301965548	-0.00216748988009763
0.999995304275643	-0.00216695692322492
0.999995306584035	-0.00216642422838054
0.999995309008903	-0.00216586451360121
0.999995311431893	-0.00216530508796031
0.999995313853007	-0.00216474595123385
0.999995316272245	-0.00216418710319807
0.999995318595032	-0.00216365039976457
0.999995320916092	-0.00216311396246131
0.999995323235425	-0.00216257779109039
0.999995325553035	-0.00216204188545411
0.999995327832478	-0.00216151467570023
0.999995330110253	-0.00216098772300065
0.999995332386364	-0.00216046102716739
0.999995334660810	-0.00215993458801270
0.999995337003757	-0.00215939215980200
0.999995339344939	-0.00215885000396354
0.999995341684358	-0.00215830812029224
0.999995344022016	-0.00215776650858319
0.999995346370690	-0.00215722220769940
0.999995348717588	-0.00215667818134704
0.999995351062710	-0.00215613442931846
0.999995353406059	-0.00215559095140623
0.999995355667681	-0.00215506629818047
0.999995357927651	-0.00215454190028400
0.999995360185972	-0.00215401775753047
0.999995362442646	-0.00215349386973373
0.999995364723857	-0.00215296415594543
0.999995367003386	-0.00215243470268854
0.999995369281233	-0.00215190550977090
0.999995371557402	-0.00215137657700054
0.999995373957088	-0.00215081880024266
0.999995376354909	-0.00215026131263251
0.999995378750867	-0.00214970411394531
0.999995381144962	-0.00214914720395653
0.999995383407980	-0.00214862065225059
0.999995385669335	-0.00214809435849581
0.999995387929029	-0.00214756832250268
0.999995390187064	-0.00214704254408189
0.999995392427136	-0.00214652082091290
0.999995394665575	-0.00214599935123464
0.999995396902384	-0.00214547813486239
0.999995399137564	-0.00214495717161166
0.999995401461583	-0.00214441536803977
0.999995403783841	-0.00214387383811030
0.999995406104341	-0.00214333258161599
0.999995408423083	-0.00214279159834979
0.999995410701895	-0.00214225979833741
0.999995412979010	-0.00214172826222357
0.999995415254431	-0.00214119698981188
0.999995417528159	-0.00214066598090615
0.999995419743133	-0.00214014856684575
0.999995421956502	-0.00213963140284901
0.999995424168266	-0.00213911448873470
0.999995426378428	-0.00213859782432176
0.999995428633351	-0.00213807056750409
0.999995430886607	-0.00213754357060436
0.999995433138197	-0.00213701683343041
0.999995435388124	-0.00213649035579029
0.999995437703482	-0.00213594843190447
0.999995440017078	-0.00213540678286725
0.999995442328915	-0.00213486540846958
0.999995444638995	-0.00213432430850263
0.999995446846657	-0.00213380706989313
0.999995449052715	-0.00213329008192008
0.999995451257170	-0.00213277334440136
0.999995453460024	-0.00213225685715501
0.999995455666729	-0.00213173934139070
0.999995457871829	-0.00213122207677472
0.999995460075323	-0.00213070506312427
0.999995462277215	-0.00213018830025677
0.999995464589469	-0.00212964550120860
0.999995466899957	-0.00212910297871289
0.999995469208680	-0.00212856073255835
0.999995471515639	-0.00212801876253390
0.999995473731655	-0.00212749802771271
0.999995475946045	-0.00212697754767988
0.999995478158810	-0.00212645732224843
0.999995480369952	-0.00212593735123161
0.999995482543761	-0.00212542603532319
0.999995484716002	-0.00212491496531093
0.999995486886677	-0.00212440414101748
0.999995489055788	-0.00212389356226569
0.999995491290135	-0.00212336749923780
0.999995493522822	-0.00212284169674325
0.999995495753852	-0.00212231615458853
0.999995497983225	-0.00212179087258034
0.999995500223766	-0.00212126282813252
0.999995502462635	-0.00212073504644415
0.999995504699833	-0.00212020752731916
0.999995506935363	-0.00211968027056167
0.999995509092916	-0.00211917128051054
0.999995511248915	-0.00211866253484297
0.999995513403361	-0.00211815403338302
0.999995515556257	-0.00211764577595487
0.999995517733495	-0.00211713164786136
0.999995519909147	-0.00211661776934911
0.999995522083216	-0.00211610414023643
0.999995524255703	-0.00211559076034180
0.999995526542093	-0.00211505032921657
0.999995528826732	-0.00211451017412761
0.999995531109622	-0.00211397029486351
0.999995533390763	-0.00211343069121305
0.999995535548800	-0.00211292008089861
0.999995537705274	-0.00211240971725302
0.999995539860186	-0.00211189960009758
0.999995542013538	-0.00211138972925375
0.999995544151704	-0.00211088333205948
0.999995546288332	-0.00211037717771519
0.999995548423424	-0.00210987126604624
0.999995550556981	-0.00210936559687815
0.999995552777907	-0.00210883909179569
0.999995554997171	-0.00210831284948151
0.999995557214773	-0.00210778686973897
0.999995559430717	-0.00210726115237158
0.999995561602812	-0.00210674571048902
0.999995563773314	-0.00210623052070069
0.999995565942223	-0.00210571558282170
0.999995568109543	-0.00210520089666731
0.999995570223751	-0.00210469870186799
0.999995572336447	-0.00210419674660718
0.999995574447632	-0.00210369503071354
0.999995576557308	-0.00210319355401591
0.999995578713215	-0.00210268096412136
0.999995580867548	-0.00210216862402143
0.999995583020305	-0.00210165653353357
0.999995585171491	-0.00210114469247541
0.999995587375511	-0.00210062015073138
0.999995589577882	-0.00210009587082002
0.999995591778604	-0.00209957185254532
0.999995593977679	-0.00209904809571149
0.999995596082575	-0.00209854664727113
0.999995598185963	-0.00209804543835781
0.999995600287844	-0.00209754446879993
0.999995602388220	-0.00209704373842608
0.999995604496013	-0.00209654111960035
0.999995606602292	-0.00209603874165089
0.999995608707056	-0.00209553660440459
0.999995610810309	-0.00209503470768850
0.999995613024351	-0.00209450624333308
0.999995615236719	-0.00209397804551542
0.999995617447413	-0.00209345011403391
0.999995619656436	-0.00209292244868717
0.999995621767955	-0.00209241794966647
0.999995623877947	-0.00209191369380510
0.999995625986415	-0.00209140968092730
0.999995628093358	-0.00209090591085750
0.999995630169339	-0.00209040942539553
0.999995632243841	-0.00208991317565743
0.999995634316866	-0.00208941716147537
0.999995636388416	-0.00208892138268167
0.999995638528157	-0.00208840916035614
0.999995640666324	-0.00208789718917099
0.999995642802919	-0.00208738546894155
0.999995644937944	-0.00208687399948336
0.999995647068955	-0.00208636336655287
0.999995649198402	-0.00208585298345161
0.999995651326287	-0.00208534284999628
0.999995653452611	-0.00208483296600378
0.999995655511016	-0.00208433925007128
0.999995657567959	-0.00208384576791928
0.999995659623441	-0.00208335251938178
0.999995661677464	-0.00208285950429293
0.999995663761089	-0.00208235926485358
0.999995665843213	-0.00208185926564006
0.999995667923838	-0.00208135950647937
0.999995670002965	-0.00208085998719868
0.999995672173116	-0.00208033847107112
0.999995674341636	-0.00207981721628718
0.999995676508526	-0.00207929622265048
0.999995678673789	-0.00207877548996480
0.999995680730101	-0.00207828083830228
0.999995682784946	-0.00207778642199082
0.999995684838326	-0.00207729224086248
0.999995686890240	-0.00207679829474951
0.999995688935181	-0.00207630591049686
0.999995690978668	-0.00207581375966481
0.999995693020702	-0.00207532184208740
0.999995695061285	-0.00207483015759885
0.999995697193775	-0.00207431620316278
0.999995699324682	-0.00207380250328500
0.999995701454005	-0.00207328905777644
0.999995703581748	-0.00207277586644821
0.999995705648248	-0.00207227732465992
0.999995707713258	-0.00207177902263038
0.999995709776778	-0.00207128096018668
0.999995711838811	-0.00207078313715608
0.999995713857393	-0.00207029568812383
0.999995715874550	-0.00206980846852132
0.999995717890283	-0.00206932147818662
0.999995719904595	-0.00206883471695793
0.999995721971268	-0.00206833518331791
0.999995724036445	-0.00206783589084994
0.999995726100126	-0.00206733683937940
0.999995728162314	-0.00206683802873186
0.999995730254572	-0.00206633182166956
0.999995732345293	-0.00206582586250452
0.999995734434479	-0.00206532015105470
0.999995736522131	-0.00206481468713822
0.999995738529003	-0.00206432866501879
0.999995740534458	-0.00206384287164716
0.999995742538498	-0.00206335730686187
0.999995744541124	-0.00206287197050163
0.999995746559748	-0.00206238264151349
0.999995748576936	-0.00206189354461447
0.999995750592689	-0.00206140467963947
0.999995752607009	-0.00206091604642357
0.999995754739290	-0.00206039867213945
0.999995756869965	-0.00205988155755327
0.999995758999036	-0.00205936470246956
0.999995761126506	-0.00205884810669302
0.999995763135949	-0.00205836005120204
0.999995765143963	-0.00205787222704498
0.999995767150551	-0.00205738463405740
0.999995769155712	-0.00205689727207503
0.999995771141342	-0.00205641454343574
0.999995773125575	-0.00205593204132336
0.999995775108411	-0.00205544976557845
0.999995777089853	-0.00205496771604177
0.999995779148172	-0.00205446684376794
0.999995781204987	-0.00205396621559610
0.999995783260299	-0.00205346583134783
0.999995785314109	-0.00205296569084491
0.999995787336941	-0.00205247297487512
0.999995789358317	-0.00205198049535328
0.999995791378239	-0.00205148825210921
0.999995793396708	-0.00205099624497293
0.999995795362106	-0.00205051706038219
0.999995797326128	-0.00205003809964683
0.999995799288773	-0.00204955936261003
0.999995801250044	-0.00204908084911510
0.999995803251553	-0.00204859240319309
0.999995805251631	-0.00204810419007944
0.999995807250279	-0.00204761620960772
0.999995809247499	-0.00204712846161169
0.999995811300085	-0.00204662707155533
0.999995813351163	-0.00204612592704230
0.999995815400734	-0.00204562502789228
0.999995817448801	-0.00204512437392513
0.999995819406581	-0.00204464567631245
0.999995821362986	-0.00204416720274173
0.999995823318019	-0.00204368895305570
0.999995825271679	-0.00204321092709727
0.999995827230775	-0.00204273145898469
0.999995829188491	-0.00204225221584622
0.999995831144831	-0.00204177319752355
0.999995833099794	-0.00204129440385853
0.999995835157201	-0.00204079039909563
0.999995837213085	-0.00204028664315235
0.999995839267447	-0.00203978313584448
0.999995841320289	-0.00203927987698797
0.999995843283964	-0.00203879836121312
0.999995845246249	-0.00203831707277515
0.999995847207145	-0.00203783601151307
0.999995849166652	-0.00203735517726610
0.999995851097226	-0.00203688133197502
0.999995853026453	-0.00203640770704436
0.999995854954335	-0.00203593430232044
0.999995856880873	-0.00203546111764973
0.999995858871667	-0.00203497203515670
0.999995860861027	-0.00203448318764063
0.999995862848953	-0.00203399457493222
0.999995864835448	-0.00203350619686234
0.999995866816001	-0.00203301916279131
0.999995868795131	-0.00203253236195725
0.999995870772840	-0.00203204579419265
0.999995872749129	-0.00203155945933018
0.999995874663380	-0.00203108828003665
0.999995876576300	-0.00203061731925264
0.999995878487890	-0.00203014657682618
0.999995880398150	-0.00202967605260544
0.999995882337925	-0.00202919814700615
0.999995884276330	-0.00202872046640736
0.999995886213367	-0.00202824301065020
0.999995888149036	-0.00202776577957597
0.999995890163200	-0.00202726907672231
0.999995892175884	-0.00202677261714358
0.999995894187091	-0.00202627640066110
0.999995896196820	-0.00202578042709637
0.999995898108047	-0.00202530864997550
0.999995900017939	-0.00202483709254370
0.999995901926497	-0.00202436575464757
0.999995903833723	-0.00202389463613383
0.999995905737628	-0.00202342422865684
0.999995907640205	-0.00202295403979881
0.999995909541457	-0.00202248406940737
0.999995911441384	-0.00202201431733030
0.999995913431419	-0.00202152216920924
0.999995915420002	-0.00202103026060167
0.999995917407133	-0.00202053859133277
0.999995919392815	-0.00202004716122792
0.999995921311668	-0.00201957215679086
0.999995923229167	-0.00201909737569042
0.999995925145315	-0.00201862281776913
0.999995927060112	-0.00201814848286966
0.999995928938779	-0.00201768298980701
0.999995930816147	-0.00201721771142919
0.999995932692215	-0.00201675264758774
0.999995934566987	-0.00201628779813429
0.999995936495939	-0.00201580940294164
0.999995938423518	-0.00201533123470741
0.999995940349726	-0.00201485329327013
0.999995942274564	-0.00201437557846847
0.999995944213678	-0.00201389420586673
0.999995946151403	-0.00201341306327501
0.999995948087739	-0.00201293215052849
0.999995950022689	-0.00201245146746251
0.999995951888553	-0.00201198783795888
0.999995953753127	-0.00201152442202753
0.999995955616414	-0.00201106121952095
0.999995957478414	-0.00201059823029171
0.999995959361664	-0.00201012984876315
0.999995961243599	-0.00200966168540774
0.999995963124219	-0.00200919374007309
0.999995965003525	-0.00200872601260692
0.999995966978505	-0.00200823435630041
0.999995968952035	-0.00200774294060989
0.999995970924117	-0.00200725176535878
0.999995972894752	-0.00200676083037064
0.999995974760110	-0.00200629601193489
0.999995976624172	-0.00200583140877669
0.999995978486940	-0.00200536702074651
0.999995980348414	-0.00200490284769498
0.999995982199356	-0.00200444119433694
0.999995984049020	-0.00200397975353174
0.999995985897407	-0.00200351852513264
0.999995987744518	-0.00200305750899299
0.999995989672094	-0.00200257629642238
0.999995991598282	-0.00200209531500738
0.999995993523083	-0.00200161456458147
0.999995995446498	-0.00200113404497831
0.999995996589607	-0.00200084841148418
0.999995997732227	-0.00200056285951836
0.999995998874358	-0.00200027738904592
0.999996000016000	-0.00199999200003200
